Uncertainty Calibration and its Application to Object Detection

Image-based environment perception is an important component especially for driver assistance systems or autonomous driving. In this scope, modern neuronal networks are used to identify multiple objects as well as the according position and size information within a single frame. The performance of such an object detection model is important for the overall performance of the whole system. However, a detection model might also predict these objects under a certain degree of uncertainty. [...] In this work, we examine the semantic uncertainty (which object type?) as well as the spatial uncertainty (where is the object and how large is it?). We evaluate if the predicted uncertainties of an object detection model match with the observed error that is achieved on real-world data. In the first part of this work, we introduce the definition for confidence calibration of the semantic uncertainty in the context of object detection, instance segmentation, and semantic segmentation. We integrate additional position information in our examinations to evaluate the effect of the object's position on the semantic calibration properties. Besides measuring calibration, it is also possible to perform a post-hoc recalibration of semantic uncertainty that might have turned out to be miscalibrated. [...] The second part of this work deals with the spatial uncertainty obtained by a probabilistic detection model. [...] We review and extend common calibration methods so that it is possible to obtain parametric uncertainty distributions for the position information in a more flexible way. In the last part, we demonstrate a possible use-case for our derived calibration methods in the context of object tracking. [...] We integrate our previously proposed calibration techniques and demonstrate the usefulness of semantic and spatial uncertainty calibration in a subsequent process. [...]

==> images/bayesian/comparison/faster-rcnn-cityscapes-position-domain.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=0.95\linewidth,
legend style={
    legend cell align=left,
    font=\tiny,
    at={(0.5, 0.975)},
    anchor=north west,
},
title={(a) \fasterrcnn on MS COCO},
title style={font=\scriptsize, xshift=-1em},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0, 2, 4, 6, 8, 10},
xlabel={D-ECE [\%]},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black},
ytick={0.25, 1.25, 2.25, 3.25},
yticklabels={{Beta Calibration\\(dependent)}, {Beta Calibration\\(independent)},  {Logistic Cal.\\(dependent)},  {Logistic Cal.\\(independent)}},
yticklabel style={align=right},
scaled x ticks=false,
%yticklabel style={style={rotate=45,xshift=-2em, yshift=-2.25em}},
]
\addlegendimage{area legend, black, fill=color0}
\addlegendentry{Standard}
\addlegendimage{area legend, black, fill=color1}
\addlegendentry{Bayesian}

\draw[draw=none,fill=color0] (axis cs:0,3.25) rectangle (axis cs:0.04142180201908559,3.5);
\draw[draw=none,fill=color0] (axis cs:0,2.25) rectangle (axis cs:0.04330975297589995,2.5);
\draw[draw=none,fill=color0] (axis cs:0,1.25) rectangle (axis cs:0.04182126686425273,1.5);
\draw[draw=none,fill=color0] (axis cs:0,0.25) rectangle (axis cs:0.04641451496133137,0.5);
\draw[draw=none,fill=color1] (axis cs:0,3) rectangle (axis cs:0.10691932679429288,3.25);
\draw[draw=none,fill=color1] (axis cs:0,2) rectangle (axis cs:0.11655730111607772,2.25);
\draw[draw=none,fill=color1] (axis cs:0,1) rectangle (axis cs:0.08988554742701069,1.25);
\draw[draw=none,fill=color1] (axis cs:0,0) rectangle (axis cs:0.10470659750534463,0.25);

\end{axis}

\end{tikzpicture}


==> images/bayesian/comparison/faster-rcnn-coco-position.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=0.95\linewidth,
legend style={
    legend cell align=left,
    font=\tiny,
    at={(0.5, 0.975)},
    anchor=north west,
},
title={(a) \fasterrcnn{} on MS COCO},
title style={font=\scriptsize, xshift=-1em},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0, 2, 4, 6, 8, 10},
xlabel={D-ECE [\%]},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black},
ytick={0.25, 1.25, 2.25, 3.25},
yticklabels={{Beta Calibration\\(dependent)}, {Beta Calibration\\(independent)},  {Logistic Cal.\\(dependent)},  {Logistic Cal.\\(independent)}},
yticklabel style={align=right},
scaled x ticks=false,
%yticklabel style={style={rotate=45,xshift=-2em, yshift=-2.25em}},
]
\addlegendimage{area legend, black, fill=color0}
\addlegendentry{Standard}
\addlegendimage{area legend, black, fill=color1}
\addlegendentry{Bayesian}

\draw[draw=none,fill=color0] (axis cs:0,3.25) rectangle (axis cs:0.04142180201908559,3.5);
\draw[draw=none,fill=color0] (axis cs:0,2.25) rectangle (axis cs:0.04330975297589995,2.5);
\draw[draw=none,fill=color0] (axis cs:0,1.25) rectangle (axis cs:0.04182126686425273,1.5);
\draw[draw=none,fill=color0] (axis cs:0,0.25) rectangle (axis cs:0.04641451496133137,0.5);
\draw[draw=none,fill=color1] (axis cs:0,3) rectangle (axis cs:0.04167867341179454,3.25);
\draw[draw=none,fill=color1] (axis cs:0,2) rectangle (axis cs:0.044239327161890246,2.25);
\draw[draw=none,fill=color1] (axis cs:0,1) rectangle (axis cs:0.04433888818110838,1.25);
\draw[draw=none,fill=color1] (axis cs:0,0) rectangle (axis cs:0.047346005955575685,0.25);

\end{axis}

\end{tikzpicture}

==> images/bayesian/comparison/mask-rcnn-cityscapes-position.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=0.95\linewidth,
legend style={
    legend cell align=left,
    font=\tiny,
    at={(0.5, 0.975)},
    anchor=north west,
},
title={(c) \maskrcnn{} on Cityscapes},
title style={font=\scriptsize, xshift=-1em},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0, 2, 4, 6, 8, 10},
xlabel={D-ECE [\%]},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black},
ytick={0.25, 1.25, 2.25, 3.25},
yticklabels={{Beta Calibration\\(dependent)}, {Beta Calibration\\(independent)},  {Logistic Cal.\\(dependent)},  {Logistic Cal.\\(independent)}},
yticklabel style={align=right},
scaled x ticks=false,
%yticklabel style={style={rotate=45,xshift=-2em, yshift=-2.25em}},
]
\addlegendimage{area legend, black, fill=color0}
\addlegendentry{Standard}
\addlegendimage{area legend, black, fill=color1}
\addlegendentry{Bayesian}

\draw[draw=none,fill=color0] (axis cs:0,3.25) rectangle (axis cs:0.03834349838375852,3.5);
\draw[draw=none,fill=color0] (axis cs:0,2.25) rectangle (axis cs:0.04474331977749641,2.5);
\draw[draw=none,fill=color0] (axis cs:0,1.25) rectangle (axis cs:0.036332783330396475,1.5);
\draw[draw=none,fill=color0] (axis cs:0,0.25) rectangle (axis cs:0.06298837930102794,0.5);
\draw[draw=none,fill=color1] (axis cs:0,3) rectangle (axis cs:0.03583091392239447,3.25);
\draw[draw=none,fill=color1] (axis cs:0,2) rectangle (axis cs:0.09234384971931944,2.25);
\draw[draw=none,fill=color1] (axis cs:0,1) rectangle (axis cs:0.04731268902431987,1.25);
\draw[draw=none,fill=color1] (axis cs:0,0) rectangle (axis cs:0.05459545216745486,0.25);

\end{axis}

\end{tikzpicture}

==> images/bayesian/comparison/mask-rcnn-coco-position-domain.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=0.95\linewidth,
legend style={
    legend cell align=left,
    font=\tiny,
    at={(0.5, 0.975)},
    anchor=north west,
},
title={(c) \maskrcnn on Cityscapes},
title style={font=\scriptsize, xshift=-1em},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0, 2, 4, 6, 8, 10},
xlabel={D-ECE [\%]},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black},
ytick={0.25, 1.25, 2.25, 3.25},
yticklabels={{Beta Calibration\\(dependent)}, {Beta Calibration\\(independent)},  {Logistic Cal.\\(dependent)},  {Logistic Cal.\\(independent)}},
yticklabel style={align=right},
scaled x ticks=false,
%yticklabel style={style={rotate=45,xshift=-2em, yshift=-2.25em}},
]
\addlegendimage{area legend, black, fill=color0}
\addlegendentry{Standard}
\addlegendimage{area legend, black, fill=color1}
\addlegendentry{Bayesian}

\draw[draw=none,fill=color0] (axis cs:0,3.25) rectangle (axis cs:0.03834349838375852,3.5);
\draw[draw=none,fill=color0] (axis cs:0,2.25) rectangle (axis cs:0.04474331977749641,2.5);
\draw[draw=none,fill=color0] (axis cs:0,1.25) rectangle (axis cs:0.036332783330396475,1.5);
\draw[draw=none,fill=color0] (axis cs:0,0.25) rectangle (axis cs:0.06298837930102794,0.5);
\draw[draw=none,fill=color1] (axis cs:0,3) rectangle (axis cs:0.14217008630125574,3.25);
\draw[draw=none,fill=color1] (axis cs:0,2) rectangle (axis cs:0.15455394760053257,2.25);
\draw[draw=none,fill=color1] (axis cs:0,1) rectangle (axis cs:0.16245773463187732,1.25);
\draw[draw=none,fill=color1] (axis cs:0,0) rectangle (axis cs:0.17721493524807533,0.25);

\end{axis}

\end{tikzpicture}


==> images/bayesian/comparison/retinanet-cityscapes-position-domain.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=0.95\linewidth,
legend style={
    legend cell align=left,
    font=\tiny,
    at={(0.5, 0.975)},
    anchor=north west,
},
title={(b) \retinanet on MS COCO},
title style={font=\scriptsize, xshift=-1em},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0, 2, 4, 6, 8, 10},
xlabel={D-ECE [\%]},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black},
ytick={0.25, 1.25, 2.25, 3.25},
yticklabels={{Beta Calibration\\(dependent)}, {Beta Calibration\\(independent)},  {Logistic Cal.\\(dependent)},  {Logistic Cal.\\(independent)}},
yticklabel style={align=right},
scaled x ticks=false,
%yticklabel style={style={rotate=45,xshift=-2em, yshift=-2.25em}},
]
\addlegendimage{area legend, black, fill=color0}
\addlegendentry{Standard}
\addlegendimage{area legend, black, fill=color1}
\addlegendentry{Bayesian}

\draw[draw=none,fill=color0] (axis cs:0,3.25) rectangle (axis cs:0.045014683272571854,3.5);
\draw[draw=none,fill=color0] (axis cs:0,2.25) rectangle (axis cs:0.04932524882622342,2.5);
\draw[draw=none,fill=color0] (axis cs:0,1.25) rectangle (axis cs:0.04636613143261246,1.5);
\draw[draw=none,fill=color0] (axis cs:0,0.25) rectangle (axis cs:0.0528165711813638,0.5);
\draw[draw=none,fill=color1] (axis cs:0,3) rectangle (axis cs:0.10927542692839541,3.25);
\draw[draw=none,fill=color1] (axis cs:0,2) rectangle (axis cs:0.11790091084683185,2.25);
\draw[draw=none,fill=color1] (axis cs:0,1) rectangle (axis cs:0.1137946672016677,1.25);
\draw[draw=none,fill=color1] (axis cs:0,0) rectangle (axis cs:0.08808020664615604,0.25);

\end{axis}

\end{tikzpicture}


==> images/bayesian/comparison/retinanet-coco-position.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=0.95\linewidth,
legend style={
    legend cell align=left,
    font=\tiny,
    at={(0.5, 0.975)},
    anchor=north west,
},
title={(b) \retinanet{} on MS COCO},
title style={font=\scriptsize, xshift=-1em},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0, 2, 4, 6, 8, 10},
xlabel={D-ECE [\%]},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black},
ytick={0.25, 1.25, 2.25, 3.25},
yticklabels={{Beta Calibration\\(dependent)}, {Beta Calibration\\(independent)},  {Logistic Cal.\\(dependent)},  {Logistic Cal.\\(independent)}},
yticklabel style={align=right},
scaled x ticks=false,
%yticklabel style={style={rotate=45,xshift=-2em, yshift=-2.25em}},
]
\addlegendimage{area legend, black, fill=color0}
\addlegendentry{Standard}
\addlegendimage{area legend, black, fill=color1}
\addlegendentry{Bayesian}

\draw[draw=none,fill=color0] (axis cs:0,3.25) rectangle (axis cs:0.045014683272571854,3.5);
\draw[draw=none,fill=color0] (axis cs:0,2.25) rectangle (axis cs:0.04932524882622342,2.5);
\draw[draw=none,fill=color0] (axis cs:0,1.25) rectangle (axis cs:0.04636613143261246,1.5);
\draw[draw=none,fill=color0] (axis cs:0,0.25) rectangle (axis cs:0.0528165711813638,0.5);
\draw[draw=none,fill=color1] (axis cs:0,3) rectangle (axis cs:0.04645845826838001,3.25);
\draw[draw=none,fill=color1] (axis cs:0,2) rectangle (axis cs:0.052809982092132224,2.25);
\draw[draw=none,fill=color1] (axis cs:0,1) rectangle (axis cs:0.04608726347542448,1.25);
\draw[draw=none,fill=color1] (axis cs:0,0) rectangle (axis cs:0.048687983224270086,0.25);

\end{axis}

\end{tikzpicture}

==> images/bayesian/covariate_shift/lr_dependent_cls-00_iou0.50_2d_cx_cy-00.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=\linewidth,
height=0.75\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Prediction interval width},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gap between precision and confidence},
ymajorgrids,
ymin=0, ymax=0.15,
ytick={0.0, 0.05, 0.1, 0.15}, 
ytick style={color=black},
yticklabels={0.00, 0.05, 0.10, 0.15},
]
\addplot [blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0.0663332939147949 0.012874960899353
0.0685775279998779 0.00175261497497559
0.0825233459472656 0.00910699367523193
0.119099140167236 0.00264847278594971
0.141369819641113 0.00917518138885498
0.176803350448608 0.0124119520187378
0.360137701034546 0.00328004360198975
0.437666296958923 0.00159776210784912
0.426481008529663 0.00884640216827393
0.587006568908691 0.0277540683746338
0.915640473365784 0.0355064868927002
0.544230699539185 0.0753493309020996
0.523500442504883 0.0704100131988525
0.493619441986084 9.29832458496094e-06
0.617133378982544 0.0705972909927368
0.996124267578125 0.0215104818344116
0.996543645858765 0.00065922737121582
0.996649980545044 0.0355379581451416
0.996556162834167 0.0426591634750366
0.555973291397095 0.00330448150634766
0.71604311466217 0.0564365386962891
0.879618167877197 0.108230590820312
0.903370380401611 0.0667073726654053
0.929395794868469 0.0251654386520386
0.641892433166504 0.0491055250167847
0.408094644546509 0.00622951984405518
0.42982029914856 0.0137020349502563
0.598263740539551 0.00794088840484619
0.651342868804932 0.0230635404586792
0.716452717781067 0.0505217313766479
0.752604007720947 0.0439647436141968
0.976600170135498 0.0408742427825928
0.04253089427948 0.0134022235870361
0.104150533676147 0.0285024642944336
0.0460762977600098 0.0135596990585327
0.0399887561798096 0.0136691331863403
0.0479651689529419 0.0137007236480713
0.0848979949951172 0.00929450988769531
0.0799906253814697 0.0155937671661377
0.0789612531661987 0.0139293670654297
0.0994331836700439 0.00926697254180908
0.110460877418518 0.0147701501846313
0.0785033702850342 0.0089726448059082
0.0978931188583374 0.015742301940918
0.148073196411133 0.00960731506347656
0.257079601287842 0.0058133602142334
0.357094883918762 0.00307083129882812
0.578432321548462 0.0357551574707031
0.757263898849487 0.127723574638367
0.765413522720337 0.131375074386597
0.675109386444092 0.0292798280715942
0.684276342391968 0.0382215976715088
0.548410415649414 0.0479986667633057
0.463211297988892 0.0141183137893677
0.532863616943359 0.0702693462371826
0.491077661514282 0.00160336494445801
0.777901411056519 0.0205856561660767
0.910593509674072 0.00165164470672607
0.939348101615906 0.00426113605499268
0.968480706214905 0.0397264957427979
0.981841087341309 0.10693359375
0.991974592208862 0.0821536779403687
0.994203567504883 0.0305548906326294
0.994052171707153 0.0597692728042603
0.996010303497314 0.0274935960769653
0.996840596199036 0.0365723371505737
0.0557814836502075 0.000963449478149414
0.0629243850708008 0.00037539005279541
0.408651828765869 0.00527322292327881
0.490076899528503 0.00763022899627686
0.721556186676025 0.0108791589736938
0.421704649925232 0.0065457820892334
0.648449897766113 0.0915614366531372
0.945187568664551 0.0130690336227417
0.980689167976379 0.070580005645752
0.0422112941741943 0.00084996223449707
0.0483721494674683 0.0134379863739014
0.0833234786987305 0.00156974792480469
0.180948495864868 0.00964510440826416
0.179501533508301 0.009621262550354
0.190576791763306 0.00924205780029297
0.233015656471252 0.012785792350769
0.314489364624023 0.00226771831512451
0.410004377365112 0.00587701797485352
0.80763828754425 0.0279507637023926
0.718909025192261 0.0170851945877075
0.543660640716553 0.0709311962127686
0.838876485824585 0.0445836782455444
0.920385956764221 0.00094306468963623
0.996349811553955 0.00165307521820068
0.194541692733765 0.0139212608337402
0.0584675073623657 0.0131422281265259
0.0927362442016602 0.00958454608917236
0.0850319862365723 0.00823616981506348
0.528044104576111 0.0221031904220581
0.896865963935852 0.0196882486343384
0.960284233093262 0.0319339036941528
0.0736320018768311 0.0284930467605591
0.0984464883804321 0.0136934518814087
0.0902633666992188 0.0148293972015381
0.0715858936309814 0.00255024433135986
0.154515027999878 0.00355362892150879
0.274052262306213 0.0130214691162109
0.193959355354309 0.0252295732498169
0.205773591995239 0.0278917551040649
0.287254214286804 0.00158226490020752
0.31970739364624 0.0197855234146118
0.450834035873413 0.00588059425354004
0.555506944656372 0.00427877902984619
0.823428153991699 0.0453349351882935
0.805761218070984 0.0228017568588257
0.603770017623901 0.00777995586395264
0.897702097892761 0.0199457406997681
0.671895623207092 0.0541188716888428
0.941779136657715 0.0489257574081421
0.0708411931991577 0.00770378112792969
0.0801329612731934 0.013629674911499
0.120430707931519 0.00889205932617188
0.226791620254517 0.0126030445098877
0.994528770446777 0.049035906791687
0.0437407493591309 0.00891697406768799
0.0639535188674927 0.00916898250579834
0.11269736289978 0.00863552093505859
0.118039131164551 0.00886785984039307
0.424500703811646 0.00503957271575928
0.544485926628113 0.0280086994171143
0.894320011138916 0.0245951414108276
0.643050909042358 0.0423499345779419
0.071049690246582 0.00859594345092773
0.0792346000671387 0.00874519348144531
0.0607302188873291 0.000499248504638672
0.0588397979736328 0.00810086727142334
0.0617470741271973 0.00820267200469971
0.0745694637298584 0.00155317783355713
0.105562448501587 0.00240004062652588
0.214004039764404 0.000840663909912109
0.198293447494507 0.0129135847091675
0.202046036720276 0.0113002061843872
0.564257144927979 0.0165578126907349
0.69684636592865 0.0616834163665771
0.908158302307129 0.0122864246368408
0.430684328079224 0.00999033451080322
0.493863821029663 0.00140559673309326
0.571502327919006 0.0134099721908569
0.0558727979660034 0.0134899616241455
0.0632164478302002 0.00121152400970459
0.0667381286621094 0.00142359733581543
0.0811753273010254 0.00187432765960693
0.102938055992126 0.00680792331695557
0.106281995773315 0.0152291059494019
0.101508140563965 0.0143183469772339
0.154523968696594 0.00961697101593018
0.349659442901611 0.00249886512756348
0.876972556114197 0.100451707839966
0.910991787910461 0.0395491123199463
0.911249279975891 0.0484728813171387
0.911083221435547 0.0502742528915405
0.462555408477783 0.00633001327514648
0.698610067367554 0.0555830001831055
0.979197025299072 0.0654709339141846
0.997441053390503 0.0220569372177124
0.128785490989685 0.0150243043899536
0.138121247291565 0.0152498483657837
0.13004732131958 0.00928735733032227
0.206735610961914 0.0131686925888062
0.254463195800781 0.0125142335891724
0.792198896408081 0.0817422866821289
0.784351825714111 0.000675559043884277
0.478932619094849 0.00641918182373047
0.784136295318604 0.0332686901092529
0.176745176315308 0.014623761177063
0.546080470085144 0.00418472290039062
0.0757056474685669 0.0152336359024048
0.0990028381347656 0.0157074928283691
0.138794183731079 0.0143439769744873
0.175097942352295 0.0129990577697754
0.394094705581665 0.0150840282440186
0.888157367706299 0.0597355365753174
0.43481969833374 0.0137782096862793
0.998441457748413 0.0248039960861206
0.998685836791992 0.00934040546417236
0.615781784057617 0.0679726600646973
0.0838186740875244 0.0143077373504639
0.366169929504395 0.00603413581848145
0.894587755203247 0.0535324811935425
0.0662856101989746 0.0157033205032349
0.11081600189209 0.00111806392669678
0.155345678329468 0.0152535438537598
0.125991344451904 0.00296473503112793
0.175820112228394 0.0231834650039673
0.209637761116028 0.0089261531829834
0.250520706176758 0.00785410404205322
0.526448607444763 0.0073096752166748
0.755995988845825 0.0682526826858521
0.925152897834778 0.00466609001159668
0.998141288757324 0.0424872636795044
0.467639923095703 0.00737249851226807
0.582447409629822 0.0126022100448608
0.71233081817627 0.0671178102493286
0.758014321327209 0.0992414951324463
0.901493787765503 0.0945397615432739
0.661027789115906 0.034490704536438
0.551012754440308 0.0701555013656616
0.471647381782532 0.0184123516082764
0.431088924407959 0.010411262512207
0.868813514709473 0.0302560329437256
0.962650299072266 0.0384942293167114
0.989537596702576 0.0771607160568237
0.0468388795852661 0.0149478912353516
0.0896577835083008 0.0152838230133057
0.129488348960876 0.00929880142211914
0.12032151222229 0.0092322826385498
0.153320074081421 0.0143532752990723
0.143302321434021 0.0146914720535278
0.150485992431641 0.0147087574005127
0.166988134384155 0.0143507719039917
0.15476131439209 0.0138694047927856
0.192491769790649 0.0144683122634888
0.228007912635803 0.0132527351379395
0.230895042419434 0.0128791332244873
0.240924835205078 0.0115057229995728
0.280522108078003 0.0107640027999878
0.251491665840149 0.00964033603668213
0.327969074249268 0.00961029529571533
0.33291220664978 0.00930547714233398
0.364971876144409 0.00264632701873779
0.335968375205994 0.00119554996490479
0.38351571559906 0.000227928161621094
0.491888165473938 0.00809729099273682
0.428247451782227 0.0115680694580078
0.590844631195068 0.0246220827102661
0.604308009147644 0.0264630317687988
0.697587013244629 0.0437427759170532
0.866550207138062 0.0629826784133911
0.792523622512817 0.0557187795639038
0.837327480316162 0.0299667119979858
0.828622698783875 0.0303064584732056
0.884594440460205 0.0581368207931519
0.913171768188477 0.0963653326034546
0.4081711769104 0.00298333168029785
0.410575866699219 0.0103322267532349
0.551488399505615 0.0067366361618042
0.788410425186157 0.0608876943588257
0.895127058029175 0.0090101957321167
0.988158464431763 0.0964788198471069
0.996782898902893 0.0584957599639893
0.99725878238678 0.0372729301452637
0.0424540042877197 0.0122474431991577
0.120190620422363 0.0146442651748657
0.111368179321289 0.014869213104248
0.62086808681488 0.0380634069442749
0.968626141548157 0.0474320650100708
0.424116253852844 0.00807833671569824
0.0364987850189209 0.0149073600769043
0.0627869367599487 0.0130047798156738
0.0838112831115723 0.000550985336303711
0.0796449184417725 0.0132842063903809
0.0816798210144043 0.013515830039978
0.0784711837768555 0.0145097970962524
0.0872249603271484 0.014063835144043
0.1455979347229 0.015804648399353
0.110917925834656 0.0150953531265259
0.405600190162659 0.00407123565673828
0.773478269577026 0.0840338468551636
0.808077692985535 0.0778263807296753
0.809951066970825 0.0769990682601929
0.885409832000732 0.0732167959213257
0.89150071144104 0.0311989784240723
0.443028330802917 0.00122570991516113
0.430544972419739 0.00718772411346436
0.46781325340271 0.010676383972168
0.582923173904419 0.0111651420593262
0.675369501113892 0.0885393619537354
0.849673390388489 0.0395582914352417
0.966824293136597 0.0434194803237915
0.986093282699585 0.086316704750061
0.997352123260498 0.0276715755462646
0.0414917469024658 0.00736355781555176
0.0672574043273926 0.00923025608062744
0.062785267829895 0.00123763084411621
0.0744869709014893 0.00113570690155029
0.077039361000061 0.0091177225112915
0.063135027885437 0.0138559341430664
0.302172183990479 0.011821985244751
0.267297387123108 0.00835609436035156
0.774323463439941 0.102983474731445
0.674487352371216 0.0185604095458984
0.545274257659912 0.00683534145355225
0.996040821075439 0.0142191648483276
0.144192814826965 0.0249117612838745
0.0938630104064941 0.00784909725189209
0.142254590988159 0.0150365829467773
0.200280427932739 0.0147342681884766
0.203927993774414 0.0214593410491943
0.197204113006592 0.0213415622711182
0.324652910232544 0.0030587911605835
0.373474478721619 0.000535488128662109
0.693432807922363 0.0614839792251587
0.814939141273499 0.0843542814254761
0.0642250776290894 0.027759313583374
0.118929743766785 0.00958895683288574
0.247650980949402 0.0116410255432129
0.265296220779419 0.0111967325210571
0.428966045379639 0.00534212589263916
0.673067450523376 0.0344705581665039
0.912796378135681 0.11607301235199
0.996274948120117 0.0335465669631958
0.996578335762024 0.010947585105896
0.082531213760376 0.00770199298858643
0.336097717285156 0.0166811943054199
0.693744897842407 0.0366765260696411
0.681934356689453 0.0698227882385254
0.419037580490112 0.0060722827911377
0.967318534851074 0.00773310661315918
0.991689562797546 0.0659314393997192
0.99659538269043 0.0370093584060669
0.0480564832687378 0.0136919021606445
0.0589821338653564 0.0137603282928467
0.10214900970459 0.0150938034057617
0.199817657470703 0.0145119428634644
0.195671319961548 0.0136680603027344
0.201909780502319 0.0120662450790405
0.608301281929016 0.0366309881210327
0.867819547653198 0.0561932325363159
0.0402275323867798 0.0135346651077271
0.128650426864624 0.0142154693603516
0.413073182106018 0.00921034812927246
0.0940699577331543 0.0263082981109619
0.605825185775757 0.0696076154708862
0.997186660766602 0.0325720310211182
0.0582538843154907 0.0140516757965088
0.094879150390625 0.0149402618408203
0.840508341789246 0.00814509391784668
0.876768708229065 0.103678226470947
0.601626992225647 0.0594340562820435
0.670200824737549 0.0277819633483887
0.0482850074768066 0.000952720642089844
0.0582641363143921 0.00814521312713623
0.0589385032653809 0.0141260623931885
0.101246237754822 0.0144901275634766
0.124194860458374 0.000229835510253906
0.0941274166107178 0.00181388854980469
0.155137419700623 0.00616681575775146
0.176716566085815 0.0141676664352417
0.174804449081421 0.00701892375946045
0.212652683258057 0.0133039951324463
0.285371780395508 0.00814056396484375
0.612098574638367 0.0273782014846802
0.864276051521301 0.0701243877410889
0.990126729011536 0.0736894607543945
0.997735738754272 0.0181820392608643
0.0386371612548828 0.00039982795715332
0.210157155990601 0.026679515838623
0.492205500602722 0.00926148891448975
0.640925645828247 0.0351221561431885
0.867552042007446 0.064067006111145
0.890264272689819 0.0857937335968018
0.910236597061157 0.0156910419464111
0.971091270446777 0.0439741611480713
0.0353057384490967 0.0232760906219482
0.0420072078704834 0.0258537530899048
0.041716456413269 0.0236982107162476
0.0487861633300781 0.0129159688949585
0.0597144365310669 0.0265616178512573
0.0704662799835205 0.0267248153686523
0.0653296709060669 0.0242366790771484
0.0892877578735352 0.0270760059356689
0.079174280166626 0.0246595144271851
0.144191145896912 0.0280373096466064
0.133878231048584 0.0247410535812378
0.190950393676758 0.0302575826644897
0.238199234008789 0.0263527631759644
0.264974117279053 0.0248051881790161
0.442559480667114 0.00689661502838135
0.501776218414307 0.00276601314544678
0.839669466018677 0.00911796092987061
0.425987124443054 0.00580728054046631
0.933069944381714 0.00616717338562012
0.952596783638 0.0206630229949951
0.998982429504395 0.0222164392471313
0.669914841651917 0.0361142158508301
0.0291564464569092 0.0134444236755371
0.115022897720337 0.00665044784545898
0.0498356819152832 0.00111830234527588
0.0546376705169678 0.0264707803726196
0.0656218528747559 0.000342011451721191
0.0492093563079834 0.0137226581573486
0.0534379482269287 0.00015556812286377
0.0716054439544678 0.0268845558166504
0.0811296701431274 0.0270180702209473
0.0842252969741821 0.0268039703369141
0.0870916843414307 0.0270931720733643
0.0857031345367432 0.0246031284332275
0.0764839649200439 0.0246440172195435
0.119248151779175 0.0248705148696899
0.181860327720642 0.0303885936737061
0.234809756278992 0.0288932323455811
0.240635633468628 0.0278699398040771
0.263513565063477 0.0217350721359253
0.346434593200684 0.00673854351043701
0.421219706535339 0.00515568256378174
0.46508526802063 0.0100275278091431
0.797906279563904 0.108665943145752
0.816777944564819 0.042743444442749
0.866477012634277 0.0797644853591919
0.895478367805481 0.0652220249176025
0.939595341682434 0.0445464849472046
0.599496603012085 0.0630669593811035
0.409181594848633 0.00935709476470947
0.819704294204712 0.0643256902694702
0.872625112533569 0.0281568765640259
0.969944715499878 0.0493971109390259
0.981940984725952 0.105818152427673
0.997196674346924 0.00458180904388428
0.997382044792175 0.000957250595092773
0.171865940093994 0.0140913724899292
0.202499151229858 0.0136564970016479
0.242116451263428 0.012265682220459
0.524187445640564 0.0179716348648071
0.651602983474731 0.0476210117340088
0.703031182289124 0.0635812282562256
0.770533323287964 0.112733840942383
0.885496377944946 0.0767583847045898
0.915931701660156 0.0574795007705688
0.831944942474365 0.0369081497192383
0.471888542175293 0.00673055648803711
0.455013275146484 0.0107029676437378
0.477376937866211 0.00204277038574219
0.471657872200012 0.00926005840301514
0.485833406448364 0.00706863403320312
0.736905932426453 0.0413602590560913
0.945171713829041 0.0177510976791382
0.958597421646118 0.0358479022979736
0.959644556045532 0.0717244148254395
0.997513175010681 0.0263135433197021
0.997591614723206 0.0210186243057251
0.0847039222717285 0.0130122900009155
0.0880173444747925 0.0146834850311279
0.168159127235413 0.0148460865020752
0.902013778686523 0.0405429601669312
0.529135227203369 0.00319969654083252
0.0472962856292725 0.0130405426025391
0.174309015274048 0.00966942310333252
0.214573860168457 0.0124052762985229
0.482501268386841 0.00876700878143311
0.577842116355896 0.0116841793060303
0.629785776138306 0.0350581407546997
0.881956219673157 0.0948102474212646
0.550352334976196 0.00900638103485107
0.176446318626404 0.0304747819900513
0.86081337928772 0.0535727739334106
0.424925327301025 0.00338733196258545
0.42229151725769 0.00755047798156738
0.462138175964355 0.00282812118530273
0.523407697677612 0.00751137733459473
0.881492137908936 0.0235202312469482
0.0192174911499023 0.0255577564239502
0.0205013751983643 0.00965738296508789
0.0597524642944336 0.0128682851791382
0.0689382553100586 0.0084766149520874
0.10761833190918 0.0141474008560181
0.117554903030396 0.0139976739883423
0.0983955860137939 0.00916934013366699
0.151296496391296 0.0232666730880737
0.229559421539307 0.00788331031799316
0.82049548625946 0.0737330913543701
0.0543274879455566 0.00709211826324463
0.135657787322998 0.00233244895935059
0.148585796356201 0.0256859064102173
0.586268782615662 0.0112087726593018
0.845394134521484 0.0310394763946533
0.882747292518616 0.0850820541381836
0.875782012939453 0.0643938779830933
0.993235111236572 0.0594691038131714
0.0983386039733887 0.0293470621109009
0.171123862266541 0.0151290893554688
0.692653179168701 0.0436849594116211
0.767057538032532 0.13766348361969
0.988692998886108 0.0896553993225098
0.0608365535736084 0.00818991661071777
0.0787210464477539 0.00842750072479248
0.411712169647217 0.00813257694244385
0.998008012771606 0.0111438035964966
0.0457572937011719 0.0129460096359253
0.126989364624023 0.0147753953933716
0.217698454856873 0.0122541189193726
0.243362545967102 0.0101248025894165
0.27253794670105 0.0101572275161743
0.337476134300232 0.0198137760162354
0.406349420547485 0.0020681619644165
0.712230443954468 0.082404613494873
0.545338153839111 0.0570095777511597
0.507642865180969 0.000818252563476562
0.730976819992065 0.0470772981643677
0.729259729385376 0.0772321224212646
0.996684551239014 0.0279210805892944
0.996647357940674 0.0151025056838989
0.998400688171387 0.00270295143127441
0.092585563659668 0.000820517539978027
0.0862878561019897 0.00125277042388916
0.109556198120117 0.0098731517791748
0.101799488067627 0.00265777111053467
0.143514633178711 0.0140273571014404
0.26967453956604 0.000731706619262695
0.252560377120972 0.00517451763153076
0.520065307617188 0.00164306163787842
0.874419689178467 0.136270403862
0.665504574775696 0.00963664054870605
0.418309092521667 0.00498366355895996
0.427638173103333 0.00916886329650879
0.988557696342468 0.0848033428192139
0.0746541023254395 0.00934278964996338
0.0706272125244141 0.00174880027770996
0.224977612495422 0.00771236419677734
0.236686706542969 0.0110353231430054
0.905382513999939 0.00307142734527588
0.852570533752441 0.046735405921936
0.568748831748962 0.0414739847183228
0.472729086875916 0.00222611427307129
0.411866903305054 0.00356650352478027
0.977874994277954 0.0576565265655518
0.0222567319869995 0.00775957107543945
0.0953781604766846 0.00969934463500977
0.426263570785522 0.00270867347717285
0.995817065238953 0.0165984630584717
0.0314795970916748 0.0126742124557495
0.622917294502258 0.0237069129943848
0.871039152145386 0.0802494287490845
0.684625864028931 0.0334135293960571
0.65262246131897 0.0424392223358154
0.545902967453003 0.0933603048324585
0.412037372589111 0.0148965120315552
0.553288698196411 0.000914096832275391
0.865231156349182 0.0381151437759399
0.932502269744873 0.00775444507598877
0.95790708065033 0.0162979364395142
0.985926389694214 0.0659263134002686
0.992003917694092 0.0898668766021729
0.996019840240479 0.0556762218475342
0.998619794845581 0.0176882743835449
0.0707566738128662 0.0155444145202637
0.0710709095001221 0.0156943798065186
0.0784962177276611 0.0158625841140747
0.12212872505188 0.015164852142334
0.487537860870361 0.00395619869232178
0.597783923149109 0.0119478702545166
0.618037343025208 0.0192129611968994
0.811493396759033 0.0661993026733398
0.885786294937134 0.066434383392334
0.598148226737976 0.0683088302612305
0.420577883720398 0.000934958457946777
0.414462924003601 0.0122556686401367
0.418778300285339 0.00857675075531006
0.432350516319275 0.0122820138931274
0.882950901985168 0.0273199081420898
0.964523196220398 0.0720516443252563
0.98259449005127 0.0687735080718994
0.98754346370697 0.0860124826431274
0.997150182723999 0.0147262811660767
0.99706768989563 0.00596857070922852
0.0490521192550659 0.00716865062713623
0.0628731250762939 0.0153825283050537
0.111559629440308 0.0150063037872314
0.83589243888855 0.0474085807800293
0.0499579906463623 0.0142086744308472
0.0668928623199463 0.0131658315658569
0.0700185298919678 0.0147159099578857
0.209609985351562 0.013840913772583
0.218019008636475 0.0125340223312378
0.434898495674133 0.010193943977356
0.78260350227356 0.0572805404663086
0.720299243927002 0.0872272253036499
0.456353664398193 0.0101859569549561
0.996238708496094 0.0261776447296143
0.998980522155762 0.0273165702819824
0.046562671661377 0.00745713710784912
0.173096418380737 0.0152415037155151
0.229712724685669 0.00709950923919678
0.614996314048767 0.0158693790435791
0.0508239269256592 0.00686132907867432
0.355184435844421 0.00372397899627686
0.794591546058655 0.0245507955551147
0.89954149723053 0.0230998992919922
0.0568621158599854 0.00756597518920898
0.0836758613586426 0.00862789154052734
0.0866913795471191 0.00887846946716309
0.115780591964722 0.00887823104858398
0.997272849082947 7.15255737304688e-05
0.0750224590301514 0.00797832012176514
0.232111930847168 0.0213265419006348
0.448344230651855 0.00117695331573486
0.902616262435913 0.0114936828613281
0.954253196716309 0.0579333305358887
0.11347508430481 0.0275323390960693
0.612287759780884 0.0135115385055542
0.878848314285278 0.0800532102584839
0.436650514602661 0.000634193420410156
0.0454150438308716 0.00671768188476562
0.10696268081665 0.0141159296035767
0.379164695739746 0.0161242485046387
0.899766445159912 0.0662128925323486
0.81619930267334 0.031096339225769
0.979350686073303 0.0539213418960571
0.419281125068665 0.00359630584716797
0.777422785758972 0.0152379274368286
0.492225646972656 0.00938570499420166
0.984332084655762 0.0683987140655518
0.988662004470825 0.0788612365722656
0.998600959777832 0.030739426612854
0.0337468385696411 0.00843906402587891
0.0536038875579834 0.00903415679931641
0.08568274974823 0.0090329647064209
0.108723878860474 0.0152003765106201
0.113970756530762 0.0152274370193481
0.757372379302979 0.0631211996078491
0.841819763183594 0.0574873685836792
0.998752355575562 0.00113010406494141
0.0842893123626709 0.00180399417877197
0.083739161491394 0.00173163414001465
0.0888774394989014 0.00209558010101318
0.154224514961243 0.0144883394241333
0.150705575942993 0.0143975019454956
0.195143938064575 0.00933468341827393
0.20050585269928 0.0142496824264526
0.183207511901855 0.0153456926345825
0.216673493385315 0.00861954689025879
0.475197911262512 0.0116815567016602
0.778202533721924 0.125148773193359
0.911685943603516 0.0651603937149048
0.737918972969055 0.0777322053909302
0.851242899894714 0.0501374006271362
0.958677172660828 0.0331888198852539
0.997703790664673 0.0134552717208862
0.467451333999634 0.00367212295532227
0.649069786071777 0.0269471406936646
0.806492805480957 0.0223242044448853
0.382083892822266 0.0143300294876099
0.0657265186309814 0.0141040086746216
0.0630805492401123 0.00165152549743652
0.0686604976654053 0.0139203071594238
0.0973484516143799 0.00859260559082031
0.132179856300354 0.0244313478469849
0.146730184555054 0.0246866941452026
0.185044765472412 0.0141729116439819
0.175503015518188 0.0236685276031494
0.242639541625977 0.0131734609603882
0.294398307800293 0.0118734836578369
0.25755786895752 0.0113730430603027
0.261883616447449 0.00984585285186768
0.332019448280334 0.00233697891235352
0.512451171875 0.0172194242477417
0.760198473930359 0.0545613765716553
0.726537704467773 0.0845110416412354
0.884064674377441 0.0747829675674438
0.785550594329834 0.00860846042633057
0.555929899215698 0.0646086931228638
0.694365739822388 0.0282869338989258
0.049269437789917 0.00722253322601318
0.145899057388306 0.0143766403198242
0.186736226081848 0.0259250402450562
0.33807635307312 0.018156886100769
0.505115270614624 0.00192248821258545
0.567725539207458 0.0105355978012085
0.65968918800354 0.0351107120513916
0.663444995880127 0.0291346311569214
0.666428446769714 0.0361344814300537
0.678431630134583 0.0410666465759277
0.715658783912659 0.0562235116958618
0.714275002479553 0.0514495372772217
0.75363302230835 0.0772645473480225
0.749489426612854 0.0754153728485107
0.74302613735199 0.0769098997116089
0.774764060974121 0.100849986076355
0.788283348083496 0.108741044998169
0.786702632904053 0.11652135848999
0.818915724754333 0.04027259349823
0.859570026397705 0.0743833780288696
0.916499853134155 0.0956225395202637
0.818760752677917 0.0627645254135132
0.754138231277466 0.00231802463531494
0.689084768295288 0.0261491537094116
0.667772769927979 0.0379719734191895
0.575969219207764 0.0781502723693848
0.442851781845093 0.00152909755706787
0.411940455436707 0.00884735584259033
0.407571792602539 0.0112687349319458
0.432275056838989 0.014352560043335
0.43873119354248 0.011827826499939
0.625131130218506 0.0222204923629761
0.834799528121948 0.0540351867675781
0.835142493247986 0.049318790435791
0.834305286407471 0.0474135875701904
0.966773509979248 0.0393297672271729
0.998129606246948 0.0293418169021606
0.0711040496826172 0.00756824016571045
0.0382925271987915 0.0135058164596558
0.101899027824402 0.00808179378509521
0.109967231750488 0.00875043869018555
0.136146068572998 0.00898408889770508
0.127332210540771 0.0153300762176514
0.12578022480011 0.0152242183685303
0.155107736587524 0.00885140895843506
0.313421964645386 0.0029224157333374
0.787544965744019 0.0864826440811157
0.0432217121124268 0.00852465629577637
0.0524370670318604 0.00882244110107422
0.0767749547958374 0.00857186317443848
0.109617471694946 0.00868868827819824
0.127407908439636 0.00910186767578125
0.431560277938843 0.015294075012207
0.866811037063599 0.0913995504379272
0.876003503799438 0.103591203689575
0.437242269515991 0.00533592700958252
0.985810518264771 0.0886049270629883
0.0358419418334961 0.00814282894134521
0.0591509342193604 0.00136137008666992
0.111009359359741 0.00982749462127686
0.120307683944702 0.00900447368621826
0.116516947746277 0.00894749164581299
0.165491580963135 0.00916159152984619
0.262970685958862 0.00668215751647949
0.495864391326904 0.0207035541534424
0.715515613555908 0.04206383228302
0.994661331176758 0.046478271484375
0.169499635696411 0.0275348424911499
0.197155952453613 0.026932954788208
0.238743305206299 0.0255544185638428
0.125507831573486 0.00917935371398926
0.236931562423706 0.0205296277999878
0.250753879547119 0.006591796875
0.319539070129395 0.00353503227233887
0.329527854919434 0.00238525867462158
0.62926173210144 0.0338844060897827
0.660993933677673 0.0586854219436646
0.710588335990906 0.0646376609802246
0.754338622093201 0.0946824550628662
0.792670726776123 0.13018810749054
0.870152831077576 0.138229846954346
0.87809944152832 0.102049589157104
0.784521579742432 0.0158764123916626
0.550611257553101 0.0744043588638306
0.63655412197113 0.0527718067169189
0.58138632774353 0.0118046998977661
0.874574065208435 0.0165019035339355
0.949684500694275 0.0577176809310913
0.991937041282654 0.0413877964019775
0.995376586914062 0.0476678609848022
0.996070027351379 0.0413496494293213
0.997446060180664 0.00444555282592773
0.997231960296631 0.00915348529815674
0.159549236297607 0.00948214530944824
0.871526002883911 0.0979393720626831
0.633716464042664 0.0203176736831665
0.0817993879318237 0.0093390941619873
0.173027038574219 0.0145832300186157
0.247509598731995 0.0110077857971191
0.523493647575378 0.0203624963760376
0.641877055168152 0.0385795831680298
0.815816164016724 0.0138673782348633
0.827902793884277 0.0153331756591797
0.842398524284363 0.0485297441482544
0.0184333324432373 0.0134891271591187
0.0444865226745605 0.0237714052200317
0.0925910472869873 0.00691342353820801
0.0736985206604004 7.25984573364258e-05
0.0776829719543457 0.0131971836090088
0.05125892162323 0.00168800354003906
0.0794723033905029 0.0156182050704956
0.0779564380645752 0.00709819793701172
0.0855340957641602 0.00730443000793457
0.0700383186340332 0.00201630592346191
0.136619567871094 0.0139970779418945
0.186765789985657 0.00945532321929932
0.229926943778992 0.00116932392120361
0.347577095031738 0.00501000881195068
0.297500848770142 0.000790238380432129
0.319809675216675 0.0197827816009521
0.718675971031189 0.0971518754959106
0.442294478416443 0.0119529962539673
0.677071094512939 0.0314297676086426
0.0581134557723999 0.0118297338485718
0.0550233125686646 0.00110018253326416
0.0590399503707886 0.0139478445053101
0.123670816421509 0.0139280557632446
0.186288952827454 0.00156247615814209
0.598541975021362 0.0307015180587769
0.324854373931885 0.0184650421142578
0.45311975479126 0.00638759136199951
0.142759442329407 0.0267448425292969
0.621454954147339 0.0165773630142212
0.99604868888855 0.0513464212417603
0.0663331747055054 0.0128387212753296
0.0528824329376221 0.0134785175323486
0.107234239578247 0.0143216848373413
0.854312419891357 0.0684112310409546
0.067737340927124 0.0131493806838989
0.0779960155487061 0.0155633687973022
0.069282054901123 0.0140305757522583
0.0953588485717773 0.00923037528991699
0.53456699848175 0.0233330726623535
0.450393080711365 9.84668731689453e-05
0.420070886611938 0.0104796886444092
0.448240876197815 0.00927519798278809
0.65945839881897 0.0637960433959961
0.949658632278442 0.048837423324585
0.970761060714722 0.0793206691741943
0.974014639854431 0.0850415229797363
0.993207216262817 0.0599403381347656
0.0415050983428955 0.0130308866500854
0.0623874664306641 0.00712668895721436
0.0774821043014526 0.00774788856506348
0.0969741344451904 0.00829052925109863
0.1176677942276 0.0147442817687988
0.113244295120239 0.00930261611938477
0.143584251403809 0.00887370109558105
0.182857275009155 0.0140279531478882
0.239810585975647 0.00742745399475098
0.300775766372681 0.00525152683258057
0.657573580741882 0.0562719106674194
0.887219667434692 0.0425765514373779
0.486608266830444 0.00528407096862793
0.40845513343811 0.00633466243743896
0.994454145431519 0.0550537109375
0.99689245223999 0.0332291126251221
0.997018814086914 0.0176502466201782
0.087491512298584 0.00810015201568604
0.104572296142578 0.00958144664764404
0.110774159431458 0.0272762775421143
0.138940453529358 0.0149989128112793
0.123557806015015 0.0151767730712891
0.172282457351685 0.0150703191757202
0.179634213447571 0.0301226377487183
0.182344198226929 0.0235040187835693
0.220321774482727 0.0246261358261108
0.252711296081543 0.00872063636779785
0.415085196495056 0.0151740312576294
0.407372355461121 0.00738227367401123
0.631008625030518 0.0403733253479004
0.745091557502747 0.064624547958374
0.759338617324829 0.12662661075592
0.915554046630859 0.0986521244049072
0.851859927177429 0.0497598648071289
0.761083841323853 0.00118386745452881
0.680263757705688 0.0302679538726807
0.567943572998047 0.0714242458343506
0.557403087615967 0.0665560960769653
0.426857948303223 0.00495028495788574
0.421423435211182 0.00719809532165527
0.567383885383606 0.0007781982421875
0.640323996543884 0.0641378164291382
0.695532560348511 0.0884627103805542
0.76032543182373 0.0709801912307739
0.95281445980072 0.0277906656265259
0.979623913764954 0.0638883113861084
0.985647916793823 0.114246487617493
0.989455699920654 0.0962512493133545
0.993356108665466 0.0705405473709106
0.997915267944336 0.00598478317260742
0.060981273651123 0.00128662586212158
0.109113812446594 0.0138111114501953
0.0726687908172607 0.0153805017471313
0.0733128786087036 0.0139055252075195
0.0777308940887451 0.00224077701568604
0.11608099937439 0.0299413204193115
0.134868502616882 0.0150351524353027
0.254168748855591 0.0265566110610962
0.424510717391968 0.0098031759262085
0.854516983032227 0.0485584735870361
0.656130790710449 0.0393401384353638
0.0622005462646484 0.000868439674377441
0.0529024600982666 0.000835180282592773
0.239824533462524 0.0056527853012085
0.235546588897705 0.0107662677764893
0.246878623962402 0.00984740257263184
0.358362197875977 0.0159056186676025
0.497698068618774 0.00353777408599854
0.502157926559448 0.0012589693069458
0.843457102775574 0.010453462600708
0.873284339904785 0.0696876049041748
0.910589694976807 0.0597251653671265
0.467454671859741 0.00495350360870361
0.427386045455933 0.0139701366424561
0.997126340866089 0.00482809543609619
0.0385028123855591 0.000810027122497559
0.0709395408630371 0.000368714332580566
0.0746721029281616 0.00657522678375244
0.0784845352172852 0.00940525531768799
0.0928241014480591 0.000974535942077637
0.094326376914978 0.00181376934051514
0.108551025390625 0.00860214233398438
0.117146849632263 0.00148046016693115
0.0890102386474609 0.00856757164001465
0.145266532897949 0.00925207138061523
0.123797535896301 0.00911593437194824
0.144280910491943 0.014473557472229
0.20741593837738 0.0140553712844849
0.25777804851532 0.0108751058578491
0.39746081829071 0.000544548034667969
0.828870415687561 0.00812673568725586
0.609516382217407 0.0713866949081421
0.996974110603333 0.0321125984191895
0.0763323307037354 0.0128122568130493
0.127339363098145 0.0150960683822632
0.16568660736084 0.0144972801208496
0.177134037017822 0.0146560668945312
0.2774658203125 0.00932419300079346
0.899996399879456 0.0763876438140869
0.0809497833251953 0.0144739151000977
0.0932894945144653 0.0145770311355591
0.155754566192627 0.0304936170578003
0.210579514503479 0.0126399993896484
0.226031303405762 0.0129262208938599
0.215197563171387 0.0289034843444824
0.677667737007141 0.0565246343612671
0.859833478927612 0.0510071516036987
0.50506067276001 0.0670235157012939
0.778532981872559 0.0709069967269897
0.849904775619507 0.0103451013565063
0.967848300933838 0.0422728061676025
0.976352691650391 0.0683885812759399
0.996411323547363 0.0169469118118286
0.0729473829269409 0.0141695737838745
0.131422519683838 0.0271025896072388
0.196586847305298 0.0227253437042236
0.259304523468018 0.0101677179336548
0.26281464099884 0.0245048999786377
0.272322177886963 0.00839948654174805
0.565918684005737 0.00498628616333008
0.734719514846802 0.0551986694335938
0.754040002822876 0.0770343542098999
0.754011988639832 0.0801836252212524
0.793867230415344 0.12216317653656
0.821999192237854 0.0096668004989624
0.437122821807861 0.00338292121887207
0.45108437538147 0.00892448425292969
0.517289400100708 0.00137209892272949
0.542914390563965 0.00783717632293701
0.565271139144897 0.0121598243713379
0.821572065353394 0.0534263849258423
0.853029251098633 0.0307358503341675
0.869683623313904 0.0349195003509521
0.907795190811157 0.00639045238494873
0.976999282836914 0.0566192865371704
0.970727443695068 0.0453433990478516
0.991669893264771 0.0684707164764404
0.996863007545471 0.0394500494003296
0.99743390083313 0.0387449264526367
0.997402191162109 0.0137495994567871
0.997338771820068 0.0163875818252563
0.997811555862427 0.0241075754165649
0.998101949691772 0.0202757120132446
0.0551059246063232 0.00831770896911621
0.0400693416595459 0.00880491733551025
0.0385291576385498 0.00206518173217773
0.0682884454727173 0.012163519859314
0.0850353240966797 0.00157439708709717
0.0771350860595703 0.0292614698410034
0.0890867710113525 0.00839877128601074
0.175196409225464 0.014845609664917
0.182316899299622 0.01505446434021
0.198235273361206 0.0301322937011719
0.206682920455933 0.0134680271148682
0.269224405288696 0.00462794303894043
0.283621788024902 0.022910475730896
0.400473356246948 0.00156974792480469
0.440380334854126 0.0143232345581055
0.557180762290955 0.0195804834365845
0.768147230148315 0.131763100624084
0.47703230381012 0.0151190757751465
0.432943344116211 0.0123167037963867
0.431272506713867 0.0108305215835571
0.52753484249115 0.00979757308959961
0.610174179077148 0.0135067701339722
0.980783700942993 0.0684899091720581
0.995446085929871 0.0445994138717651
0.0413855314254761 0.000337958335876465
0.0546318292617798 0.000500679016113281
0.0628291368484497 0.000714659690856934
0.0616055727005005 0.000512242317199707
0.0366621017456055 0.01314377784729
0.0590997934341431 0.000639081001281738
0.0514843463897705 0.00113368034362793
0.0644588470458984 0.0012747049331665
0.0703928470611572 0.000491142272949219
0.0956133604049683 0.000738620758056641
0.0734744071960449 0.00848698616027832
0.0607316493988037 0.0151267051696777
0.101142525672913 0.00170457363128662
0.46271538734436 0.00655317306518555
0.0575704574584961 0.0240985155105591
0.0634355545043945 0.00893378257751465
0.086061954498291 0.0241963863372803
0.0806546211242676 0.0265665054321289
0.0638134479522705 0.0139765739440918
0.0886572599411011 0.00896918773651123
0.0982928276062012 0.0244828462600708
0.0937199592590332 0.0299018621444702
0.104158878326416 0.01584792137146
0.112456321716309 0.0143537521362305
0.126554131507874 0.027634859085083
0.145829439163208 0.0307198762893677
0.137384176254272 0.0279284715652466
0.169896841049194 0.0305612087249756
0.136608600616455 0.0303112268447876
0.143381357192993 0.0268226861953735
0.144196510314941 0.0264559984207153
0.192797899246216 0.0271925926208496
0.299977779388428 0.0177702903747559
0.222258806228638 0.0235193967819214
0.32117223739624 0.0194253921508789
0.796358942985535 0.109157562255859
0.787873864173889 0.113912463188171
0.814262866973877 0.0557907819747925
0.730047583580017 0.0149340629577637
0.512783527374268 0.0178918838500977
0.409825801849365 0.0174934864044189
0.616493582725525 0.0137606859207153
0.835165739059448 0.0558480024337769
0.985209941864014 0.0811734199523926
0.996859073638916 0.0518022775650024
0.997662544250488 0.0237935781478882
0.0460958480834961 0.000810146331787109
0.47842800617218 0.0142976045608521
0.76728892326355 0.0971685647964478
0.412054538726807 0.0109062194824219
0.0688838958740234 0.007057785987854
0.0539078712463379 0.00706756114959717
0.417122364044189 0.0106319189071655
0.0801955461502075 0.00103473663330078
0.185980558395386 0.00154674053192139
0.143386960029602 0.0305697917938232
0.56863260269165 0.0114437341690063
0.982255220413208 0.0676863193511963
0.845388650894165 0.143296599388123
0.915399789810181 0.0892831087112427
0.966407299041748 0.0172806978225708
0.99780535697937 0.00404858589172363
0.841817378997803 0.103824615478516
0.619475483894348 0.0608756542205811
0.0488591194152832 0.0129591226577759
0.068988561630249 0.00765788555145264
0.0927609205245972 0.00799870491027832
0.0958237648010254 0.00030517578125
0.0852681398391724 0.00771582126617432
0.102332592010498 0.0063704252243042
0.219948768615723 0.0133191347122192
0.490157842636108 0.00168633460998535
0.422407865524292 0.00987076759338379
0.940579175949097 0.00676870346069336
0.0389354228973389 0.0254813432693481
0.0494067668914795 0.0137509107589722
0.0618115663528442 0.0138543844223022
0.12167501449585 0.0148410797119141
0.152234315872192 0.0140811204910278
0.446840167045593 0.00725090503692627
0.411534070968628 0.00262391567230225
0.431736469268799 0.00587844848632812
0.469066619873047 0.00145018100738525
0.595294237136841 0.0199258327484131
0.209870338439941 0.0141443014144897
0.235158681869507 0.00790870189666748
0.492399930953979 0.0111329555511475
0.0738539695739746 0.000148773193359375
0.090174674987793 0.00193619728088379
0.0926400423049927 0.013888955116272
0.130493879318237 0.0146173238754272
0.206145286560059 0.013426661491394
0.249673128128052 0.0260069370269775
0.298323154449463 0.00506377220153809
0.32569432258606 0.00238454341888428
0.494314193725586 0.0219079256057739
0.565948963165283 0.0251214504241943
0.715034961700439 0.0742238759994507
0.855992317199707 0.0772954225540161
0.891022682189941 0.0411369800567627
0.903783798217773 0.00139176845550537
0.906646966934204 0.0983023643493652
0.814564228057861 0.0337185859680176
0.429075002670288 0.0128084421157837
0.609164476394653 0.0226260423660278
0.698817253112793 0.0884816646575928
0.843762278556824 0.0064547061920166
0.965631604194641 0.0801608562469482
0.99131715297699 0.0685697793960571
0.997408628463745 0.0133527517318726
0.0617705583572388 6.04391098022461e-05
0.0763887166976929 0.00773322582244873
0.0572154521942139 0.0135535001754761
0.100332856178284 0.00236594676971436
0.102153062820435 0.00850176811218262
0.102551698684692 0.00103926658630371
0.14373767375946 4.33921813964844e-05
0.123603463172913 0.00101745128631592
0.127966284751892 0.00260400772094727
0.262978315353394 0.0124684572219849
0.279882431030273 0.00866174697875977
0.408150196075439 0.0116407871246338
0.804809331893921 0.0455529689788818
0.824858903884888 0.0229778289794922
0.74052631855011 0.018420934677124
0.306872844696045 0.00527191162109375
0.354539752006531 0.000394821166992188
0.594926595687866 0.0324201583862305
0.582868814468384 0.0394121408462524
0.0573965311050415 0.00754237174987793
0.758468866348267 0.0888524055480957
0.0686842203140259 0.000345826148986816
0.311596632003784 0.0102757215499878
0.840598344802856 0.115671753883362
0.945414066314697 0.0136151313781738
0.0523015260696411 0.00795841217041016
0.0405404567718506 0.0234280824661255
0.0868422985076904 0.0125886201858521
0.0965422391891479 0.0153162479400635
0.235286593437195 0.0126218795776367
0.986875534057617 0.117401599884033
0.0717720985412598 0.0119768381118774
0.0412368774414062 0.00686275959014893
0.0467221736907959 0.0119199752807617
0.0619335174560547 0.00694525241851807
0.052077054977417 0.0123709440231323
0.0845358371734619 0.0078129768371582
0.0816113948822021 0.00787186622619629
0.0983829498291016 0.00807130336761475
0.116849660873413 0.00855898857116699
0.253876686096191 0.00645041465759277
0.35142183303833 0.00520956516265869
0.377691030502319 0.00677990913391113
0.513924598693848 0.0161869525909424
0.530369877815247 0.0223495960235596
0.627703309059143 0.0441720485687256
0.847738742828369 0.0229161977767944
0.517989993095398 0.0627775192260742
0.833409547805786 0.013434886932373
0.94501781463623 0.0533337593078613
0.983567714691162 0.109809756278992
0.998363971710205 0.0410572290420532
0.997475862503052 0.0193452835083008
0.0471457242965698 0.0133869647979736
0.0898065567016602 0.015285849571228
0.0740807056427002 0.0140787363052368
0.106662273406982 0.00902378559112549
0.153191804885864 0.0145598649978638
0.153221368789673 0.0146501064300537
0.15729022026062 0.0139881372451782
0.179501295089722 0.0145211219787598
0.70721447467804 0.0389965772628784
0.479116797447205 0.000296115875244141
0.92172908782959 0.0277566909790039
0.047532320022583 0.0152673721313477
0.114519596099854 0.0245647430419922
0.118020296096802 0.0143709182739258
0.12248969078064 0.015630841255188
0.161786556243896 0.00932073593139648
0.318917155265808 0.00806748867034912
0.286131858825684 0.00431835651397705
0.431227326393127 0.00459516048431396
0.556015729904175 0.0105805397033691
0.650320410728455 0.0495365858078003
0.954063415527344 0.0047842264175415
0.998758792877197 0.00654137134552002
0.275294184684753 0.00915622711181641
0.542136907577515 0.00962638854980469
0.0305019617080688 0.0132558345794678
0.0808030366897583 0.0137866735458374
0.0827271938323975 0.0151169300079346
0.106591701507568 0.0150377750396729
0.353474259376526 0.0061485767364502
0.37787389755249 0.0013042688369751
0.326833486557007 0.00288200378417969
0.886953473091125 0.0853824615478516
0.469884872436523 0.00788378715515137
0.446448922157288 0.00927639007568359
0.734341382980347 0.0782960653305054
0.810607194900513 0.0256747007369995
0.417944669723511 0.00406479835510254
0.0527312755584717 0.0147831439971924
0.76919686794281 0.11670982837677
0.793244361877441 0.0806087255477905
0.855895519256592 0.0700358152389526
0.616287708282471 0.0519353151321411
0.162416815757751 0.0152500867843628
0.227189183235168 0.0131009817123413
0.573325991630554 0.0101701021194458
0.861487150192261 0.0467857122421265
0.884195327758789 0.0820080041885376
0.614345550537109 0.074559211730957
0.747088193893433 0.0473641157150269
0.976644515991211 0.0554207563400269
0.997859716415405 0.0418375730514526
0.0436475276947021 0.000934004783630371
0.073930025100708 0.000578165054321289
0.092069149017334 0.00183558464050293
0.0765435695648193 0.00227510929107666
0.0723927021026611 0.0137263536453247
0.110223770141602 0.00219380855560303
0.135005950927734 0.0139408111572266
0.115290403366089 0.00255978107452393
0.341304302215576 0.000751256942749023
0.877547979354858 0.0968543291091919
0.94721531867981 0.0221315622329712
0.993445634841919 0.0581628084182739
0.995395183563232 0.0473952293395996
0.995292901992798 0.0561574697494507
0.0644563436508179 0.0127632617950439
0.794459819793701 0.0532207489013672
0.877484917640686 0.0840873718261719
0.740056037902832 0.00353634357452393
0.93751859664917 0.00487768650054932
0.0436571836471558 0.0131083726882935
0.181913018226624 0.0244520902633667
0.786534786224365 0.0892189741134644
0.951567053794861 0.0331189632415771
0.198988795280457 0.0140765905380249
0.210310816764832 0.0137532949447632
0.222562789916992 0.00845658779144287
0.553975105285645 0.0712151527404785
0.57439661026001 0.00761711597442627
0.54711639881134 0.0132743120193481
0.430974364280701 0.0041804313659668
0.987466096878052 0.0663360357284546
0.991153478622437 0.0958383083343506
0.0515333414077759 0.00751924514770508
0.0743639469146729 0.0137004852294922
0.085566520690918 0.0142536163330078
0.157617926597595 0.009590744972229
0.672627449035645 0.0562279224395752
0.807963490486145 0.0232932567596436
0.805121064186096 0.0664684772491455
0.68768048286438 0.027591347694397
0.997817993164062 0.0151371955871582
0.0564813613891602 0.00136923789978027
0.0627243518829346 0.00201213359832764
0.0753562450408936 0.00234603881835938
0.143421411514282 0.0307309627532959
0.179462552070618 0.0280704498291016
0.172329187393188 0.0152925252914429
0.229244828224182 0.0285302400588989
0.264727354049683 0.0253413915634155
0.339346885681152 0.00468540191650391
0.387444257736206 0.000101327896118164
0.463387250900269 0.0109846591949463
0.766601204872131 0.130038619041443
0.8056800365448 0.0785031318664551
0.828463315963745 0.00866365432739258
0.871630430221558 0.107890486717224
0.898823499679565 0.0150796175003052
0.443500161170959 0.00502777099609375
0.594794750213623 0.0171980857849121
0.783446550369263 0.0711812973022461
0.947093963623047 0.0170050859451294
0.948448657989502 0.0223363637924194
0.980954885482788 0.101896286010742
0.981745004653931 0.0731079578399658
0.987470865249634 0.0802451372146606
0.997395396232605 0.0254300832748413
0.169569849967957 0.0279338359832764
0.482071757316589 0.00441324710845947
0.0850982666015625 0.013440728187561
0.065481424331665 0.0143797397613525
0.104663133621216 0.0145763158798218
0.0963646173477173 0.0149755477905273
0.602484583854675 0.0170868635177612
0.680336475372314 0.033477783203125
0.554188966751099 0.0791319608688354
0.48126220703125 0.101002931594849
0.405550479888916 0.0088726282119751
0.558711528778076 0.0153833627700806
0.667386054992676 0.0954947471618652
0.93700122833252 0.00978732109069824
0.997008800506592 0.031067967414856
0.0971212387084961 0.0271862745285034
0.0488026142120361 0.0133047103881836
0.0652785301208496 0.0141322612762451
0.101113080978394 0.0154345035552979
0.073237419128418 0.00686752796173096
0.0714428424835205 0.00685620307922363
0.0646102428436279 0.000261068344116211
0.0954165458679199 0.000790596008300781
0.262811422348022 0.00095665454864502
0.0623279809951782 0.000271320343017578
0.0652961730957031 0.00148487091064453
0.0602420568466187 0.00034642219543457
0.0781574249267578 0.014431357383728
0.0940369367599487 0.0138133764266968
0.0680656433105469 0.00184154510498047
0.13304877281189 0.0143373012542725
0.221735715866089 0.0139846801757812
0.209757328033447 0.0129463672637939
0.257328987121582 0.0107178688049316
0.307725667953491 9.03606414794922e-05
0.400138735771179 0.00915265083312988
0.403767228126526 0.0118114948272705
0.685134172439575 0.0463478565216064
0.781527996063232 0.116815447807312
0.868580341339111 0.0338999032974243
0.55942440032959 0.0837676525115967
0.445718765258789 0.00932085514068604
0.537161588668823 0.0678620338439941
0.412038087844849 0.00724482536315918
0.447788953781128 0.0114448070526123
0.452627182006836 0.00922858715057373
0.494134783744812 0.00336718559265137
0.907315731048584 0.0202982425689697
0.927866816520691 0.00216436386108398
0.987851142883301 0.120314717292786
0.995821237564087 0.0332180261611938
0.996867537498474 0.00781309604644775
0.413118600845337 0.00662577152252197
0.841566801071167 0.00253522396087646
0.0511212348937988 4.0888786315918e-05
0.0668692588806152 0.00882279872894287
0.0627943277359009 0.000963926315307617
0.0748260021209717 0.000591039657592773
0.0911390781402588 0.00170040130615234
0.101620435714722 0.00114059448242188
0.569196224212646 0.0349776744842529
0.147422075271606 0.0149368047714233
0.881071090698242 0.118333101272583
0.914292335510254 0.0121512413024902
0.943428754806519 0.0064617395401001
0.624707221984863 0.0168331861495972
0.979561805725098 0.0694012641906738
0.640923023223877 0.0622996091842651
0.874232769012451 0.0029454231262207
0.904337644577026 0.015545129776001
0.979789018630981 0.0993338823318481
0.221343755722046 0.0086057186126709
0.221368551254272 0.00778937339782715
0.839379906654358 0.108937621116638
0.913844347000122 0.0275727510452271
0.720832347869873 0.0846714973449707
0.802175045013428 0.0568740367889404
0.997406482696533 0.0182071924209595
0.479627966880798 0.0113201141357422
0.0633389949798584 0.0146132707595825
0.102816820144653 0.0150529146194458
0.155583143234253 0.00937628746032715
0.84648585319519 0.0588399171829224
0.908612251281738 0.00776886940002441
0.905262470245361 0.00615620613098145
0.0464127063751221 0.00882840156555176
0.985553026199341 0.06403648853302
0.0415751934051514 0.00684714317321777
0.0563802719116211 0.0127283334732056
0.119729042053223 0.0137420892715454
0.202999472618103 0.013458251953125
0.385480403900146 0.00203680992126465
0.623764872550964 0.0377240180969238
0.684403657913208 0.0600312948226929
0.764112234115601 0.00331997871398926
0.755373954772949 0.000774979591369629
0.51167368888855 0.0940989255905151
0.427356004714966 0.0122305154800415
0.932348489761353 0.0323928594589233
0.939453959465027 0.013689398765564
0.114094018936157 0.0155562162399292
0.268622756004333 0.0047839879989624
0.442834138870239 0.00623679161071777
0.893918752670288 0.0399950742721558
0.911320209503174 0.0736091136932373
0.675336122512817 0.0322533845901489
0.484795570373535 0.0153826475143433
0.779916763305664 0.0701906681060791
0.849716186523438 0.0433073043823242
0.0854203701019287 0.00760018825531006
0.0917630195617676 0.00808167457580566
0.0738968849182129 0.00201630592346191
0.22295880317688 0.0285731554031372
0.457172751426697 0.00606977939605713
0.707762718200684 0.0504852533340454
0.803235054016113 0.133451581001282
0.859147667884827 0.0504499673843384
0.851765275001526 0.0703781843185425
0.758762836456299 0.000603795051574707
0.637225866317749 0.0223932266235352
0.708455801010132 0.0509741306304932
0.990434050559998 0.073279857635498
0.0641441345214844 0.0075458288192749
0.106499433517456 0.0145207643508911
0.0791875123977661 0.00664138793945312
0.0630203485488892 0.00114679336547852
0.0568997859954834 0.00831592082977295
0.0555312633514404 0.00041353702545166
0.0591304302215576 0.0126245021820068
0.0519328117370605 0.000681161880493164
0.0729743242263794 0.0131584405899048
0.060081958770752 0.00120639801025391
0.0747525691986084 0.00663793087005615
0.100417613983154 0.00175237655639648
0.134813070297241 0.0149132013320923
0.155965685844421 0.0148411989212036
0.156629085540771 0.0148952007293701
0.280300617218018 0.00661635398864746
0.940249681472778 0.0119129419326782
0.614720821380615 0.0673666000366211
0.998754262924194 0.0106387138366699
0.0876972675323486 0.0140342712402344
0.134682178497314 0.0157589912414551
0.200922250747681 0.0140310525894165
0.356238126754761 0.00406360626220703
0.485183000564575 0.00831234455108643
0.623552799224854 0.0210961103439331
0.646227836608887 0.029055118560791
0.622471332550049 0.0326409339904785
0.888936519622803 0.0837695598602295
0.715067863464355 0.0854445695877075
0.927311658859253 0.00273823738098145
0.997357845306396 0.0290013551712036
0.028438925743103 0.0097196102142334
0.0741437673568726 0.0152180194854736
0.0565977096557617 0.0153084993362427
0.105755686759949 0.00852823257446289
0.103744387626648 0.00868082046508789
0.142976880073547 0.0150964260101318
0.12032949924469 0.0103492736816406
0.165607213973999 0.0142030715942383
0.314361333847046 0.00821828842163086
0.278820991516113 0.00628519058227539
0.379114627838135 0.00362491607666016
0.381651401519775 0.00043189525604248
0.513028264045715 0.00270771980285645
0.620147347450256 0.0194985866546631
0.697397708892822 0.0468454360961914
0.670354843139648 0.0647478103637695
0.847440361976624 0.0452580451965332
0.861838817596436 0.0778132677078247
0.90850043296814 0.0491089820861816
0.921128273010254 0.090701699256897
0.57275128364563 0.00261795520782471
0.598782420158386 0.070260763168335
0.84454607963562 0.0343854427337646
0.886653542518616 0.0193798542022705
0.0739058256149292 0.00182950496673584
0.958692073822021 0.0245981216430664
0.0451681613922119 0.014095664024353
0.0411440134048462 0.0141104459762573
0.142331123352051 0.0142365694046021
0.433736801147461 0.00844705104827881
0.619014263153076 0.0403567552566528
0.645445466041565 0.051846981048584
0.760138869285583 0.0747221708297729
0.826077938079834 0.0526813268661499
0.814057111740112 0.0335134267807007
0.41928243637085 0.00246667861938477
0.27786386013031 0.00638806819915771
0.121850728988647 0.0143530368804932
0.216822743415833 0.0132495164871216
0.249554395675659 0.0259003639221191
0.257795810699463 0.0247707366943359
0.465745210647583 0.00477230548858643
0.98814845085144 0.0752748250961304
0.0344047546386719 9.17911529541016e-06
0.163434028625488 0.0145224332809448
0.875588059425354 0.0129096508026123
0.914807677268982 0.0931574106216431
0.516550064086914 0.00258827209472656
0.0913858413696289 0.00187170505523682
0.0863187313079834 0.00259637832641602
0.106781244277954 0.0150778293609619
0.157226800918579 0.0102274417877197
0.246174573898315 0.0282748937606812
0.466305017471313 0.00222325325012207
0.769182682037354 0.078681468963623
0.82493257522583 0.0426323413848877
0.806481838226318 0.0787663459777832
0.872277975082397 0.103342294692993
0.945623636245728 0.0128136873245239
0.455655336380005 0.0096360445022583
0.545576810836792 0.0134261846542358
0.998551845550537 0.0022125244140625
0.920147180557251 0.0331341028213501
0.439371109008789 0.0107585191726685
0.552024841308594 0.00595438480377197
0.671386003494263 0.0632582902908325
0.964078664779663 0.0338342189788818
0.997874021530151 0.0189003944396973
0.0643935203552246 0.015066385269165
0.311485052108765 0.00397157669067383
0.278638124465942 0.0089418888092041
0.436515331268311 0.0126056671142578
0.799483776092529 0.0784709453582764
0.782169103622437 0.147820234298706
0.811719059944153 0.0649389028549194
0.816990375518799 0.0058969259262085
0.808642625808716 0.0299811363220215
0.424249410629272 0.0102027654647827
0.905057787895203 0.00754702091217041
0.997680306434631 0.00690579414367676
0.0709720849990845 0.00887799263000488
0.873580694198608 0.0958304405212402
0.218186378479004 0.0140973329544067
0.436543941497803 0.00665879249572754
0.0595422983169556 0.0132913589477539
0.15483546257019 0.015156626701355
0.451824307441711 0.00663363933563232
0.0677869319915771 0.000560641288757324
0.0770986080169678 0.0127254724502563
0.0803389549255371 0.0067451000213623
0.0739779472351074 0.000309586524963379
0.04780113697052 0.000537872314453125
0.0525894165039062 0.0151532888412476
0.0567569732666016 0.0012965202331543
0.0877978801727295 0.0138522386550903
0.0831093788146973 0.00204849243164062
0.0827987194061279 0.00130093097686768
0.111767172813416 0.0154925584793091
0.317409038543701 0.00204038619995117
0.413689374923706 0.00169742107391357
0.788117170333862 0.0409665107727051
0.842637777328491 0.0191330909729004
0.744780302047729 0.0407630205154419
0.103355526924133 0.024750828742981
0.112057685852051 0.0242623090744019
0.132687568664551 0.0243709087371826
0.151381015777588 0.0156056880950928
0.163236379623413 0.0270835161209106
0.161514282226562 0.0277543067932129
0.166715860366821 0.0145553350448608
0.191675305366516 0.0271390676498413
0.163374900817871 0.0227718353271484
0.175133585929871 0.0227984189987183
0.230834245681763 0.0110561847686768
0.278276920318604 0.021963357925415
0.407249689102173 0.00855922698974609
0.467759370803833 0.00562191009521484
0.540138006210327 0.0046226978302002
0.659945130348206 0.0328382253646851
0.706237077713013 0.0657557249069214
0.741210222244263 0.0765870809555054
0.78435742855072 0.112894535064697
0.949606657028198 0.0697088241577148
0.916452407836914 0.0887185335159302
0.845044612884521 0.0434024333953857
0.812336087226868 0.0427403450012207
0.614928960800171 0.0590007305145264
0.577425479888916 0.0689523220062256
0.430826306343079 0.0107142925262451
0.488779544830322 0.00564634799957275
0.785883665084839 0.0550265312194824
0.0786228179931641 0.0126479864120483
0.0715107917785645 0.0140340328216553
0.128850698471069 0.00913691520690918
0.123185157775879 0.00911033153533936
0.155187487602234 0.00949966907501221
0.218413352966309 0.00861954689025879
0.311070442199707 0.000252604484558105
0.646956086158752 0.0440641641616821
0.807085156440735 0.072562575340271
0.803955912590027 0.102949738502502
0.445704460144043 0.0115933418273926
0.814410924911499 0.0240846872329712
0.992004156112671 0.0649633407592773
0.0592529773712158 0.0145546197891235
0.889984846115112 0.0919617414474487
0.719958782196045 0.0219669342041016
0.997371315956116 0.0466011762619019
0.21691882610321 0.0111101865768433
0.549837350845337 0.00510299205780029
0.024991512298584 0.00839245319366455
0.0572415590286255 0.00744664669036865
0.0528905391693115 0.006919264793396
0.0565470457077026 0.00880396366119385
0.0664370059967041 0.00881922245025635
0.0782089233398438 0.0124897956848145
0.0631048679351807 0.0128087997436523
0.0660661458969116 0.00893974304199219
0.0714905261993408 0.0128928422927856
0.0779962539672852 0.0074005126953125
0.0817244052886963 0.0135440826416016
0.0967886447906494 0.00244569778442383
0.108062982559204 0.00788915157318115
0.141704797744751 0.0143599510192871
0.0930866003036499 0.0139167308807373
0.115108966827393 0.01399827003479
0.126449584960938 0.00175368785858154
0.168083429336548 0.0141386985778809
0.14096200466156 0.0142315626144409
0.2293701171875 0.0130280256271362
0.211748361587524 0.00605452060699463
0.234320640563965 0.00678408145904541
0.279376626014709 0.00829088687896729
0.416731834411621 0.0152527093887329
0.393219590187073 0.00316691398620605
0.460857391357422 0.0182573795318604
0.76605224609375 0.0711960792541504
0.686105012893677 0.066673755645752
0.77496862411499 0.0781970024108887
0.821321725845337 0.148866772651672
0.908573269844055 0.05478835105896
0.411383628845215 0.00409865379333496
0.457912683486938 0.00340104103088379
0.941267251968384 0.00560200214385986
0.930004358291626 0.0182845592498779
0.953971266746521 0.00977301597595215
0.964497685432434 0.0303002595901489
0.978580713272095 0.054081916809082
0.997616171836853 0.0533208847045898
0.103255748748779 0.00911080837249756
0.103989839553833 0.0142394304275513
0.125789642333984 0.014832615852356
0.143227934837341 0.0244659185409546
0.169959664344788 0.00883579254150391
0.213789463043213 0.0297644138336182
0.343199729919434 0.00365185737609863
0.33775520324707 0.00377678871154785
0.325986862182617 0.00122356414794922
0.416163086891174 0.0115506649017334
0.643964171409607 0.0411810874938965
0.740680932998657 0.0973503589630127
0.798823952674866 0.0782014131546021
0.850504517555237 0.0740805864334106
0.877502679824829 0.111598253250122
0.459385871887207 0.0132390260696411
0.413876533508301 0.0143270492553711
0.423648357391357 0.0132039785385132
0.417510747909546 0.0113072395324707
0.845568537712097 0.0447683334350586
0.963947534561157 0.0503240823745728
0.993065714836121 0.0369786024093628
0.99463963508606 0.0416336059570312
0.997922897338867 0.0113511085510254
0.0432565212249756 0.000390529632568359
0.0405092239379883 0.013910174369812
0.0676445960998535 0.000178933143615723
0.0789012908935547 0.024348258972168
0.0633515119552612 0.0079648494720459
0.0728671550750732 0.0135816335678101
0.0849192142486572 0.00274825096130371
0.0920398235321045 0.0243688821792603
0.172637939453125 0.0143146514892578
0.276010513305664 0.00208353996276855
0.231061220169067 0.0114845037460327
0.308626651763916 0.00452554225921631
0.576833009719849 0.0324876308441162
0.880354404449463 0.102147340774536
0.774193644523621 0.00381267070770264
0.952629566192627 0.04218590259552
0.993989944458008 0.0563552379608154
0.995418787002563 0.0407469272613525
0.0393550395965576 0.00662028789520264
0.0583600997924805 0.00869965553283691
0.0699243545532227 0.0141443014144897
0.0843242406845093 0.0156691074371338
0.110374569892883 0.0153025388717651
0.121406078338623 0.00242364406585693
0.117692470550537 0.0148111581802368
0.13640308380127 0.0304348468780518
0.153346538543701 0.0307677984237671
0.223824024200439 0.00804436206817627
0.225481748580933 0.0118203163146973
0.76462984085083 0.0927896499633789
0.839791536331177 0.0194588899612427
0.451501607894897 0.00534510612487793
0.886807441711426 0.0180191993713379
0.941622018814087 0.0115491151809692
0.99433171749115 0.0285276174545288
0.996496319770813 0.00066840648651123
0.112476110458374 0.0143629312515259
0.743493318557739 0.0906796455383301
0.998144268989563 0.000558972358703613
0.102590560913086 0.0268270969390869
0.0921378135681152 0.0140348672866821
0.102210402488708 0.0133928060531616
0.0934357643127441 0.0154006481170654
0.132593870162964 0.0153182744979858
0.146746158599854 0.0153994560241699
0.153252363204956 0.0141204595565796
0.212892055511475 0.0140893459320068
0.247694492340088 0.0129541158676147
0.232221961021423 0.0109225511550903
0.333392739295959 0.00465404987335205
0.607110381126404 0.019706130027771
0.862207889556885 0.0278215408325195
0.848525166511536 0.00688827037811279
0.529412984848022 0.0868197679519653
0.48425567150116 0.0210261344909668
0.410511255264282 0.00663673877716064
0.415207624435425 0.00790250301361084
0.437806010246277 0.00702464580535889
0.703611969947815 0.0845509767532349
0.870667099952698 0.0246096849441528
0.947784900665283 0.0248004198074341
0.955582857131958 0.00904214382171631
0.978915452957153 0.0546777248382568
0.996038794517517 0.00516414642333984
0.607599377632141 0.0277414321899414
0.818179607391357 0.0823529958724976
0.978846311569214 0.0628645420074463
0.978912353515625 0.0633994340896606
0.981711149215698 0.075713038444519
0.123974084854126 0.00913429260253906
0.254003524780273 0.0100057125091553
0.657941460609436 0.045706033706665
0.73565936088562 0.0898561477661133
0.9327073097229 0.0634669065475464
0.4078209400177 0.00866580009460449
0.98717474937439 0.0833702087402344
0.994079828262329 0.109413862228394
0.997512340545654 0.00810754299163818
0.639788269996643 0.0234849452972412
0.552535057067871 0.00601494312286377
0.090285062789917 0.00870513916015625
0.142332077026367 0.0155689716339111
0.11548113822937 0.00913465023040771
0.158213376998901 0.0148605108261108
0.153638124465942 0.0145831108093262
0.285018444061279 0.0108935832977295
0.360281467437744 0.00429618358612061
0.963061809539795 0.0388444662094116
0.0569530725479126 0.0292301177978516
0.120559573173523 0.0276665687561035
0.101469993591309 0.00926506519317627
0.231871366500854 0.0123423337936401
0.897314310073853 0.0873442888259888
0.07208251953125 0.00115180015563965
0.649323225021362 0.0423096418380737
0.575509667396545 0.0599287748336792
0.0353994369506836 0.000952363014221191
0.0528354644775391 0.0137169361114502
0.0522863864898682 0.0149272680282593
0.922283530235291 0.00910186767578125
0.996911287307739 0.0214773416519165
0.0940444469451904 0.0276386737823486
0.0662825107574463 0.00900959968566895
0.0855047702789307 0.0267782211303711
0.0890505313873291 0.0141901969909668
0.121694087982178 0.0101495981216431
0.416274309158325 0.0107471942901611
0.697130441665649 0.0472960472106934
0.826044678688049 0.0355434417724609
0.495421767234802 0.00579440593719482
0.846010446548462 0.0398815870285034
0.99197793006897 0.0620185136795044
0.135162830352783 0.0143933296203613
0.690844535827637 0.00727629661560059
0.512437343597412 0.0935992002487183
0.416868567466736 0.00998425483703613
0.780767679214478 0.0293769836425781
0.914064645767212 0.0228786468505859
0.995759010314941 0.0427178144454956
0.998153805732727 0.0118365287780762
0.999050617218018 0.000529885292053223
0.0804507732391357 0.0131207704544067
0.0645294189453125 0.00715970993041992
0.0814210176467896 0.0144062042236328
0.16856849193573 0.00935757160186768
0.176185607910156 0.00932812690734863
0.213068842887878 0.00874125957489014
0.535420894622803 0.0261145830154419
0.486271262168884 0.011650562286377
0.95732593536377 0.0675468444824219
0.0349314212799072 0.0228718519210815
0.0814993381500244 0.0143351554870605
0.114603996276855 0.014532208442688
0.105403661727905 0.0297025442123413
0.119448661804199 0.00859344005584717
0.12324595451355 0.0276029109954834
0.12987494468689 0.03009033203125
0.0955431461334229 0.00905919075012207
0.142299890518188 0.00914621353149414
0.191436529159546 0.0153151750564575
0.128158807754517 0.0271226167678833
0.640226006507874 0.0219721794128418
0.684050321578979 0.045862078666687
0.830124974250793 0.117075443267822
0.858757734298706 0.0377079248428345
0.771659374237061 0.0377407073974609
0.616339683532715 0.0547616481781006
0.465231776237488 0.019556999206543
0.468643188476562 0.0068289041519165
0.702752113342285 0.0913889408111572
0.727269411087036 0.0860302448272705
0.806835412979126 0.0411670207977295
0.842023849487305 0.0486894845962524
0.875867128372192 0.0164917707443237
0.972292184829712 0.0468991994857788
0.981162786483765 0.0678168535232544
0.0653643608093262 0.00179898738861084
0.0967302322387695 0.0294042825698853
0.132122278213501 0.0307401418685913
0.0668226480484009 0.011771559715271
0.112043619155884 0.0267369747161865
0.0938663482666016 0.0150597095489502
0.0909695625305176 0.0146080255508423
0.105907797813416 0.0102144479751587
0.191838145256042 0.0145652294158936
0.177337288856506 0.0145182609558105
0.165176630020142 0.0240161418914795
0.18763542175293 0.0141901969909668
0.17412006855011 0.0234298706054688
0.24669086933136 0.0129845142364502
0.226715564727783 0.0132524967193604
0.192494988441467 0.0252747535705566
0.246290445327759 0.0113414525985718
0.330517411231995 0.0208375453948975
0.266830325126648 0.00330007076263428
0.560841202735901 0.00545728206634521
0.499933958053589 0.0161876678466797
0.635740637779236 0.0341354608535767
0.808568477630615 0.10215151309967
0.744351148605347 0.105256080627441
0.844267845153809 0.0343029499053955
0.781661510467529 0.00743246078491211
0.737040519714355 0.0124671459197998
0.479225635528564 0.00796723365783691
0.915011882781982 0.0357705354690552
0.916449546813965 0.00617825984954834
0.0512495040893555 0.0117716789245605
0.0656042098999023 0.0126746892929077
0.450337648391724 0.00515377521514893
0.085383415222168 0.00864231586456299
0.0871812105178833 0.00877046585083008
0.796751976013184 0.0268574953079224
0.536992788314819 0.0810286998748779
0.0761327743530273 0.0119576454162598
0.270458459854126 0.00918388366699219
0.753881454467773 0.0794205665588379
0.914232730865479 0.00458383560180664
0.99106228351593 0.0738482475280762
0.0522637367248535 0.00105082988739014
0.0474826097488403 0.0121587514877319
0.078967809677124 0.0127173662185669
0.0762299299240112 0.00786244869232178
0.138668656349182 0.0146217346191406
0.356970310211182 0.0154933929443359
0.39533519744873 0.0150328874588013
0.621574640274048 0.019540548324585
0.713168859481812 0.0700808763504028
0.889905691146851 0.0345631837844849
0.909693479537964 0.0372569561004639
0.444286346435547 0.0117849111557007
0.993600368499756 0.0656023025512695
0.0368919372558594 0.0147000551223755
0.0604938268661499 0.0149259567260742
0.0646541118621826 0.0135961771011353
0.109009504318237 0.0138132572174072
0.138193368911743 0.00184535980224609
0.177357316017151 0.00191831588745117
0.329249858856201 0.00215482711791992
0.511368632316589 0.0120048522949219
0.0421924591064453 0.00721549987792969
0.0753909349441528 0.00916624069213867
0.102985620498657 0.00885224342346191
0.483237624168396 0.00159072875976562
0.522352933883667 8.74996185302734e-05
0.557075500488281 0.00936651229858398
0.94025731086731 0.0147180557250977
0.9473557472229 0.0512199401855469
0.0825638771057129 0.00210082530975342
0.0786664485931396 0.0091700553894043
0.174435615539551 0.00934672355651855
0.15530264377594 0.0144368410110474
0.220065355300903 0.00774455070495605
0.515729188919067 0.000803589820861816
0.572607398033142 0.0189915895462036
0.659408807754517 0.0587996244430542
0.855213761329651 0.0383462905883789
0.907203316688538 0.0373523235321045
0.893295168876648 0.0298399925231934
0.4174644947052 0.00262367725372314
0.430797576904297 0.0124824047088623
0.914012670516968 0.0207043886184692
0.967636942863464 0.0478860139846802
0.0462201833724976 0.000556111335754395
0.0504665374755859 0.0152643918991089
0.116087913513184 0.015337347984314
0.784996867179871 0.068473219871521
0.429886221885681 0.0108925104141235
0.745485782623291 0.0851691961288452
0.9802086353302 0.0372461080551147
0.0877962112426758 0.00766026973724365
0.0724654197692871 0.013296365737915
0.929098010063171 0.00557410717010498
0.0329574346542358 0.0136512517929077
0.0580801963806152 0.0130167007446289
0.0522265434265137 0.013769268989563
0.0811083316802979 0.0121577978134155
0.0652952194213867 0.0132601261138916
0.0710430145263672 0.0134736299514771
0.0633623600006104 0.0142166614532471
0.0702059268951416 0.00814664363861084
0.0804867744445801 0.0132768154144287
0.0704138278961182 0.0141580104827881
0.0990257263183594 0.0152288675308228
0.109271287918091 0.0141334533691406
0.121959805488586 0.0147939920425415
0.14408016204834 0.0307161808013916
0.143649339675903 0.0155006647109985
0.263447999954224 0.0105830430984497
0.645061850547791 0.0477724075317383
0.833899736404419 0.00932919979095459
0.855638861656189 0.0593438148498535
0.649654746055603 0.0404070615768433
0.574587345123291 0.0748670101165771
0.470425367355347 0.00600075721740723
0.590335845947266 0.0217663049697876
0.668494343757629 0.0606532096862793
0.987640380859375 0.0998237133026123
0.988741159439087 0.0720289945602417
0.995929002761841 0.0471376180648804
0.1700119972229 0.0262552499771118
0.471258163452148 0.00571823120117188
0.889227151870728 0.0538539886474609
0.767214059829712 0.077286958694458
0.0848488807678223 0.00807321071624756
0.0822339057922363 0.00799047946929932
0.115304827690125 0.009086012840271
0.151221990585327 0.00950777530670166
0.0531976222991943 0.0137196779251099
0.0797615051269531 0.00158810615539551
0.0560867786407471 0.0137242078781128
0.0833377838134766 0.01392662525177
0.0774669647216797 0.0020219087600708
0.0733845233917236 0.00196564197540283
0.11978816986084 0.0142738819122314
0.135059833526611 0.00929129123687744
0.613184213638306 0.0335519313812256
0.734384179115295 0.0978059768676758
0.850982904434204 0.0632054805755615
0.90540885925293 0.0182539224624634
0.908159732818604 0.0502877235412598
0.678627371788025 0.0314342975616455
0.769502639770508 0.0658283233642578
0.0733853578567505 0.0120823383331299
0.072523832321167 0.00742268562316895
0.0652292966842651 0.00132274627685547
0.0740543603897095 0.013566255569458
0.221957206726074 0.0128601789474487
0.900885581970215 0.0874239206314087
0.654312610626221 0.025986909866333
0.71982216835022 0.0790601968765259
0.205209136009216 0.0132678747177124
0.437822699546814 0.0081402063369751
0.618351340293884 0.0224035978317261
0.796201467514038 0.0630921125411987
0.0639524459838867 0.0091097354888916
0.0910735130310059 0.00773203372955322
0.340505242347717 0.00400710105895996
0.397952079772949 0.00345051288604736
0.590077638626099 0.0269124507904053
0.572016358375549 0.0117087364196777
0.42862331867218 0.000292181968688965
0.68324863910675 0.0269711017608643
0.959375500679016 0.0307163000106812
0.095797061920166 0.00815868377685547
0.0849686861038208 0.00873291492462158
0.262246489524841 0.00296735763549805
0.877160549163818 0.0897939205169678
0.0559548139572144 0.00147640705108643
0.0491042137145996 0.00131464004516602
0.0731105804443359 0.00145506858825684
0.0766861438751221 0.00809097290039062
0.0850098133087158 0.0157387256622314
0.0716335773468018 0.0136821269989014
0.104986429214478 0.0147279500961304
0.154054164886475 0.00956010818481445
0.188376426696777 0.0245769023895264
0.365074872970581 0.0128450393676758
0.393331289291382 0.0015263557434082
0.417416095733643 0.00103378295898438
0.490073442459106 0.00526821613311768
0.425428152084351 0.00887227058410645
0.590618968009949 0.0264686346054077
0.77245044708252 0.0550562143325806
0.754254817962646 0.104551792144775
0.852616190910339 0.129568338394165
0.812614798545837 0.1484295129776
0.883612275123596 0.106508135795593
0.920408487319946 0.118444800376892
0.952352404594421 0.0127224922180176
0.800525069236755 0.0184040069580078
0.630610704421997 0.0489453077316284
0.523026943206787 0.00346434116363525
0.534852623939514 0.00715148448944092
0.877965450286865 0.0454010963439941
0.088229775428772 0.00738835334777832
0.212797403335571 0.0142456293106079
0.3579421043396 0.000784635543823242
0.423321962356567 0.00619792938232422
0.426676511764526 0.0102578401565552
0.847420334815979 0.0455427169799805
0.968235015869141 0.0465506315231323
0.996723294258118 0.000663280487060547
0.0488178730010986 0.0127624273300171
0.772296190261841 0.0990780591964722
0.409692287445068 0.0109704732894897
0.0359790325164795 0.0108118057250977
0.0783917903900146 0.0137578248977661
0.104958772659302 0.0154945850372314
0.20492148399353 0.0139048099517822
0.220128774642944 0.0138896703720093
0.296549916267395 0.0108330249786377
0.323359847068787 0.00276041030883789
0.526480197906494 0.0219743251800537
0.744939804077148 0.099220871925354
0.86704695224762 0.0831968784332275
0.949437499046326 0.0541141033172607
0.915785551071167 0.0266330242156982
0.564464092254639 0.0882382392883301
0.45301342010498 0.00106585025787354
0.418896555900574 0.00564396381378174
0.476459264755249 0.00728726387023926
0.539767980575562 0.00268375873565674
0.611380577087402 0.00808048248291016
0.883706331253052 0.00956988334655762
0.942725896835327 0.0101531744003296
0.980278491973877 0.0810033082962036
0.993648529052734 0.0493998527526855
0.0597199201583862 0.0121250152587891
0.110450029373169 0.0141873359680176
0.127632975578308 0.0141521692276001
0.325416803359985 0.00489890575408936
0.432048082351685 0.00721168518066406
0.420530796051025 0.0111514329910278
0.602990865707397 0.0164287090301514
0.99180543422699 0.0973948240280151
0.0909614562988281 0.0133248567581177
0.0521502494812012 0.0137124061584473
0.0636229515075684 0.000784635543823242
0.0574572086334229 4.33921813964844e-05
0.0523965358734131 0.00130486488342285
0.076094388961792 0.00132334232330322
0.0682692527770996 0.000312566757202148
0.0725042819976807 0.00719654560089111
0.0798885822296143 0.00151312351226807
0.0742213726043701 0.0137525796890259
0.0800906419754028 0.00199484825134277
0.0966717004776001 0.00180971622467041
0.137603282928467 0.00745284557342529
0.188812494277954 0.00907444953918457
0.194487571716309 0.013836145401001
0.25828742980957 0.0127104520797729
0.301028966903687 0.00148272514343262
0.314782381057739 0.00984501838684082
0.531503915786743 0.0202168226242065
0.862976312637329 0.0272337198257446
0.889123797416687 0.071694016456604
0.749670743942261 0.0031578540802002
0.676968216896057 0.0255192518234253
0.582804203033447 0.0115255117416382
0.989314556121826 0.0719304084777832
0.996139764785767 0.0433527231216431
0.996646046638489 0.024883508682251
0.150995016098022 0.0154674053192139
0.141451358795166 0.0151915550231934
0.748589277267456 0.0849676132202148
0.860414505004883 0.0403318405151367
0.649797439575195 0.0388971567153931
0.429961681365967 0.00946235656738281
0.998092174530029 0.0343655347824097
0.908880472183228 0.0593314170837402
0.063065767288208 0.0125429630279541
0.0564761161804199 0.0128103494644165
0.137467503547668 0.00897097587585449
0.137161135673523 0.00929427146911621
0.162300586700439 0.0094836950302124
0.460249900817871 0.0132187604904175
0.658684849739075 0.0461291074752808
0.0215475559234619 0.0104542970657349
0.107905149459839 0.027330756187439
0.997491598129272 0.0264759063720703
0.0579708814620972 0.00230908393859863
0.0863405466079712 0.0149862766265869
0.0955510139465332 0.0149910449981689
0.0910993814468384 0.015133261680603
0.388631343841553 0.0137412548065186
0.424179434776306 0.00723707675933838
0.435044884681702 0.00542318820953369
0.591396689414978 0.019201397895813
0.0485632419586182 0.0123305320739746
0.0642173290252686 0.0133132934570312
0.0536937713623047 0.0021662712097168
0.09902024269104 0.00153982639312744
0.895723223686218 0.0759632587432861
0.539823293685913 0.0829291343688965
0.533986449241638 0.000979185104370117
0.796684861183167 0.0609656572341919
0.338102340698242 0.00251984596252441
0.911326289176941 0.0129716396331787
0.0830074548721313 0.0139700174331665
0.0966863632202148 0.0141068696975708
0.165756106376648 0.0143043994903564
0.153876781463623 0.00968670845031738
0.15115487575531 0.014448881149292
0.247211098670959 0.0120421648025513
0.22297215461731 0.0121999979019165
0.335695266723633 0.00909948348999023
0.282132863998413 0.00763452053070068
0.365040302276611 0.00148963928222656
0.535129904747009 0.0186152458190918
0.593303203582764 0.0314133167266846
0.877621173858643 0.0164641141891479
0.84442400932312 0.0149500370025635
0.883929491043091 0.0667833089828491
0.465363264083862 0.0133278369903564
0.712828874588013 0.0650292634963989
0.829368829727173 0.0173046588897705
0.995500087738037 0.0974357128143311
0.996549606323242 0.0273498296737671
0.0429558753967285 0.00856626033782959
0.0661178827285767 0.000907659530639648
0.0616694688796997 0.00187158584594727
0.158372163772583 0.0236176252365112
0.30876898765564 0.00378882884979248
0.359580039978027 0.0181350708007812
0.560785174369812 0.00808322429656982
0.599916100502014 0.0135507583618164
0.629569530487061 0.034893274307251
0.897495746612549 0.0684013366699219
0.891603946685791 0.0394116640090942
0.933200716972351 0.0517251491546631
0.915084600448608 0.102459311485291
0.622359991073608 0.0552877187728882
0.410680055618286 0.00107192993164062
0.404214382171631 0.00798213481903076
0.40415370464325 0.0101245641708374
0.680716514587402 0.0766688585281372
0.996105790138245 0.0147989988327026
0.404499650001526 0.00127637386322021
0.995723009109497 0.00814568996429443
0.0288170576095581 0.0140042304992676
0.0532817840576172 0.013188362121582
0.0855412483215332 0.0148622989654541
0.133801341056824 0.0156047344207764
0.628055691719055 0.0505738258361816
0.883597254753113 0.0798094272613525
0.0414807796478271 0.00692999362945557
0.0498077869415283 0.00709056854248047
0.0467631816864014 0.0141347646713257
0.252393007278442 0.00343549251556396
0.720983505249023 0.0937029123306274
0.801296234130859 0.0875998735427856
0.853291988372803 0.0512914657592773
0.803527355194092 0.0255354642868042
0.975950956344604 0.0519833564758301
0.0699102878570557 0.00724661350250244
0.0764991044998169 0.0157252550125122
0.101336002349854 0.0159071683883667
0.114279508590698 0.0150856971740723
0.147357702255249 0.0143108367919922
0.1497882604599 0.0143656730651855
0.213979005813599 0.0143188238143921
0.232303023338318 0.0131582021713257
0.201712131500244 0.0131369829177856
0.311578989028931 0.00363671779632568
0.405567646026611 0.00414752960205078
0.550664186477661 0.0171465873718262
0.807438373565674 0.07474684715271
0.771282076835632 0.138681173324585
0.950700759887695 0.0169457197189331
0.94245982170105 0.0290650129318237
0.752064943313599 0.00909078121185303
0.527498483657837 0.00535500049591064
0.538604497909546 0.00443434715270996
0.698518514633179 0.0834201574325562
0.800748109817505 0.0570656061172485
0.984954476356506 0.0472880601882935
0.995286583900452 0.0914943218231201
0.996674776077271 0.0106469392776489
0.0630733966827393 0.000383615493774414
0.0647908449172974 0.00759398937225342
0.0724544525146484 0.0141720771789551
0.107625484466553 0.0143132209777832
0.0784356594085693 0.00897789001464844
0.109779953956604 0.0147075653076172
0.155759811401367 0.0151089429855347
0.133222699165344 0.0306446552276611
0.142284631729126 0.0143407583236694
0.15522038936615 0.00934016704559326
0.16554319858551 0.0143676996231079
0.249687671661377 0.0112522840499878
0.244767427444458 0.00931191444396973
0.473053455352783 0.0040823221206665
0.584266901016235 0.0292547941207886
0.67656683921814 0.0449419021606445
0.724622011184692 0.0746746063232422
0.800607919692993 0.099672794342041
0.79963755607605 0.070117712020874
0.932659029960632 0.0943984985351562
0.843128681182861 0.0527058839797974
0.511294484138489 0.0869423151016235
0.424203515052795 0.0028456449508667
0.863369464874268 0.0214763879776001
0.865421891212463 0.0199846029281616
0.997328519821167 0.00835168361663818
0.0868314504623413 0.00659310817718506
0.0655971765518188 0.0119291543960571
0.745442271232605 0.0407812595367432
0.0630719661712646 0.0132038593292236
0.299604177474976 0.0105364322662354
0.528085350990295 0.0576692819595337
0.427525043487549 0.010077953338623
0.525661945343018 0.00154662132263184
0.0513345003128052 0.00727558135986328
0.0767242908477783 0.00794923305511475
0.139020919799805 0.0149346590042114
0.520212888717651 0.0101391077041626
0.807580709457397 0.0813785791397095
0.820346832275391 0.0434024333953857
0.419126272201538 0.00880420207977295
0.823700547218323 0.0548638105392456
0.854937314987183 0.0419057607650757
0.945203900337219 0.0172066688537598
0.985936641693115 0.0786440372467041
0.986785411834717 0.0902626514434814
0.997663378715515 0.0188808441162109
0.0980494022369385 0.0146803855895996
0.0576847791671753 0.0137346982955933
0.095252513885498 0.0143132209777832
0.120581388473511 0.0144562721252441
0.151381015777588 0.0151991844177246
0.144706249237061 0.0145976543426514
0.215266227722168 0.0127257108688354
0.247437715530396 0.00930333137512207
0.403477907180786 0.00158822536468506
0.449371814727783 0.006553053855896
0.523613810539246 0.0204050540924072
0.554581642150879 0.0242801904678345
0.677560329437256 0.0555628538131714
0.712998390197754 0.077867865562439
0.751156568527222 0.112573623657227
0.826191067695618 0.0136047601699829
0.910870313644409 0.121971964836121
0.884657979011536 0.0658769607543945
0.870833992958069 0.0620427131652832
0.813227415084839 0.0365151166915894
0.975770711898804 0.0676968097686768
0.998589992523193 0.0396021604537964
0.997072339057922 0.00123858451843262
0.0597472190856934 0.00813579559326172
0.0573397874832153 0.000542521476745605
0.0896837711334229 0.00667345523834229
0.0698597431182861 0.00683557987213135
0.0835468769073486 0.013190746307373
0.0714243650436401 0.00676929950714111
0.106842994689941 0.000382781028747559
0.188671350479126 0.013954758644104
0.304782867431641 0.00710034370422363
0.762644290924072 0.103781938552856
0.806398749351501 0.0261671543121338
0.913445949554443 0.0239704847335815
0.663243770599365 0.0333613157272339
0.623783111572266 0.0564483404159546
0.434975147247314 0.000417947769165039
0.835340619087219 0.0406293869018555
0.85792088508606 0.0346734523773193
0.956180810928345 0.0249295234680176
0.990716934204102 0.0992482900619507
0.997548580169678 0.0484989881515503
0.102682590484619 0.0270564556121826
0.274137377738953 0.00564396381378174
0.793287634849548 0.122762322425842
};
\addplot [line width=2pt, color0, dashed]
table {%
0.111715316772461 0
0.111715316772461 0.149999976158142
};
\addplot [line width=2pt, color0, dashed]
table {%
0.422349691390991 0
0.422349691390991 0.149999976158142
};
\addplot [line width=2pt, color0, dashed]
table {%
0.79624080657959 0
0.79624080657959 0.149999976158142
};
\end{axis}

\end{tikzpicture}


==> images/bayesian/covariate_shift/lr_dependent_cls-00_iou0.50_2d_cx_cy-01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
width=\linewidth,
height=0.75\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Prediction interval width},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gap between precision and confidence},
ymajorgrids,
ymin=0, ymax=0.15,
ytick={0.0, 0.05, 0.1, 0.15}, 
ytick style={color=black},
yticklabels={0.00, 0.05, 0.10, 0.15},
]
\addplot [blue, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0.816833734512329 0.109677314758301
0.204810261726379 0.0167438983917236
0.759763240814209 0.0747573375701904
0.262730002403259 0.0394420623779297
0.270072460174561 0.0204994678497314
0.0757849216461182 0.00566554069519043
0.153823852539062 0.00535047054290771
0.173803091049194 0.00711822509765625
0.156729221343994 0.0172867774963379
0.609267234802246 0.00931036472320557
0.5699303150177 0.0151189565658569
0.706138372421265 0.0425491333007812
0.886614680290222 0.0692358016967773
0.0519421100616455 0.0247980356216431
0.117662072181702 0.0193284749984741
0.0974081754684448 0.0246856212615967
0.703771114349365 0.0700026750564575
0.88056755065918 0.137152671813965
0.718969583511353 0.0246671438217163
0.509748578071594 0.0114235877990723
0.716149091720581 0.0620427131652832
0.192316770553589 0.0258305072784424
0.720285654067993 0.0506199598312378
0.727528929710388 0.0431007146835327
0.483707189559937 0.00765621662139893
0.857114672660828 0.0921729803085327
0.828251600265503 0.00192904472351074
0.466436862945557 0.00703620910644531
0.241943836212158 0.0146247148513794
0.278491973876953 0.0138868093490601
0.314254760742188 0.0240458250045776
0.30967903137207 0.0129947662353516
0.610474348068237 0.0775705575942993
0.643978595733643 0.0284731388092041
0.614598751068115 0.00896573066711426
0.151391625404358 0.0236324071884155
0.331334471702576 0.0125745534896851
0.772984504699707 0.004852294921875
0.830377101898193 0.00720667839050293
0.677109718322754 0.0306752920150757
0.888880014419556 0.0958672761917114
0.473119020462036 0.0129166841506958
0.0801315307617188 0.00407946109771729
0.181886911392212 0.0107718706130981
0.285415530204773 0.00836741924285889
0.586964130401611 0.0178796052932739
0.769958972930908 0.00889706611633301
0.423721551895142 0.00671327114105225
0.913681268692017 0.0150587558746338
0.707970857620239 0.0635428428649902
0.834515929222107 0.0283224582672119
0.790350198745728 0.0315470695495605
0.462347507476807 0.00742018222808838
0.410769939422607 0.0114264488220215
0.584067821502686 0.00903308391571045
0.976308822631836 0.044564962387085
0.996991634368896 0.0339858531951904
0.0761497020721436 0.0281198024749756
0.0965516567230225 0.0191806554794312
0.0351690053939819 0.0142344236373901
0.132421970367432 0.016572117805481
0.202076196670532 0.0126910209655762
0.251011252403259 0.0157618522644043
0.301117420196533 0.0112283229827881
0.334421277046204 0.00998258590698242
0.379726648330688 0.000744462013244629
0.65533185005188 0.0206972360610962
0.888885855674744 0.0731911659240723
0.913371682167053 0.101842403411865
0.667936086654663 0.0234131813049316
0.910760164260864 0.00731503963470459
0.996481418609619 0.0162743330001831
0.0583217144012451 0.0184532403945923
0.105395555496216 0.00876021385192871
0.140611410140991 0.0274282693862915
0.747865200042725 0.0731754302978516
0.915609002113342 0.0605275630950928
0.516874551773071 0.0016472339630127
0.927914381027222 0.0289512872695923
0.996732115745544 0.00126290321350098
0.181432723999023 0.0124273300170898
0.858863949775696 0.0335948467254639
0.0638449192047119 0.0185567140579224
0.16475248336792 0.0130809545516968
0.559549450874329 0.00869500637054443
0.99680233001709 0.00724995136260986
0.734042644500732 0.0242140293121338
0.622072219848633 0.00567936897277832
0.315043449401855 0.0159626007080078
0.405765175819397 0.00439751148223877
0.373032331466675 0.00944983959197998
0.0656934976577759 0.0170915126800537
0.151904225349426 0.0142029523849487
0.18774938583374 0.0114861726760864
0.683154106140137 0.0458070039749146
0.960469245910645 0.0534429550170898
0.99534797668457 0.0339323282241821
0.0658943653106689 0.0259324312210083
0.174578666687012 0.0260592699050903
0.119842052459717 0.0146803855895996
0.0905435085296631 0.0269231796264648
0.130452394485474 0.0250356197357178
0.136000752449036 0.0260277986526489
0.170270204544067 0.025949239730835
0.181634902954102 0.0250798463821411
0.3840491771698 0.00580990314483643
0.514833450317383 0.00372815132141113
0.71934449672699 0.0731009244918823
0.898267269134521 0.050507664680481
0.532305955886841 0.0509203672409058
0.644102454185486 0.0784062147140503
0.789667367935181 0.00388884544372559
0.824331521987915 0.0346482992172241
0.99587607383728 0.00405657291412354
0.9963139295578 0.0278153419494629
0.150209665298462 0.0158342123031616
0.439701437950134 0.000228643417358398
0.370731711387634 0.00605630874633789
0.751330852508545 0.0334309339523315
0.69722044467926 0.0516546964645386
0.698442816734314 0.0755698680877686
0.744212985038757 0.0902419090270996
0.735827445983887 0.0999104976654053
0.760102510452271 0.118114113807678
0.909522771835327 0.103698372840881
0.475029945373535 0.011687159538269
0.447755932807922 0.0160837173461914
0.997230172157288 0.0272223949432373
0.818175315856934 0.0931336879730225
0.107668519020081 0.00587153434753418
0.146836280822754 0.0246086120605469
0.430710792541504 0.00399565696716309
0.594411849975586 0.0092005729675293
0.679692983627319 0.0251556634902954
0.0177781581878662 0.0179425477981567
0.0418821573257446 0.0148869752883911
0.583906173706055 0.0239651203155518
0.534735441207886 0.0807372331619263
0.0832645893096924 0.0224217176437378
0.0570645332336426 0.0386948585510254
0.0731565952301025 0.0244433879852295
0.0885851383209229 0.0325621366500854
0.111254692077637 0.0181343555450439
0.0875422954559326 0.0247057676315308
0.0995211601257324 0.0278756618499756
0.111510038375854 0.0254905223846436
0.121743679046631 0.0244948863983154
0.158330321311951 0.0139169692993164
0.15994930267334 0.0269554853439331
0.150793552398682 0.0117963552474976
0.259937763214111 0.00989198684692383
0.220036506652832 0.028873085975647
0.308038234710693 0.010794997215271
0.596116662025452 0.00754261016845703
0.720665097236633 0.0560667514801025
0.937651038169861 0.0214939117431641
0.986923217773438 0.089895486831665
0.0602569580078125 0.00610566139221191
0.0776979923248291 0.0173772573471069
0.168048143386841 0.0259063243865967
0.548764228820801 0.00495815277099609
0.6321622133255 0.099027156829834
0.682372570037842 0.0556145906448364
0.534592866897583 0.0183036327362061
0.504197001457214 0.074960470199585
0.488312721252441 0.000302672386169434
0.0484508275985718 0.00619781017303467
0.0973366498947144 0.00594162940979004
0.0923922061920166 0.0242204666137695
0.22044825553894 0.0223321914672852
0.36193585395813 0.00474071502685547
0.653287053108215 0.0381252765655518
0.562743902206421 0.00399374961853027
0.0957944393157959 0.0205792188644409
0.926863431930542 0.110814690589905
0.874339580535889 0.012103796005249
0.28841495513916 0.0197737216949463
0.260661840438843 0.0187786817550659
0.526628255844116 0.0072256326675415
0.208777904510498 0.0173352956771851
0.540687322616577 0.00311434268951416
0.801396369934082 0.0164347887039185
0.18123197555542 0.0219700336456299
0.192292451858521 0.00764834880828857
0.0744216442108154 0.00356149673461914
0.606356024742126 0.0400149822235107
0.123315930366516 0.0159898996353149
0.381204962730408 0.00473880767822266
0.423600673675537 0.00163388252258301
0.563873648643494 0.0196291208267212
0.929229617118835 0.0318684577941895
0.599732398986816 0.0538743734359741
0.72173285484314 0.0193178653717041
0.794268369674683 0.0064399242401123
0.111832737922668 0.0252517461776733
0.752479910850525 0.073438286781311
0.0281314849853516 0.0124655961990356
0.0586124658584595 0.018736720085144
0.156414985656738 0.0235302448272705
0.513156414031982 0.00275230407714844
0.644954800605774 0.0146182775497437
0.716572523117065 0.0444021224975586
0.858852386474609 0.0770381689071655
0.87865686416626 0.0608919858932495
0.602750778198242 0.060641884803772
0.770354151725769 0.0697801113128662
0.99641489982605 0.0435407161712646
0.996209383010864 0.0213344097137451
0.0821614265441895 0.0222984552383423
0.183903098106384 0.0275455713272095
0.182989954948425 0.0254372358322144
0.305984258651733 0.0154318809509277
0.0835604667663574 0.0344600677490234
0.138191938400269 0.0177798271179199
0.26600456237793 0.0158461332321167
0.295046806335449 0.0282305479049683
0.332298517227173 0.0265698432922363
0.404574394226074 0.00966036319732666
0.541673183441162 0.0122554302215576
0.688940048217773 0.0209351778030396
0.768025636672974 0.0473932027816772
0.868338108062744 0.0401453971862793
0.844335079193115 0.0530612468719482
0.805561900138855 0.025381326675415
0.699219942092896 0.0363726615905762
0.589307546615601 0.0697273015975952
0.610511541366577 0.0409141778945923
0.630326271057129 0.0630536079406738
0.755456328392029 0.0340783596038818
0.919827461242676 0.00808990001678467
0.982536792755127 0.0634890794754028
0.106556415557861 0.0123858451843262
0.912347316741943 0.0109667778015137
0.53581690788269 0.000710725784301758
0.685694456100464 0.0220814943313599
0.706506490707397 0.0416891574859619
0.983648300170898 0.102617740631104
0.202526807785034 0.0145306587219238
0.0528944730758667 0.0154064893722534
0.103585720062256 0.0116760730743408
0.0587890148162842 0.0136538743972778
0.150277614593506 0.0254013538360596
0.284502744674683 0.0177637338638306
0.441811800003052 0.00573849678039551
0.8447425365448 0.018007755279541
0.995773196220398 0.0290837287902832
0.424883008003235 0.0144369602203369
0.733512401580811 0.0124379396438599
0.0181515216827393 0.0243500471115112
0.034245491027832 0.00509309768676758
0.0682957172393799 0.0254989862442017
0.137618064880371 0.012184739112854
0.236351251602173 0.0222734212875366
0.506089925765991 0.0038907527923584
0.888357639312744 0.0759332180023193
0.898702263832092 0.00306427478790283
0.946782112121582 0.0309908390045166
0.76156759262085 0.0145503282546997
0.0996603965759277 0.0253975391387939
0.0812389850616455 0.0219899415969849
0.0989779233932495 0.0182864665985107
0.144874095916748 0.021775484085083
0.203858137130737 0.0191375017166138
0.221947073936462 0.026328444480896
0.223207473754883 0.0224941968917847
0.196387767791748 0.0199553966522217
0.274907350540161 0.0173865556716919
0.270428657531738 0.0194092988967896
0.488024950027466 0.00377047061920166
0.394886255264282 0.00953519344329834
0.383014678955078 0.00601959228515625
0.42517876625061 0.00440061092376709
0.544606328010559 0.00392580032348633
0.548545360565186 0.0136728286743164
0.644734621047974 0.0181090831756592
0.678553342819214 0.0381553173065186
0.718616724014282 0.0531604290008545
0.718338370323181 0.0700619220733643
0.754791021347046 0.0823864936828613
0.803936004638672 0.0430747270584106
0.817517399787903 0.0273687839508057
0.880153894424438 0.0906245708465576
0.930109024047852 0.0382581949234009
0.903066277503967 0.000578045845031738
0.91619873046875 0.0143213272094727
0.728378534317017 0.000155925750732422
0.632556676864624 0.0374994277954102
0.614604830741882 0.0541836023330688
0.575842618942261 0.0704348087310791
0.480810046195984 0.0116024017333984
0.540214776992798 0.0883513689041138
0.516408205032349 0.00425732135772705
0.545864105224609 0.00100207328796387
0.754065632820129 0.070831298828125
0.782070875167847 0.0520201921463013
0.82807993888855 0.0311700105667114
0.892686128616333 0.0162390470504761
0.972425222396851 0.061631441116333
0.978697538375854 0.0693962574005127
0.988742351531982 0.0958328247070312
0.0774552822113037 0.012212872505188
0.245314598083496 0.017182469367981
0.164673566818237 0.0242862701416016
0.309352159500122 0.00522506237030029
0.12650454044342 0.0172697305679321
0.130495190620422 0.0188002586364746
0.137210845947266 0.0269941091537476
0.260711431503296 0.0126951932907104
0.35355281829834 0.028496265411377
0.517968893051147 0.00321424007415771
0.81853175163269 0.0862653255462646
0.784722447395325 0.0875542163848877
0.888225317001343 0.0303860902786255
0.965312361717224 0.0352952480316162
0.675211191177368 0.0364646911621094
0.455955505371094 0.0122417211532593
0.297777771949768 0.0258138179779053
0.284627676010132 0.014617919921875
0.348970532417297 0.0265887975692749
0.721423387527466 0.0393660068511963
0.797322511672974 0.104297876358032
0.546933889389038 0.0147219896316528
0.582316994667053 0.0609045028686523
0.719582319259644 0.0768917798995972
0.794259786605835 0.0200189352035522
0.858811378479004 0.0254273414611816
0.972430109977722 0.0407358407974243
0.981684684753418 0.0731638669967651
0.998916864395142 0.00833451747894287
0.643967747688293 0.0323735475540161
0.792061448097229 0.146944046020508
0.996574878692627 0.0358909368515015
0.239883422851562 0.0166243314743042
0.511739015579224 0.00554931163787842
0.385294914245605 0.00878441333770752
0.145711421966553 0.0281509160995483
0.332040071487427 0.0011439323425293
0.38753354549408 0.00744211673736572
0.206910848617554 0.0177929401397705
0.626483917236328 0.0269879102706909
0.537197232246399 0.085690975189209
0.997123718261719 0.0433317422866821
0.898546934127808 0.0536103248596191
0.661763906478882 0.0815668106079102
0.575895667076111 0.0168665647506714
0.0841143131256104 0.00665390491485596
0.227379679679871 0.00492250919342041
0.358461141586304 0.00555384159088135
0.697276473045349 0.0889395475387573
0.0318622589111328 0.00922644138336182
0.270782351493835 0.0216826200485229
0.231176018714905 0.0127105712890625
0.88233745098114 0.00298833847045898
0.50154709815979 0.00406968593597412
0.886809349060059 0.075892448425293
0.902403354644775 0.00680649280548096
0.972110748291016 0.0594735145568848
0.191348195075989 0.0179997682571411
0.903415441513062 0.0338335037231445
0.689506411552429 0.0252575874328613
0.267801403999329 0.0183382034301758
0.0653045177459717 0.0124261379241943
0.175835371017456 0.0197478532791138
0.818014740943909 0.123920321464539
0.902878284454346 0.0179187059402466
0.497737407684326 0.00984251499176025
0.560390472412109 0.00701379776000977
0.137130737304688 0.0115553140640259
0.188477993011475 0.0131955146789551
0.371836185455322 0.00402140617370605
0.99615740776062 0.0476398468017578
0.0571334362030029 0.00540101528167725
0.334159970283508 0.0030214786529541
0.538362741470337 0.0130137205123901
0.921152114868164 0.0139714479446411
0.457021713256836 0.00807762145996094
0.84853720664978 0.0289456844329834
0.252709746360779 0.0114027261734009
0.517951130867004 0.000161170959472656
0.862751603126526 0.011185884475708
0.997959136962891 0.0172793865203857
0.754867792129517 0.0512416362762451
0.0883867740631104 0.0142171382904053
0.187258958816528 0.0138965845108032
0.381059050559998 0.00702822208404541
0.416672825813293 0.000279903411865234
0.515396118164062 0.0131233930587769
0.465121150016785 0.00108814239501953
0.765262365341187 0.0635206699371338
0.712372541427612 0.0669437646865845
0.825188875198364 0.125694751739502
0.903859257698059 0.0699348449707031
0.793454170227051 0.00729155540466309
0.783526301383972 0.0167394876480103
0.760443449020386 0.00624608993530273
0.771341562271118 0.0805051326751709
0.930688977241516 0.01024329662323
0.936585545539856 0.0039522647857666
0.974173545837402 0.0461034774780273
0.975229501724243 0.032517671585083
0.979832768440247 0.0406481027603149
0.992460250854492 0.0566833019256592
0.0912127494812012 0.0202354192733765
0.207074880599976 0.0145756006240845
0.274103283882141 0.012614369392395
0.493728876113892 0.00835633277893066
0.59771203994751 0.0258591175079346
0.713462948799133 0.0674248933792114
0.791488885879517 0.0565590858459473
0.792595982551575 0.0277894735336304
0.934718489646912 0.0578365325927734
0.929396152496338 0.0656790733337402
0.921519756317139 0.00283992290496826
0.865727186203003 0.0347638130187988
0.903673648834229 0.023496150970459
0.968475580215454 0.0289009809494019
0.996534585952759 0.0114059448242188
0.997697234153748 0.0181407928466797
0.996586561203003 0.0379897356033325
0.755488634109497 0.0118242502212524
0.798004865646362 0.0260264873504639
0.0365551710128784 0.0154006481170654
0.0256533622741699 0.0236799716949463
0.113136291503906 0.0254292488098145
0.321785569190979 0.0197699069976807
0.860293626785278 0.0468738079071045
0.45964241027832 0.0125182867050171
0.989504337310791 0.0809775590896606
0.656203985214233 0.0209605693817139
0.710750341415405 0.0445553064346313
0.50375771522522 0.0163397789001465
0.263326168060303 0.0245192050933838
0.719419360160828 0.0777837038040161
0.969972610473633 0.0369107723236084
0.250682711601257 0.00581061840057373
0.185434699058533 0.0271717309951782
0.143793106079102 0.0167794227600098
0.304756164550781 0.0131900310516357
0.446200966835022 0.000450491905212402
0.626084566116333 0.0147364139556885
0.537146806716919 0.0105354785919189
0.527583360671997 0.0920809507369995
0.671355724334717 0.0746756792068481
0.735216975212097 0.0172898769378662
0.0500898361206055 0.0280379056930542
0.729033946990967 0.0448658466339111
0.0585912466049194 0.0147749185562134
0.0807880163192749 0.0274796485900879
0.195073127746582 0.0178723335266113
0.623110890388489 0.0114138126373291
0.772556304931641 0.0668767690658569
0.00889003276824951 0.00195765495300293
0.059351921081543 0.0255279541015625
0.0477914810180664 0.00512707233428955
0.254068732261658 0.0196597576141357
0.726294279098511 0.0832496881484985
0.629218578338623 0.0441397428512573
0.56465470790863 0.0689990520477295
0.0824489593505859 0.0141845941543579
0.123000383377075 0.00867044925689697
0.0799407958984375 0.0203008651733398
0.196023464202881 0.0269883871078491
0.307913541793823 0.0223599672317505
0.746749043464661 0.0543365478515625
0.791987180709839 0.0790327787399292
0.424166440963745 0.0130524635314941
0.815661191940308 0.0561691522598267
0.962802886962891 0.0333544015884399
0.993813514709473 0.100813269615173
0.9979407787323 0.0248515605926514
0.998005390167236 0.0083240270614624
0.0347259044647217 0.0191817283630371
0.057086706161499 0.0191925764083862
0.0600293874740601 0.02223801612854
0.0692321062088013 0.0220674276351929
0.164648056030273 0.021602988243103
0.378305077552795 0.0115268230438232
0.989821553230286 0.0950471162796021
0.996751189231873 0.0139665603637695
0.0415165424346924 0.026029109954834
0.073918342590332 0.0193744897842407
0.104994773864746 0.0257593393325806
0.150150299072266 0.0203694105148315
0.20358407497406 0.0169949531555176
0.346457004547119 0.0248939990997314
0.743880152702332 0.0736689567565918
0.674678802490234 0.0342252254486084
0.856367588043213 0.0355238914489746
0.880210876464844 0.0147982835769653
0.940362095832825 0.027374267578125
0.998738527297974 0.036569356918335
0.997547149658203 0.0229010581970215
0.0311465263366699 0.0139535665512085
0.0529038906097412 0.0215654373168945
0.169169664382935 0.0206129550933838
0.8085036277771 0.112744212150574
0.494711756706238 0.00597870349884033
0.187213659286499 0.0281826257705688
0.389410734176636 0.0186697244644165
0.583470225334167 0.00676083564758301
0.0647013187408447 0.0172286033630371
0.112878441810608 0.0254132747650146
0.0689067840576172 0.0181059837341309
0.346564888954163 0.00636005401611328
0.387114405632019 0.00402474403381348
0.692445039749146 0.023012638092041
0.640691876411438 0.0289651155471802
0.802961111068726 0.0735155344009399
0.8885418176651 0.0129563808441162
0.336636304855347 0.0183663368225098
0.117461442947388 0.0156164169311523
0.0751593112945557 0.0125408172607422
0.451082229614258 0.00129151344299316
0.628923654556274 0.0289943218231201
0.896218538284302 0.0363774299621582
0.950444221496582 0.0157713890075684
0.996286630630493 0.0346840620040894
0.997489213943481 0.0406254529953003
0.356888294219971 0.000798821449279785
0.00996291637420654 0.0189522504806519
0.00991916656494141 0.0190514326095581
0.046720027923584 0.0211652517318726
0.0661568641662598 0.0207566022872925
0.0681581497192383 0.02079176902771
0.652004718780518 0.0253105163574219
0.758671760559082 0.0923089981079102
0.780846118927002 0.117796063423157
0.728381037712097 0.0568338632583618
0.99707293510437 0.00285911560058594
0.188866376876831 0.0261337757110596
0.188854217529297 0.0167585611343384
0.230058908462524 0.0258414745330811
0.342242240905762 0.0284488201141357
0.475426912307739 0.00262629985809326
0.612066745758057 0.00263762474060059
0.732886433601379 0.0577830076217651
0.815261602401733 0.135943293571472
0.797120094299316 0.00118505954742432
0.752931118011475 0.0205599069595337
0.817991614341736 0.0194752216339111
0.975895881652832 0.0654363632202148
0.993619441986084 0.100670337677002
0.995484709739685 0.0446163415908813
0.383193731307983 0.00343716144561768
0.15324878692627 0.016749382019043
0.177779197692871 0.0326496362686157
0.18420672416687 0.0210517644882202
0.207120656967163 0.0143803358078003
0.421259522438049 0.00131499767303467
0.403793096542358 0.00179839134216309
0.344220995903015 0.011649489402771
0.658770203590393 0.0282297134399414
0.697639346122742 0.046532154083252
0.817514419555664 0.0152949094772339
0.878977179527283 0.0280985832214355
0.564649820327759 0.0295660495758057
0.474990963935852 0.0123854875564575
0.573646545410156 0.0346626043319702
0.474742889404297 0.00349617004394531
0.495993494987488 0.00165259838104248
0.479351043701172 0.0020296573638916
0.504642486572266 0.00226807594299316
0.710111498832703 0.0527101755142212
0.6940758228302 0.0679515600204468
0.840309143066406 0.0123647451400757
0.857792854309082 0.0200523138046265
0.86132025718689 0.00753593444824219
0.91322124004364 0.0529334545135498
0.955093145370483 0.0322402715682983
0.988984942436218 0.102887630462646
0.994393110275269 0.0438348054885864
0.994841575622559 0.0416731834411621
0.997966885566711 0.0314925909042358
0.887845754623413 0.124507784843445
0.796763300895691 0.0397733449935913
0.889458179473877 0.0472264289855957
0.151392817497253 0.0245766639709473
0.3211989402771 0.00749075412750244
0.76971447467804 0.0417007207870483
0.557728290557861 0.0404908657073975
0.534454345703125 0.0464538335800171
0.0917959213256836 0.0165678262710571
0.77432107925415 0.0812453031539917
0.90074610710144 0.0299233198165894
0.697902321815491 0.055977463722229
0.321549415588379 0.00917327404022217
0.536024212837219 0.00306344032287598
0.0999534130096436 0.0268309116363525
0.132740259170532 0.0262126922607422
0.150092482566833 0.0196869373321533
0.171045303344727 0.0264004468917847
0.177188158035278 0.0266859531402588
0.189043760299683 0.0197893381118774
0.223279476165771 0.0176551342010498
0.216398477554321 0.0244776010513306
0.361009836196899 0.0210384130477905
0.540864825248718 0.00246798992156982
0.787303447723389 0.122393846511841
0.893915891647339 0.0581294298171997
0.901829719543457 0.0834271907806396
0.88334584236145 0.0336481332778931
0.573068618774414 0.0412015914916992
0.0733264684677124 0.0186643600463867
0.0857932567596436 0.0256721973419189
0.205148458480835 0.0271370410919189
0.229072093963623 0.00928187370300293
0.324360847473145 0.0195130109786987
0.331200361251831 0.0182839632034302
0.445239782333374 0.0120049715042114
0.412125587463379 0.00179028511047363
0.468479633331299 0.00455796718597412
0.511502385139465 0.000258088111877441
0.905181646347046 0.0241881608963013
0.50218141078949 0.0203860998153687
0.514517188072205 0.00364816188812256
0.714353322982788 0.0714420080184937
0.975464344024658 0.0294885635375977
0.997321128845215 0.0658129453659058
0.208640575408936 0.011397123336792
0.700716018676758 0.0571346282958984
0.896839618682861 0.0424350500106812
0.771458387374878 0.0162158012390137
0.520718693733215 0.0833545923233032
0.509678721427917 0.00074303150177002
0.57228410243988 0.00186502933502197
0.122306108474731 0.0275259017944336
0.0766961574554443 0.0165891647338867
0.0940961837768555 0.0171234607696533
0.164268970489502 0.0309931039810181
0.503010153770447 0.009773850440979
0.584595084190369 0.00985777378082275
0.657556533813477 0.0250905752182007
0.757367014884949 0.0708470344543457
0.830039620399475 0.0909479856491089
0.847053527832031 0.00170314311981201
0.888400435447693 0.0363123416900635
0.919008612632751 0.0279200077056885
0.797849655151367 0.00918161869049072
0.496151685714722 0.0163198709487915
0.423633456230164 0.0178858041763306
0.492403745651245 0.00839054584503174
0.987356662750244 0.0736017227172852
0.989113569259644 0.0780670642852783
0.995333194732666 0.0486369132995605
0.995590806007385 0.0446382761001587
0.990962743759155 0.0617499351501465
0.412761688232422 0.0211722850799561
0.0403085947036743 0.0175929069519043
0.124651193618774 0.00747716426849365
0.0724120140075684 0.0014570951461792
0.139480113983154 0.0207544565200806
0.111481904983521 0.0210872888565063
0.839348077774048 0.0962052345275879
0.662601590156555 0.0392215251922607
0.191780090332031 0.00836336612701416
0.283794045448303 0.00644063949584961
0.0610713958740234 0.01674485206604
0.384879350662231 0.0027616024017334
0.389732599258423 0.0172301530838013
0.931636929512024 0.0292608737945557
0.232936501502991 0.0187344551086426
0.36296284198761 0.00814473628997803
0.48399829864502 0.00458621978759766
0.825956583023071 0.102591991424561
0.457796573638916 0.00805461406707764
0.997915744781494 0.0580601692199707
0.14367949962616 0.0272811651229858
0.591143488883972 0.0852421522140503
0.0845521688461304 0.0267717838287354
0.186360359191895 0.0154056549072266
0.352862358093262 0.0223023891448975
0.280628800392151 0.014191746711731
0.343236923217773 0.0219399929046631
0.468413591384888 0.0162242650985718
0.585880756378174 0.00974369049072266
0.950650215148926 0.00757324695587158
0.699065685272217 0.0814533233642578
0.847094893455505 0.0332340002059937
0.917848587036133 0.00800836086273193
0.934726476669312 0.0169428586959839
0.0469084978103638 0.00884079933166504
0.807907104492188 0.0789864063262939
0.878028273582458 0.0683060884475708
0.708706855773926 0.0791552066802979
0.882961630821228 0.0349581241607666
0.994759798049927 0.0671747922897339
0.996632695198059 0.0182890892028809
0.998492956161499 0.00968337059020996
0.0755288600921631 0.00688600540161133
0.865593910217285 0.0278124809265137
0.936185598373413 0.00366222858428955
0.995894193649292 0.0252822637557983
0.11412525177002 0.0172930955886841
0.8722163438797 0.0863081216812134
0.607869744300842 0.0109530687332153
0.308235645294189 0.0138858556747437
0.0670311450958252 0.00879871845245361
0.136024951934814 0.00518107414245605
0.721980571746826 0.0699697732925415
0.0594913959503174 0.0189732313156128
0.0681121349334717 0.0143009424209595
0.272217631340027 0.0081794261932373
0.422937154769897 0.0174117088317871
0.602235794067383 0.000148177146911621
0.744004011154175 0.011512279510498
0.168943881988525 0.0237482786178589
0.148087978363037 0.0391039848327637
0.133592844009399 0.038176417350769
0.234379529953003 0.0365839004516602
0.217761039733887 0.0135868787765503
0.302982091903687 0.0201557874679565
0.365730285644531 0.00866234302520752
0.282283425331116 0.0243544578552246
0.378898501396179 0.00672435760498047
0.441961646080017 0.0124900341033936
0.414692878723145 0.017269492149353
0.465955972671509 0.00362730026245117
0.809546232223511 0.051482081413269
0.914718389511108 0.0926233530044556
0.758563280105591 0.00642204284667969
0.485769748687744 0.0189108848571777
0.487456083297729 0.00477945804595947
0.483396053314209 0.00493109226226807
0.965285181999207 0.0831074714660645
0.998157978057861 0.0400358438491821
0.998802185058594 0.0159792900085449
0.0752595663070679 0.017490029335022
0.0440316200256348 0.0193796157836914
0.1043541431427 0.0284665822982788
0.215464115142822 0.025276780128479
0.968003273010254 0.0615596771240234
0.875272512435913 0.0706911087036133
0.627918720245361 0.0889759063720703
0.859882831573486 0.0267808437347412
0.0607132911682129 0.0265718698501587
0.0617852210998535 0.0125901699066162
0.0699197053909302 0.014399528503418
0.0909652709960938 0.0244201421737671
0.141210436820984 0.0276191234588623
0.146821260452271 0.0119321346282959
0.451810359954834 0.00045013427734375
0.669968366622925 0.0853818655014038
0.0764846801757812 0.0175279378890991
0.130866765975952 0.0199260711669922
0.370657920837402 0.010776162147522
0.90867006778717 0.0957610607147217
0.507984519004822 0.00445282459259033
0.0360348224639893 0.0269900560379028
0.0594078302383423 0.0246294736862183
0.0585925579071045 0.0119270086288452
0.0392031669616699 0.0218087434768677
0.0548789501190186 0.0250091552734375
0.0759432315826416 0.0126683712005615
0.0652074813842773 0.00654733180999756
0.57167649269104 0.00504076480865479
0.841376662254333 0.0989785194396973
0.855382204055786 0.0581396818161011
0.587602019309998 0.00808966159820557
0.89501428604126 0.0611206293106079
0.831207036972046 0.042170524597168
0.680737018585205 0.0351606607437134
0.445935368537903 0.00188660621643066
0.423876166343689 0.00317656993865967
0.411832094192505 0.00755405426025391
0.952915906906128 0.00814533233642578
0.959716439247131 0.0119729042053223
0.966934680938721 0.0276443958282471
0.982183933258057 0.062673807144165
0.984973073005676 0.0626468658447266
0.994285106658936 0.0730710029602051
0.997676968574524 0.0139062404632568
0.172323942184448 0.0178980827331543
0.161147594451904 0.0175400972366333
0.263977766036987 0.00542116165161133
0.831901073455811 0.0374850034713745
0.832246780395508 0.0507467985153198
0.715925693511963 0.056627631187439
0.566572189331055 0.00970983505249023
0.871436476707458 0.0510624647140503
0.982141017913818 0.0798386335372925
0.0644195079803467 0.0269966125488281
0.0667053461074829 0.0250353813171387
0.0952343940734863 0.0263016223907471
0.222531318664551 0.0106251239776611
0.284645318984985 0.020329475402832
0.338062405586243 0.0150090456008911
0.488197445869446 0.00574898719787598
0.515388250350952 0.0144917964935303
0.575335741043091 0.0223052501678467
0.678666353225708 0.05464768409729
0.828490495681763 0.122783064842224
0.289154887199402 0.0053170919418335
0.187875270843506 0.00874006748199463
0.273529767990112 0.000178337097167969
0.293830513954163 0.0165853500366211
0.349391937255859 0.0216277837753296
0.276969432830811 0.0211337804794312
0.444572567939758 0.00991129875183105
0.67393946647644 0.0319991111755371
0.700105547904968 0.0363004207611084
0.911825776100159 0.0641353130340576
0.445888042449951 0.00775933265686035
0.845223903656006 0.0194671154022217
0.998704314231873 0.0098649263381958
0.157531023025513 0.0248388051986694
0.587595343589783 0.0161631107330322
0.679037094116211 0.0857514142990112
0.0195920467376709 0.0108624696731567
0.456207633018494 0.00387084484100342
0.740921020507812 0.068132758140564
0.569509267807007 0.00520682334899902
0.272356152534485 0.0153604745864868
0.57566499710083 0.0195963382720947
0.955073475837708 0.0284140110015869
0.0604034662246704 0.0126503705978394
0.0708725452423096 0.0174164772033691
0.103833913803101 0.0197913646697998
0.12582528591156 0.0198317766189575
0.208495616912842 0.0066990852355957
0.183044672012329 0.0130549669265747
0.206247687339783 0.0118594169616699
0.241466045379639 0.0214953422546387
0.281426191329956 0.0205343961715698
0.236119866371155 0.0217798948287964
0.305317521095276 0.0108548402786255
0.34254264831543 0.0154478549957275
0.41863489151001 0.0010758638381958
0.418175935745239 0.000375509262084961
0.445125341415405 0.00324654579162598
0.725618600845337 0.0789000988006592
0.843310832977295 0.0635915994644165
0.799708843231201 0.0497361421585083
0.897196531295776 0.0377813577651978
0.879558205604553 0.116247773170471
0.842445373535156 0.0453537702560425
0.622310400009155 0.0499175786972046
0.569466471672058 0.0350408554077148
0.434548735618591 0.0126415491104126
0.973337173461914 0.0709625482559204
0.993252992630005 0.0597802400588989
0.998109459877014 0.0382083654403687
0.997898817062378 0.0257288217544556
0.627894163131714 0.0795673131942749
0.528998017311096 0.00536656379699707
0.122593879699707 0.00621819496154785
0.655817627906799 0.0379374027252197
0.353507041931152 0.0372718572616577
0.58760666847229 0.0202569961547852
0.13772439956665 0.0264872312545776
0.792668581008911 0.0234174728393555
0.579106092453003 0.0867805480957031
0.0875744819641113 0.024350643157959
0.0793890953063965 0.0141758918762207
0.0577824115753174 0.0259397029876709
0.0832479000091553 0.0261251926422119
0.178608059883118 0.0246608257293701
0.141185402870178 0.0259127616882324
0.403908610343933 0.0111305713653564
0.890235185623169 0.0622209310531616
0.954622983932495 0.022513747215271
0.434477567672729 0.00192117691040039
0.574398040771484 0.010012149810791
0.64705228805542 0.00221073627471924
0.043107271194458 0.0158165693283081
0.137283563613892 0.0154991149902344
0.175737142562866 0.0155941247940063
0.293572187423706 0.0115058422088623
0.324511528015137 0.0223977565765381
0.807307958602905 0.119847416877747
0.780481338500977 0.00210034847259521
0.792075157165527 0.0155088901519775
0.806870698928833 0.116819262504578
0.184406042098999 0.0143660306930542
0.239430904388428 0.0204759836196899
0.65010404586792 0.0135331153869629
0.835721015930176 0.0354499816894531
0.989080190658569 0.108679533004761
0.27597713470459 0.0141685009002686
0.607250809669495 0.0169773101806641
0.954607605934143 0.0664364099502563
0.980441212654114 0.0821752548217773
0.872062206268311 0.0911048650741577
0.0317494869232178 0.0173348188400269
0.0991251468658447 0.0242271423339844
0.163403511047363 0.027556300163269
0.196244955062866 0.0264631509780884
0.229599595069885 0.0171107053756714
0.26960015296936 0.0167354345321655
0.258158922195435 0.0159927606582642
0.296110272407532 0.014793872833252
0.308136582374573 0.0144529342651367
0.354897618293762 0.0239788293838501
0.348114013671875 0.0131301879882812
0.426500558853149 0.0218037366867065
0.363266944885254 0.0122784376144409
0.477504849433899 0.0141587257385254
0.487547516822815 0.00355541706085205
0.492440819740295 0.000677704811096191
0.530896902084351 0.00322306156158447
0.696882367134094 0.0291169881820679
0.710324764251709 0.0411301851272583
0.744781851768494 0.0521975755691528
0.824087858200073 0.130909442901611
0.924014329910278 0.0492936372756958
0.927359700202942 0.0373704433441162
0.566464781761169 0.0593408346176147
0.653335571289062 0.0785950422286987
0.980211496353149 0.0763900279998779
0.993170619010925 0.111227631568909
0.996982574462891 0.0520215034484863
0.121181011199951 0.021308422088623
0.437885761260986 0.0200878381729126
0.165621042251587 0.0252727270126343
0.0565738677978516 0.017158031463623
0.048906683921814 0.0148413181304932
0.0608264207839966 0.0224590301513672
0.0848977565765381 0.0224606990814209
0.102059125900269 0.0144196748733521
0.120363235473633 0.0271836519241333
0.254778742790222 0.0202633142471313
0.717626571655273 0.0757180452346802
0.0973314046859741 0.0265690088272095
0.321162462234497 0.0159769058227539
0.456849694252014 0.0185729265213013
0.428735613822937 0.00465261936187744
0.697376370429993 0.04742431640625
0.781670331954956 0.116767048835754
0.480439066886902 0.00278866291046143
0.133361101150513 0.029773473739624
0.211615800857544 0.0244706869125366
0.382862567901611 0.0135587453842163
0.259760856628418 0.0238865613937378
0.971225023269653 0.02979576587677
0.997274398803711 0.0177552700042725
0.67985999584198 0.0316289663314819
0.675337314605713 0.00186789035797119
0.721367478370667 0.0480024814605713
0.102397441864014 0.0123462677001953
0.264003992080688 0.0217505693435669
0.0376468896865845 0.016369104385376
0.0361126661300659 0.0114102363586426
0.038000226020813 0.0381213426589966
0.13855767250061 0.0270431041717529
0.162627816200256 0.0266115665435791
0.178594946861267 0.013968825340271
0.566251993179321 0.00533974170684814
0.592198371887207 0.0213556289672852
0.729562759399414 0.0512490272521973
0.653388857841492 0.0326274633407593
0.782123565673828 0.0416040420532227
0.793475151062012 0.0596014261245728
0.679265856742859 0.0270642042160034
0.575685024261475 0.0867239236831665
0.828612327575684 0.0209559202194214
0.938470602035522 0.0327789783477783
0.119040131568909 0.0114151239395142
0.715163469314575 0.0589810609817505
0.725948333740234 0.0746223926544189
0.259204864501953 0.0154100656509399
0.180097937583923 0.0161081552505493
0.585165739059448 0.00617468357086182
0.456034302711487 0.0053027868270874
0.782279253005981 0.0660972595214844
0.998363018035889 0.0414303541183472
0.353009462356567 0.0119339227676392
0.921683311462402 0.0612342357635498
0.579921007156372 0.00954735279083252
0.0666294097900391 0.0114960670471191
0.156634330749512 0.0258331298828125
0.915313243865967 0.0611226558685303
0.861739635467529 0.0643928050994873
0.522775411605835 0.0270709991455078
0.458668231964111 0.0145453214645386
0.809176921844482 0.0524991750717163
0.108633995056152 0.0178450345993042
0.129300117492676 0.0254697799682617
0.15842080116272 0.0253416299819946
0.173720002174377 0.00609135627746582
0.172343730926514 0.0233004093170166
0.279464483261108 0.00480747222900391
0.243466854095459 0.0219746828079224
0.558016538619995 0.0200866460800171
0.822310090065002 0.0402610301971436
0.891890048980713 0.0672382116317749
0.775493144989014 0.0104268789291382
0.480717420578003 0.00860249996185303
0.543574094772339 0.00103437900543213
0.938821911811829 0.0799332857131958
0.949461460113525 0.0747209787368774
0.716483592987061 0.0748026371002197
0.99908459186554 0.00722587108612061
0.997355937957764 0.0118845701217651
0.929831027984619 0.0725877285003662
0.0805536508560181 0.0144693851470947
0.0680874586105347 0.00881373882293701
0.0820411443710327 0.0144604444503784
0.112266540527344 0.026528000831604
0.123161315917969 0.00782299041748047
0.195409178733826 0.00851678848266602
0.229333519935608 0.00721275806427002
0.169378995895386 0.0262962579727173
0.345703363418579 0.0140223503112793
0.698606491088867 0.0629044771194458
0.699751019477844 0.0546962022781372
0.742310404777527 0.0709187984466553
0.75263786315918 0.0981407165527344
0.765418887138367 0.120006442070007
0.473950147628784 0.0119218826293945
0.717328906059265 0.0667819976806641
0.952700138092041 0.019843578338623
0.999260187149048 0.00452983379364014
0.0217167139053345 0.0172194242477417
0.284609198570251 0.0153696537017822
0.794432520866394 0.112964391708374
0.928329229354858 0.108237981796265
0.796307325363159 0.0387864112854004
0.842231750488281 0.0215455293655396
0.754533052444458 0.0764741897583008
0.996673345565796 0.0645259618759155
0.773027181625366 0.0190334320068359
0.997831106185913 0.00893294811248779
0.752222299575806 0.0620549917221069
0.713851094245911 0.057680606842041
0.758328676223755 0.140367984771729
0.134987115859985 0.0208035707473755
0.268266916275024 0.00408101081848145
0.312378168106079 0.014738917350769
0.437266111373901 0.00116896629333496
0.67462170124054 0.0370994806289673
0.0904474258422852 0.01513671875
0.0783027410507202 0.0164774656295776
0.172547101974487 0.0164093971252441
0.177874803543091 0.0168077945709229
0.144462823867798 0.0268149375915527
0.250946044921875 0.0125751495361328
0.250765204429626 0.0138736963272095
0.262681841850281 0.020633339881897
0.373308897018433 0.0118867158889771
0.379410147666931 0.00583338737487793
0.329381942749023 0.0149538516998291
0.483883023262024 0.00417745113372803
0.465490341186523 0.00117146968841553
0.510343551635742 0.0087813138961792
0.617912292480469 0.0201126337051392
0.707328796386719 0.0428885221481323
0.769194960594177 0.0560964345932007
0.741983294487 0.0544977188110352
0.724686145782471 0.0806591510772705
0.836702108383179 0.112034440040588
0.840447425842285 0.1304771900177
0.790548324584961 0.0226118564605713
0.924557209014893 0.0669355392456055
0.867681503295898 0.129529356956482
0.943114757537842 0.082058310508728
0.942564010620117 0.0165137052536011
0.939815759658813 0.00772309303283691
0.837887287139893 0.0293501615524292
0.771936416625977 0.0121022462844849
0.710631132125854 0.0218056440353394
0.640246748924255 0.0384237766265869
0.575818419456482 0.0636543035507202
0.58855938911438 0.060416579246521
0.663181304931641 0.00669705867767334
0.529225587844849 0.0895715951919556
0.58200466632843 0.0652217864990234
0.521485567092896 0.017322301864624
0.512300133705139 0.0617746114730835
0.497670412063599 0.0128494501113892
0.439689874649048 0.0235412120819092
0.451764225959778 0.0231670141220093
0.444004893302917 0.00205206871032715
0.46196460723877 0.00803220272064209
0.586405754089355 0.0029909610748291
0.54158353805542 0.000280976295471191
0.72997522354126 0.0258153676986694
0.718722820281982 0.039811372756958
0.867786288261414 0.0272691249847412
0.872686147689819 0.0172295570373535
0.958237409591675 0.02180016040802
0.98875904083252 0.0787481069564819
0.987520337104797 0.0652995109558105
0.99600076675415 0.106783270835876
0.994396448135376 0.0654246807098389
0.995798587799072 0.0651676654815674
0.997499346733093 0.000574469566345215
0.998168349266052 0.0299996137619019
0.9983731508255 0.0224661827087402
0.997289896011353 0.0307576656341553
0.997702598571777 0.013729453086853
0.998727560043335 0.011253833770752
0.203198313713074 0.00544857978820801
0.435160994529724 0.00063169002532959
0.526704668998718 0.000638484954833984
0.713688731193542 0.0684772729873657
0.478770732879639 0.00949203968048096
0.538983702659607 9.13143157958984e-05
0.96739387512207 0.0379353761672974
0.0889860391616821 0.0254932641983032
0.195828437805176 0.0230333805084229
0.310065507888794 0.0174168348312378
0.74436628818512 0.0768371820449829
0.832713484764099 0.0163967609405518
0.415924310684204 0.0112601518630981
0.215410470962524 0.00604236125946045
0.525365829467773 0.0155799388885498
0.435798168182373 0.00786292552947998
0.0986939668655396 0.018058180809021
0.0606166124343872 0.0199156999588013
0.17745053768158 0.00681030750274658
0.219883680343628 0.0196176767349243
0.193615078926086 0.0223335027694702
0.587773680686951 0.00884366035461426
0.554855704307556 0.0149073600769043
0.749181389808655 0.0799448490142822
0.931777238845825 0.0600024461746216
0.857940077781677 0.0711764097213745
0.767067193984985 0.0089263916015625
0.531007885932922 0.00131595134735107
0.608182430267334 0.0101355314254761
0.862099647521973 0.0149714946746826
0.977179884910583 0.0804331302642822
0.996938228607178 0.0117257833480835
0.162699937820435 0.0211441516876221
0.243899941444397 0.0198006629943848
0.682011604309082 0.0126543045043945
0.924014210700989 0.0387095212936401
0.119606614112854 0.017548680305481
0.132326483726501 0.00137698650360107
0.939886093139648 0.0459753274917603
0.989023327827454 0.076473593711853
0.371151924133301 0.0177667140960693
0.429366946220398 0.0118199586868286
0.998332977294922 0.0037236213684082
0.068977952003479 0.00748348236083984
0.218897700309753 0.00750792026519775
0.331234931945801 0.00515627861022949
0.407907724380493 0.00642335414886475
0.709885716438293 0.0572110414505005
0.0718801021575928 0.0191209316253662
0.0892341136932373 0.0123932361602783
0.141519904136658 0.015852689743042
0.104865789413452 0.013167142868042
0.266282558441162 0.0324858427047729
0.38507866859436 0.0058448314666748
0.545086860656738 0.0120677947998047
0.575300574302673 0.021916389465332
0.715301275253296 0.0742542743682861
0.796672582626343 0.00712060928344727
0.599065780639648 0.063170313835144
0.598889112472534 0.0331262350082397
0.543787479400635 0.0569405555725098
0.548934936523438 0.00645172595977783
0.692563533782959 0.0323957204818726
0.830808758735657 0.0303250551223755
0.940833687782288 0.00465655326843262
0.992404460906982 0.0412729978561401
0.996608972549438 0.0252357721328735
0.998836517333984 0.0283303260803223
0.200351595878601 0.0161231756210327
0.538946151733398 0.0092926025390625
0.991190075874329 0.0664838552474976
0.104019403457642 0.0084388256072998
0.245550155639648 0.0244370698928833
0.235929012298584 0.00493824481964111
0.32111918926239 0.0139256715774536
0.581334829330444 0.00624692440032959
0.627602577209473 0.0219275951385498
0.0518962144851685 0.0216294527053833
0.0854438543319702 0.0109280347824097
0.0691967010498047 0.0272051095962524
0.905251026153564 0.00992655754089355
0.100036978721619 0.00622904300689697
0.092606782913208 0.00997006893157959
0.111863017082214 0.0113294124603271
0.13945472240448 0.0182324647903442
0.215300321578979 0.0145043134689331
0.259980320930481 0.013075590133667
0.362547397613525 0.0197995901107788
0.484492778778076 0.00563299655914307
0.561785221099854 0.0220721960067749
0.935017824172974 0.103669404983521
0.928805828094482 0.0104696750640869
0.941935062408447 0.0572502613067627
0.987261533737183 0.0901473760604858
0.0559096336364746 0.0179245471954346
0.999265670776367 0.0112379789352417
0.104235172271729 0.0135408639907837
0.20979905128479 0.0122652053833008
0.167098522186279 0.0115665197372437
0.259637594223022 0.00854051113128662
0.281713604927063 0.0196737051010132
0.361692070960999 0.00453829765319824
0.928007841110229 0.00335705280303955
0.99750804901123 0.0121296644210815
0.168834924697876 0.0262913703918457
0.404688119888306 0.00587499141693115
0.743735551834106 0.0644068717956543
0.02616286277771 0.00233185291290283
0.404408097267151 0.0130074024200439
0.413150310516357 0.0140393972396851
0.324909925460815 0.0150778293609619
0.440290331840515 0.00509476661682129
0.0406346321105957 0.00350320339202881
0.0611268281936646 0.0168684720993042
0.150167226791382 0.0169384479522705
0.167598843574524 0.019026517868042
0.494007468223572 0.0014718770980835
0.756688594818115 0.101147890090942
0.775975584983826 0.122010469436646
0.916158199310303 0.092907190322876
0.997201561927795 0.0395145416259766
0.0315138101577759 0.0084613561630249
0.0852105617523193 0.00957918167114258
0.0772414207458496 0.00966691970825195
0.166191816329956 0.013471245765686
0.163066029548645 0.0154234170913696
0.213063716888428 0.0069282054901123
0.171659350395203 0.00555145740509033
0.485701680183411 0.00216794013977051
0.673613667488098 0.0346287488937378
0.881627440452576 0.033406138420105
0.801898241043091 0.0334082841873169
0.41502583026886 0.0144447088241577
0.931983947753906 0.0326217412948608
0.989423274993896 0.0847498178482056
0.99580717086792 0.0377035140991211
0.112347841262817 0.00664865970611572
0.675513982772827 0.0479745864868164
0.760503768920898 0.097291111946106
0.238045573234558 0.00938475131988525
0.500350952148438 0.0135198831558228
0.0339882373809814 0.0220800638198853
0.0560564994812012 0.0120398998260498
0.232486248016357 0.0188305377960205
0.929710388183594 0.0043865442276001
0.900623798370361 0.0038609504699707
0.254617691040039 0.00676751136779785
0.495727181434631 0.0855684280395508
0.182643294334412 0.026039719581604
0.33632755279541 0.00747740268707275
0.779613733291626 0.104218363761902
0.941056251525879 0.0481204986572266
0.902915000915527 0.09371018409729
0.806440591812134 0.0317636728286743
0.998589754104614 0.0130367279052734
0.0354039669036865 0.0249775648117065
0.144328474998474 0.0184546709060669
0.556479215621948 0.0151212215423584
0.555472373962402 0.00591123104095459
0.402843713760376 0.0209352970123291
0.388045430183411 0.0210030078887939
0.651736259460449 0.00909900665283203
0.593660354614258 0.0764951705932617
0.839485764503479 0.0575776100158691
0.0597512722015381 0.0145267248153687
0.184780359268188 0.0235041379928589
0.553789615631104 0.0740817785263062
0.21361780166626 0.0684311389923096
0.0936721563339233 0.032928466796875
0.20499050617218 0.0136516094207764
0.382571935653687 0.00589621067047119
0.575192213058472 0.00330138206481934
0.779176831245422 0.0919959545135498
0.775696396827698 0.127669215202332
0.904625415802002 0.0570758581161499
0.700465202331543 0.00806915760040283
0.540267109870911 0.0809530019760132
0.339269876480103 0.0204975605010986
0.0487096309661865 0.0258567333221436
0.0897513628005981 0.00875914096832275
0.171743869781494 0.0207035541534424
0.177953243255615 0.0222804546356201
0.182618141174316 0.02657151222229
0.20813775062561 0.0203001499176025
0.317957639694214 0.0147056579589844
0.333255052566528 0.0194865465164185
0.328033089637756 0.0131970643997192
0.337501287460327 0.0114763975143433
0.357486486434937 0.0115904808044434
0.559702754020691 0.0189208984375
0.566352963447571 0.0164347887039185
0.625762939453125 0.0250505208969116
0.626730918884277 0.0295265913009644
0.752299189567566 0.108868718147278
0.790656089782715 0.116892695426941
0.794269561767578 0.132123112678528
0.819597959518433 0.098621129989624
0.789823293685913 0.0564827919006348
0.902906775474548 0.0999277830123901
0.889756321907043 0.098379373550415
0.887271642684937 0.0390886068344116
0.903635740280151 0.0122830867767334
0.919573783874512 0.110386371612549
0.827851057052612 0.0391422510147095
0.859485030174255 0.0536395311355591
0.800672769546509 0.0201733112335205
0.756719708442688 0.00439441204071045
0.500429391860962 0.0173742771148682
0.498777389526367 0.0140534639358521
0.43981921672821 0.000589132308959961
0.576722860336304 0.00607872009277344
0.755597829818726 0.0434215068817139
0.724301099777222 0.0833799839019775
0.730829477310181 0.0750104188919067
0.753948569297791 0.0585503578186035
0.866711020469666 0.00337874889373779
0.866719245910645 0.0252796411514282
0.947914361953735 0.00993084907531738
0.956247329711914 0.0524258613586426
0.965929985046387 0.0550940036773682
0.258428812026978 0.0063319206237793
0.338736057281494 0.0180733203887939
0.331185579299927 0.0163604021072388
0.804846048355103 0.0642601251602173
0.439831137657166 0.00303840637207031
0.750396966934204 0.0590479373931885
0.794522285461426 0.0415922403335571
0.873460531234741 0.0200179815292358
0.183900713920593 0.0237053632736206
0.170469760894775 0.0185494422912598
0.16256582736969 0.0193670988082886
0.255880117416382 0.0201842784881592
0.300524711608887 0.0119956731796265
0.331625461578369 0.0159026384353638
0.327867269515991 0.0280507802963257
0.509717583656311 0.00757181644439697
0.378468751907349 0.0111902952194214
0.567017316818237 0.0108022689819336
0.789777994155884 0.10620129108429
0.910731673240662 0.0789474248886108
0.923540472984314 0.094937801361084
0.611021399497986 0.0750075578689575
0.971813201904297 0.0500665903091431
0.996967077255249 0.0521391630172729
0.0703364610671997 0.00899755954742432
0.0623428821563721 0.026188850402832
0.0612938404083252 0.0192135572433472
0.113269686698914 0.0249204635620117
0.276267290115356 0.0184868574142456
0.446692109107971 5.24520874023438e-06
0.725604176521301 0.0697294473648071
0.848143339157104 0.110116720199585
0.587854981422424 0.00499927997589111
0.99730396270752 0.0381925106048584
0.133812189102173 0.025293231010437
0.232419967651367 0.0239169597625732
0.480072021484375 0.00138235092163086
0.788380742073059 0.0964465141296387
0.817432403564453 0.0467293262481689
0.864070653915405 0.0686010122299194
0.87525749206543 0.105932712554932
0.917819738388062 0.0513150691986084
0.500208973884583 0.00246357917785645
0.517250776290894 0.00122201442718506
0.573270797729492 0.0124866962432861
0.966374635696411 0.0583223104476929
0.990080833435059 0.0811977386474609
0.99223780632019 0.0730544328689575
0.994750261306763 0.0602076053619385
0.726693630218506 0.0692610740661621
0.753069758415222 0.076896071434021
0.770104289054871 0.0663098096847534
0.408518075942993 0.0165921449661255
0.0840656757354736 0.0232727527618408
0.756736278533936 0.0693821907043457
0.871744751930237 0.00135195255279541
0.832185506820679 0.0634000301361084
0.422927141189575 0.00384604930877686
0.0842313766479492 0.00737488269805908
0.0670223236083984 0.0236104726791382
0.121817111968994 0.0261961221694946
0.195056438446045 0.0256199836730957
0.428867220878601 0.0129475593566895
0.82908570766449 0.0323561429977417
0.825650691986084 0.0324790477752686
0.87210750579834 0.0912734270095825
0.655342221260071 0.0365207195281982
0.649219512939453 0.0219796895980835
0.81330943107605 0.0593037605285645
0.815801620483398 0.0507951974868774
0.977200269699097 0.0545810461044312
0.989036321640015 0.0826888084411621
0.994085669517517 0.0721615552902222
0.996932148933411 0.0143847465515137
0.997441530227661 0.00532281398773193
0.107925653457642 0.0346788167953491
0.0737053155899048 0.0179461240768433
0.130234479904175 0.0177984237670898
0.202062249183655 0.00299501419067383
0.203700423240662 0.0172131061553955
0.282447814941406 0.0312691926956177
0.358722448348999 0.0293560028076172
0.444586157798767 0.0217410326004028
0.539164543151855 0.00804674625396729
0.567369222640991 0.0831338167190552
0.918317794799805 0.0319509506225586
0.198848247528076 0.0170426368713379
0.428194522857666 0.00619280338287354
0.0923075675964355 0.0150551795959473
0.79911482334137 0.0832370519638062
0.106379628181458 0.0196021795272827
0.350550770759583 0.0184522867202759
0.811772465705872 0.0391292572021484
0.792824029922485 0.0472850799560547
0.0924075841903687 0.0144068002700806
0.128191709518433 0.0247275829315186
0.220677375793457 0.0260871648788452
0.330148816108704 0.0102375745773315
0.768609046936035 0.10642147064209
0.810920238494873 0.0468366146087646
0.903180360794067 0.0239384174346924
0.905616402626038 0.0223398208618164
0.516351699829102 0.00217878818511963
0.427854657173157 0.0170829296112061
0.668687105178833 0.0235834121704102
0.678294897079468 0.0339109897613525
0.998358249664307 0.0233031511306763
0.335180521011353 0.0122271776199341
0.302328586578369 0.0186141729354858
0.521610975265503 0.00993502140045166
0.886587619781494 0.0702427625656128
0.891214609146118 0.0675057172775269
0.458046913146973 0.0033111572265625
0.64881443977356 0.0857394933700562
0.956122875213623 0.0304222106933594
0.214143753051758 0.010431170463562
0.611451745033264 0.0184880495071411
0.6889328956604 0.029211163520813
0.56575608253479 0.00467324256896973
0.548588037490845 0.000887036323547363
0.254535794258118 0.0116689205169678
0.33181619644165 0.0157201290130615
0.679886341094971 0.0187834501266479
0.140822410583496 0.0148637294769287
0.142407417297363 0.0247019529342651
0.358010053634644 0.0162515640258789
0.731001377105713 0.0605461597442627
0.458799839019775 0.00178432464599609
0.998927593231201 0.0178989171981812
0.806199073791504 0.118782877922058
0.800989627838135 0.0536665916442871
0.510680079460144 0.00124740600585938
0.162792682647705 0.00467169284820557
0.64652943611145 0.00900769233703613
0.99781608581543 0.0522555112838745
0.0328178405761719 0.0179873704910278
0.636489272117615 0.000757455825805664
0.750564336776733 0.0361695289611816
0.0933332443237305 0.0156681537628174
0.146571040153503 0.0197733640670776
0.142129898071289 0.0250785350799561
0.143495798110962 0.0256409645080566
0.240136861801147 0.0216735601425171
0.303215980529785 0.00961446762084961
0.736026287078857 0.0724369287490845
0.807097911834717 0.03669273853302
0.824650883674622 0.00454890727996826
0.861459970474243 0.0620884895324707
0.915752053260803 0.0517115592956543
0.911988973617554 0.0220738649368286
0.765480518341064 0.0267511606216431
0.696044683456421 0.0373833179473877
0.552420616149902 0.0795586109161377
0.460078477859497 0.00717258453369141
0.794399261474609 0.0618568658828735
0.857645153999329 0.0557659864425659
0.933984041213989 0.0119606256484985
0.953534483909607 0.00211787223815918
0.982961654663086 0.0463765859603882
0.993905782699585 0.0956735610961914
0.994548320770264 0.103803515434265
0.0403687953948975 0.0193374156951904
0.132270097732544 0.00822341442108154
0.177549362182617 0.00580251216888428
0.191251397132874 0.0202492475509644
0.240958452224731 0.0204880237579346
0.246732711791992 0.0260202884674072
0.301159858703613 0.0244168043136597
0.332419872283936 0.02126145362854
0.333861112594604 0.0200273990631104
0.409464120864868 0.00235486030578613
0.456097602844238 0.00017845630645752
0.618443131446838 0.0205352306365967
0.806591510772705 0.117328524589539
0.792045712471008 0.0554014444351196
0.433712959289551 0.00862514972686768
0.449370145797729 0.0147781372070312
0.450024724006653 0.0115536451339722
0.644804000854492 0.0221201181411743
0.726730585098267 0.0757265090942383
0.922908067703247 0.0161458253860474
0.988795518875122 0.101449966430664
0.989711046218872 0.0881326198577881
0.99484121799469 0.0504237413406372
0.994665861129761 0.0336048603057861
0.998092651367188 0.0334303379058838
0.0301425457000732 0.0238730907440186
0.0521361827850342 0.0248024463653564
0.164891719818115 0.0248388051986694
0.170547246932983 0.0263447761535645
0.178494691848755 0.024348258972168
0.164284944534302 0.0260375738143921
0.382172107696533 0.00775682926177979
0.42109227180481 0.00839412212371826
0.610888600349426 0.012474536895752
0.429285526275635 0.00625181198120117
0.500684976577759 3.50475311279297e-05
0.631709814071655 0.0155861377716064
0.788407921791077 0.00257718563079834
0.992804050445557 0.054603099822998
0.993088483810425 0.0573569536209106
0.996713161468506 0.0109633207321167
0.601970076560974 0.0306404829025269
0.156190395355225 0.0123940706253052
0.242685079574585 0.00464749336242676
0.0510748624801636 0.00589072704315186
0.295819282531738 0.0594137907028198
0.543769836425781 0.0110652446746826
0.498412132263184 0.0238996744155884
0.218528509140015 0.00669777393341064
0.64242959022522 0.0528585910797119
0.0498126745223999 0.0262725353240967
0.0543587207794189 0.0220268964767456
0.0833507776260376 0.0223734378814697
0.0973025560379028 0.0222944021224976
0.344196319580078 0.0170644521713257
0.567843317985535 0.0148947238922119
0.898512482643127 0.0392203330993652
0.900823593139648 0.00520777702331543
0.873524308204651 0.0713021755218506
0.680361866950989 0.0304890871047974
0.996713399887085 0.0416594743728638
0.0556057691574097 0.00855553150177002
0.0967683792114258 0.0152759552001953
0.116748094558716 0.0244700908660889
0.166309714317322 0.0231959819793701
0.428228139877319 0.00452375411987305
0.343399047851562 0.00689363479614258
0.406247615814209 0.00186896324157715
0.375764608383179 0.00173866748809814
0.502944469451904 0.00198268890380859
0.529069423675537 0.0125881433486938
0.718172788619995 0.0526596307754517
0.751790761947632 0.121458888053894
0.904902219772339 0.0714744329452515
0.87572169303894 0.0688309669494629
0.846525192260742 0.0498266220092773
0.790855646133423 0.028234601020813
0.658430337905884 0.0265799760818481
0.641824126243591 0.0498608350753784
0.609289884567261 0.00804257392883301
0.520118474960327 0.0709620714187622
0.449037551879883 0.008941650390625
0.431309223175049 0.0146416425704956
0.445752859115601 7.29560852050781e-05
0.553013563156128 8.74996185302734e-05
0.988338947296143 0.071485161781311
0.995484828948975 0.068372368812561
0.632453441619873 0.0162848234176636
0.845476627349854 0.106358528137207
0.736758351325989 0.0942038297653198
0.294323205947876 0.0165818929672241
0.494170665740967 0.095470666885376
0.977875471115112 0.0634685754776001
0.430099725723267 0.0143769979476929
0.0429965257644653 0.0218523740768433
0.0469202995300293 0.0261441469192505
0.0647563934326172 0.0222131013870239
0.0633261203765869 0.0197978019714355
0.102204203605652 0.0273606777191162
0.129658579826355 0.0233865976333618
0.158769369125366 0.027637243270874
0.185450553894043 0.021391749382019
0.163020849227905 0.0234495401382446
0.183080434799194 0.013200044631958
0.205495834350586 0.0127025842666626
0.206100821495056 0.0115196704864502
0.33407735824585 0.00697636604309082
0.359631419181824 0.00914597511291504
0.593394041061401 0.0121256113052368
0.522528409957886 0.0136872529983521
0.770585179328918 0.0912548303604126
0.793766736984253 0.120617628097534
0.786486864089966 0.0449696779251099
0.841920137405396 0.053814172744751
0.777639389038086 0.025471568107605
0.774389266967773 0.0700018405914307
0.900818347930908 0.0161758661270142
0.137274503707886 0.0174548625946045
0.0920183658599854 0.0219161510467529
0.105780720710754 0.0221055746078491
0.17357873916626 0.00719034671783447
0.184324741363525 0.0220661163330078
0.230853796005249 0.00455772876739502
0.554391384124756 0.0096510648727417
0.818070888519287 0.00309514999389648
0.846670150756836 0.0244526863098145
0.867117881774902 0.109149694442749
0.466681718826294 0.0144820213317871
0.855097770690918 0.0261775255203247
0.881356954574585 0.00383186340332031
0.896831154823303 0.00536453723907471
0.981626987457275 0.0688389539718628
0.525490880012512 0.0114552974700928
0.592580795288086 0.00121867656707764
0.683197259902954 0.0405796766281128
0.404866337776184 0.0118677616119385
0.908971190452576 0.00855004787445068
0.0264109373092651 0.0248969793319702
0.295844793319702 0.0217874050140381
0.519805192947388 0.0337227582931519
0.0366542339324951 0.01417076587677
0.087660551071167 0.015473484992981
0.0835144519805908 0.016608715057373
0.105689525604248 0.0270081758499146
0.330668210983276 0.0192010402679443
0.500840663909912 0.0051887035369873
0.92716908454895 0.0014040470123291
0.937646389007568 0.0611647367477417
0.769177079200745 0.0152215957641602
0.489699721336365 0.0118197202682495
0.99888801574707 0.00748133659362793
0.0777435302734375 0.0124354362487793
0.0764745473861694 0.00767576694488525
0.0640408992767334 0.0192011594772339
0.122145175933838 0.0131304264068604
0.111774444580078 0.00819098949432373
0.156101703643799 0.0248502492904663
0.288971066474915 0.0104151964187622
0.292462468147278 0.0120190382003784
0.452893257141113 0.0133934020996094
0.520692825317383 0.00107657909393311
0.538434028625488 0.0027763843536377
0.0495846271514893 0.0319446325302124
0.915973424911499 0.0463520288467407
0.990350246429443 0.0809091329574585
0.997019290924072 0.0387856960296631
0.999204158782959 0.000164985656738281
0.419428586959839 0.0173923969268799
0.70794677734375 0.0272717475891113
0.669625759124756 0.00749826431274414
0.255975604057312 0.0109184980392456
0.431879997253418 0.00255799293518066
0.102748394012451 0.0172289609909058
0.172900199890137 0.0170035362243652
0.310252666473389 0.013524055480957
0.654515743255615 0.0179723501205444
0.538517951965332 0.00817024707794189
0.983857274055481 0.069729208946228
0.523308634757996 0.0119448900222778
0.126633405685425 0.0149345397949219
0.115329027175903 0.0157644748687744
0.125938892364502 0.024744987487793
0.256821751594543 0.0127898454666138
0.278829574584961 0.0106117725372314
0.29128623008728 0.0104184150695801
0.317391753196716 0.0150182247161865
0.363670825958252 0.0163475275039673
0.350151777267456 0.00109183788299561
0.432746648788452 0.0042417049407959
0.482489109039307 0.00279366970062256
0.572110533714294 0.00606536865234375
0.851440668106079 0.0686447620391846
0.916249513626099 0.0130529403686523
0.425424695014954 0.0038905143737793
0.416650652885437 0.0131527185440063
0.4217449426651 0.0107378959655762
0.59665584564209 0.0854117870330811
0.798909664154053 0.0315346717834473
0.916943311691284 0.00971400737762451
0.962316036224365 0.0571494102478027
0.0389866828918457 0.0260273218154907
0.0717355012893677 0.0120694637298584
0.515357971191406 0.00720310211181641
0.221316337585449 0.0159755945205688
0.397889971733093 0.0358961820602417
0.494251251220703 0.0048757791519165
0.649953722953796 0.0302525758743286
0.555587768554688 0.0658442974090576
0.213694095611572 0.0189487934112549
0.338693857192993 0.00182735919952393
0.71796441078186 0.0567913055419922
0.88383424282074 0.0772316455841064
0.554800391197205 0.0611261129379272
0.680527329444885 0.0150885581970215
0.996516466140747 0.0285522937774658
0.534733653068542 0.0266497135162354
0.405992150306702 0.000512242317199707
0.598573446273804 0.0111428499221802
0.797497034072876 0.123914122581482
0.765767931938171 0.123531818389893
0.795586585998535 0.0280709266662598
0.658393144607544 0.00816249847412109
0.460798978805542 0.00839519500732422
0.774494767189026 0.0609431266784668
0.998184680938721 0.0400753021240234
0.998038291931152 0.025251030921936
0.0592714548110962 0.0316673517227173
0.112943887710571 0.0332792997360229
0.175466060638428 0.0229054689407349
0.209624290466309 0.0252315998077393
0.30372154712677 0.0113049745559692
0.304061889648438 0.0100134611129761
0.292638063430786 0.010063648223877
0.577993869781494 0.0183333158493042
0.575045228004456 0.0181865692138672
0.534352540969849 0.000763535499572754
0.794487595558167 0.0933316946029663
0.936565160751343 0.0397713184356689
0.905807495117188 0.0453333854675293
0.593786954879761 0.0345220565795898
0.455798625946045 0.00030517578125
0.664765357971191 0.0544449090957642
0.969252347946167 0.0351419448852539
0.114913105964661 0.0256181955337524
0.521446347236633 0.00899028778076172
0.862559080123901 0.0300037860870361
0.651282548904419 0.0357962846755981
0.595738768577576 0.0168482065200806
0.0550713539123535 0.0188941955566406
0.0791209936141968 0.0139273405075073
0.106197118759155 0.0206941366195679
0.185140490531921 0.0267655849456787
0.160630702972412 0.0203742980957031
0.205363035202026 0.0271933078765869
0.171764254570007 0.0203808546066284
0.280736327171326 0.0185501575469971
0.317399501800537 0.0232359170913696
0.244917392730713 0.0227243900299072
0.334261894226074 0.0121250152587891
0.64809787273407 0.0247248411178589
0.641638875007629 0.0332068204879761
0.673860192298889 0.0462970733642578
0.759658694267273 0.0994304418563843
0.75434398651123 0.103010892868042
0.839224934577942 0.0628253221511841
0.876278638839722 0.0966262817382812
0.907279968261719 0.00537705421447754
0.922756314277649 0.0268552303314209
0.697939872741699 0.0312176942825317
0.653307199478149 0.0260711908340454
0.557241678237915 0.0110206604003906
0.691901922225952 0.088020920753479
0.721226692199707 0.0726189613342285
0.888943672180176 0.0359894037246704
0.982381820678711 0.0560991764068604
0.986100196838379 0.0677206516265869
0.997006177902222 0.052168607711792
0.0660334825515747 0.0266286134719849
0.130271196365356 0.0262880325317383
0.316417217254639 0.0033801794052124
0.319045782089233 0.017278790473938
0.784623503684998 0.12135636806488
0.818480730056763 0.0290602445602417
0.877655029296875 0.0666759014129639
0.918837070465088 0.0305421352386475
0.848173499107361 0.0621439218521118
0.413265585899353 0.00700771808624268
0.46060037612915 0.0106464624404907
0.589597463607788 0.014398455619812
0.916252017021179 0.00239467620849609
0.173962712287903 0.0132297277450562
0.285213470458984 0.0211930274963379
0.760650753974915 0.11995804309845
0.0801281929016113 0.0141581296920776
0.187981367111206 0.0141957998275757
0.353203535079956 0.0164663791656494
0.257468581199646 0.0203630924224854
0.433868765830994 0.0137909650802612
0.502395153045654 0.00458812713623047
0.507132053375244 0.0112998485565186
0.754613876342773 0.0573725700378418
0.927528738975525 0.0120676755905151
0.136188268661499 0.00844275951385498
0.174102067947388 0.00862622261047363
0.256923913955688 0.00741660594940186
0.111779928207397 0.0126446485519409
0.121884226799011 0.0196434259414673
0.173619985580444 0.0227209329605103
0.143782615661621 0.0247863531112671
0.275422215461731 0.011829137802124
0.335020303726196 0.0103964805603027
0.451123476028442 0.00322198867797852
0.577684640884399 0.00708341598510742
0.542396783828735 0.013304591178894
0.668156147003174 0.0317621231079102
0.930794358253479 0.0239198207855225
0.925612926483154 0.0122994184494019
0.908471345901489 0.0915510654449463
0.555270075798035 0.0673081874847412
0.441173911094666 0.00082695484161377
0.455647706985474 0.00112497806549072
0.483985066413879 0.00913095474243164
0.545133113861084 0.00138604640960693
0.896754145622253 0.00606322288513184
0.987392425537109 0.104695558547974
0.996683955192566 0.00434935092926025
0.245066165924072 0.0408873558044434
0.254881620407104 0.0140436887741089
0.63214647769928 0.0215942859649658
0.587015509605408 0.0172334909439087
0.911959409713745 0.0902837514877319
0.764079570770264 0.00352632999420166
0.581872224807739 0.0761574506759644
0.56023120880127 0.0856441259384155
0.54217255115509 0.00166559219360352
0.830252647399902 0.00804948806762695
0.990645527839661 0.0460227727890015
0.575584411621094 0.000423073768615723
0.315776824951172 0.0126526355743408
0.452358484268188 0.00499343872070312
0.40708065032959 0.00735557079315186
0.464477896690369 0.00181615352630615
0.673798322677612 0.0408356189727783
0.801512598991394 0.0648459196090698
0.776924610137939 0.0768156051635742
0.827114820480347 0.0091860294342041
0.821555852890015 0.0361932516098022
0.440301537513733 0.00165307521820068
0.405409812927246 0.0120793581008911
0.410435676574707 0.00801181793212891
0.550379514694214 0.00307166576385498
0.981684923171997 0.0614646673202515
0.0353153944015503 0.02691650390625
0.456658840179443 0.0116190910339355
0.940172553062439 0.0311623811721802
0.128217458724976 0.0169594287872314
0.0429322719573975 0.00767648220062256
0.0619850158691406 0.00690674781799316
0.0658040046691895 0.0164697170257568
0.238786697387695 0.0354582071304321
0.249614000320435 0.0211257934570312
0.308376908302307 0.0201499462127686
0.320499300956726 0.00999808311462402
0.351215481758118 0.0217983722686768
0.511348247528076 0.000167965888977051
0.666937470436096 0.0353405475616455
0.777897477149963 0.0969986915588379
0.849558353424072 0.0431336164474487
0.914139032363892 0.0814837217330933
0.699108123779297 0.0618155002593994
0.867125034332275 0.0175608396530151
0.908015012741089 0.0102063417434692
0.95126485824585 0.00618970394134521
0.991743087768555 0.0454328060150146
0.996930837631226 0.0367895364761353
0.998126029968262 0.0334208011627197
0.626753211021423 0.0496339797973633
0.795987248420715 0.00271022319793701
0.0494983196258545 0.0260201692581177
0.168281197547913 0.0248802900314331
0.479961037635803 0.0048515796661377
0.609831213951111 0.0170749425888062
0.567105531692505 0.0112547874450684
0.095466136932373 0.00852489471435547
0.155158877372742 0.0198661088943481
0.319521903991699 0.0131150484085083
0.389377117156982 0.00812101364135742
0.53441858291626 0.00861024856567383
0.680693387985229 0.0340917110443115
0.912170648574829 0.0245431661605835
0.829791307449341 0.0449038743972778
0.457188367843628 0.00359392166137695
0.611526250839233 0.0901862382888794
0.961702823638916 0.0299841165542603
0.97442102432251 0.052546501159668
0.999104619026184 0.0226978063583374
0.520915746688843 0.0107282400131226
0.107834219932556 0.0280561447143555
0.126580238342285 0.0212962627410889
0.256338596343994 0.02570641040802
0.635935068130493 0.0183722972869873
0.997052431106567 0.0365991592407227
0.999278545379639 0.00843024253845215
0.737110733985901 0.109898686408997
0.924384832382202 0.0139327049255371
0.862588167190552 0.0777792930603027
0.973862648010254 0.0516656637191772
0.0447325706481934 0.0305298566818237
0.0228884220123291 0.0146609544754028
0.255345463752747 0.0157730579376221
0.874304533004761 0.0806646347045898
0.235067844390869 0.00778472423553467
0.979062795639038 0.0494281053543091
0.60564112663269 0.0319819450378418
0.873658895492554 0.0681043863296509
0.0254194736480713 0.0106656551361084
0.0225844383239746 0.021406888961792
0.120851993560791 0.01459801197052
0.357311725616455 0.010894775390625
0.895561814308167 0.035163402557373
0.155687093734741 0.0254995822906494
0.159871101379395 0.0246148109436035
0.277427315711975 0.0146365165710449
0.162263631820679 0.0245707035064697
0.345298886299133 0.0204511880874634
0.593529224395752 0.0147331953048706
0.854779958724976 0.00549972057342529
0.851465463638306 0.0681350231170654
0.87711501121521 0.096739649772644
0.834758400917053 0.0459127426147461
0.835062742233276 0.0607978105545044
0.996623754501343 0.0231053829193115
0.51754355430603 0.00258219242095947
0.0726032257080078 0.0146176815032959
0.0693316459655762 0.0146256685256958
0.135868549346924 0.0224354267120361
0.683262705802917 0.0298219919204712
0.7868971824646 0.0337728261947632
0.996154427528381 0.0368266105651855
0.978946208953857 0.0756654739379883
0.575965166091919 0.00304830074310303
0.810817241668701 0.143600463867188
0.800027847290039 0.0303009748458862
0.26658022403717 0.00523889064788818
0.579256057739258 0.0137618780136108
0.117978692054749 0.0172361135482788
0.162956237792969 0.0160677433013916
0.155529022216797 0.00530683994293213
0.145071744918823 0.014836311340332
0.576972246170044 0.0108046531677246
0.577927231788635 0.0125758647918701
0.915884256362915 0.0330322980880737
0.501226663589478 0.017072319984436
0.472700595855713 0.0117257833480835
0.629194498062134 0.00284707546234131
0.734413385391235 0.0393677949905396
0.808563947677612 0.0748454332351685
0.937265157699585 0.0050884485244751
0.995660305023193 0.0628712177276611
0.996796131134033 0.0351266860961914
0.115351438522339 0.0205307006835938
0.241449952125549 0.0220226049423218
0.750851631164551 0.0578861236572266
0.606125950813293 0.020055890083313
0.663705468177795 0.03075110912323
0.813885688781738 0.0498456954956055
0.851761698722839 0.0647726058959961
0.697001099586487 0.0307908058166504
0.960187673568726 0.0513898134231567
0.223355174064636 0.0269447565078735
0.358523964881897 0.0148774385452271
0.91621208190918 0.109842419624329
0.617638111114502 0.0617201328277588
0.426997423171997 0.0511844158172607
0.996112823486328 0.0320727825164795
0.998922348022461 0.00935328006744385
0.494161605834961 0.00163161754608154
0.0679786205291748 0.00578451156616211
0.406352519989014 0.00723075866699219
0.797446727752686 0.104729533195496
0.595189094543457 0.0147769451141357
0.910493850708008 0.0412086248397827
0.25658917427063 0.013516902923584
0.040614128112793 0.00290036201477051
0.0934224128723145 0.0097804069519043
0.685399651527405 0.0448225736618042
0.862760543823242 0.11943244934082
0.921559572219849 0.0431321859359741
0.423154950141907 0.0143095254898071
0.488996863365173 0.00653231143951416
0.389227390289307 0.00523197650909424
0.550303101539612 0.0838786363601685
0.292523860931396 0.00377726554870605
0.211608290672302 0.0260176658630371
0.242926120758057 0.0252283811569214
0.0887982845306396 0.0124796628952026
0.0772839784622192 0.0145199298858643
0.356374859809875 0.00124835968017578
0.393803358078003 0.00460052490234375
0.197251200675964 0.0199333429336548
0.227352619171143 0.0156829357147217
0.395507097244263 7.09295272827148e-05
0.348917961120605 0.0125539302825928
0.343643426895142 0.0075228214263916
0.424201250076294 0.000420808792114258
0.447373390197754 0.00151252746582031
0.518315196037292 0.0114655494689941
0.552677035331726 0.0164812803268433
0.686476707458496 0.0530475378036499
0.728656053543091 0.0745766162872314
0.770699620246887 0.110528588294983
0.448285937309265 0.0127502679824829
0.658692121505737 0.0708492994308472
0.0647293329238892 0.00254547595977783
0.0458353757858276 0.00308167934417725
0.0897433757781982 0.0166105031967163
0.083298921585083 0.0169539451599121
0.1247718334198 0.0170255899429321
0.17128312587738 0.0183488130569458
0.142252922058105 0.0168951749801636
0.169568538665771 0.018282413482666
0.777298927307129 0.0918141603469849
0.540096521377563 0.0139318704605103
0.967486619949341 0.0451515913009644
0.0167680978775024 0.0142521858215332
0.0747538805007935 0.0218582153320312
0.102600574493408 0.0277004241943359
0.108920812606812 0.0130006074905396
0.0934805870056152 0.0127866268157959
0.114869832992554 0.0237815380096436
0.112099885940552 0.0122860670089722
0.425362586975098 0.00513720512390137
0.523539304733276 0.00215709209442139
0.568428754806519 0.0861697196960449
0.3001868724823 0.0171524286270142
0.40878963470459 0.00735831260681152
0.608420491218567 0.004935622215271
0.800203084945679 0.0851736068725586
0.757688760757446 0.0803147554397583
0.13523006439209 0.0166301727294922
0.304536104202271 0.0176903009414673
0.276776552200317 0.016783595085144
0.617191910743713 0.0267685651779175
0.676986694335938 0.0429502725601196
0.724948525428772 0.080161452293396
0.730883955955505 0.0852223634719849
0.850061416625977 0.136218547821045
0.817245244979858 0.0600711107254028
0.833421587944031 0.0320713520050049
0.875238299369812 0.0951114892959595
0.919013261795044 0.0722348690032959
0.879633188247681 0.0721923112869263
0.91524863243103 0.0157300233840942
0.938273906707764 0.0580620765686035
0.88835072517395 0.0848156213760376
0.892325639724731 0.065932035446167
0.868045091629028 0.0749794244766235
0.73503851890564 0.0298452377319336
0.606805801391602 0.0502768754959106
0.656482219696045 0.0336133241653442
0.519449710845947 0.0812888145446777
0.581273317337036 0.0322737693786621
0.587348461151123 0.0629227161407471
0.425922870635986 0.0227874517440796
0.476417660713196 0.0066293478012085
0.617928028106689 0.052460789680481
0.563569784164429 0.0048062801361084
0.629433393478394 0.00386393070220947
0.870867013931274 0.0203284025192261
0.934927105903625 0.0154087543487549
0.94819450378418 0.00131809711456299
0.982418060302734 0.0503891706466675
0.990953922271729 0.0629613399505615
0.995586752891541 0.0164556503295898
0.996387004852295 0.014961838722229
0.918797969818115 0.0702743530273438
0.784828662872314 6.11543655395508e-05
0.849572658538818 0.0254175662994385
0.163945198059082 0.0261346101760864
0.376018285751343 0.0180031061172485
0.448379516601562 0.00981020927429199
0.441196322441101 0.0130106210708618
0.408960580825806 0.00123691558837891
0.468922734260559 0.00533032417297363
0.957395911216736 0.0418462753295898
0.610735297203064 0.0586732625961304
0.444927096366882 0.00564515590667725
0.421813488006592 0.0124108791351318
0.0625483989715576 0.0220309495925903
0.590535521507263 0.0159162282943726
0.687605381011963 0.0233335494995117
0.106343507766724 0.0256420373916626
0.178877353668213 0.0246572494506836
0.406548738479614 0.00532519817352295
0.536064624786377 0.00780081748962402
0.728017210960388 0.0773341655731201
0.753941297531128 0.0848487615585327
0.613864421844482 0.0189294815063477
0.0611379146575928 0.00546884536743164
0.157453298568726 0.0156530141830444
0.605442762374878 0.0260509252548218
0.123680591583252 0.0188316106796265
0.698047280311584 0.0397281646728516
0.2140052318573 0.0624418258666992
0.729974389076233 0.061137318611145
0.0374891757965088 0.00556468963623047
0.576516032218933 0.015586256980896
0.806498050689697 0.130874752998352
0.878555536270142 0.105794548988342
0.797735452651978 0.0240980386734009
0.486149191856384 0.00619816780090332
0.51348888874054 0.00660181045532227
0.345115780830383 0.018355131149292
0.10477077960968 0.0077512264251709
0.0745458602905273 0.0191330909729004
0.531716465950012 0.000984072685241699
0.750045657157898 0.0704216957092285
0.914260149002075 0.0511038303375244
0.432234287261963 0.00664722919464111
0.503442764282227 0.00182449817657471
0.557682275772095 0.00697827339172363
0.993339776992798 0.0655007362365723
0.996852874755859 0.0322446823120117
0.0619586706161499 0.0140413045883179
0.187796950340271 0.016929030418396
0.772857427597046 0.0398093461990356
0.46314525604248 0.0215291976928711
0.462805032730103 0.00217437744140625
0.999165415763855 0.00278878211975098
0.727164745330811 0.0310637950897217
0.99456524848938 0.0495766401290894
0.185682892799377 0.0177450180053711
0.44573700428009 0.00595736503601074
0.630911350250244 0.0310862064361572
0.664442539215088 0.0531953573226929
0.76727819442749 0.130295038223267
0.0781753063201904 0.0017695426940918
0.0946111679077148 0.0085899829864502
0.0577726364135742 0.00763440132141113
0.0942609310150146 0.00903499126434326
0.541191577911377 0.0277459621429443
0.486130952835083 0.00361800193786621
0.993777275085449 0.0464550256729126
0.393672108650208 0.0234667062759399
0.171018838882446 0.0233345031738281
0.211178421974182 0.0207469463348389
0.293442964553833 0.0171581506729126
0.40636420249939 0.0125832557678223
0.851128697395325 0.0665160417556763
0.783644795417786 0.0834159851074219
0.729537963867188 0.00511622428894043
0.451146125793457 0.0106474161148071
0.948989510536194 0.0360314846038818
0.15734338760376 0.018312931060791
0.811998844146729 0.0468113422393799
0.210512042045593 0.0281152725219727
0.0797442197799683 0.0121731758117676
0.110862374305725 0.0156096220016479
0.0732569694519043 0.0123509168624878
0.0883138179779053 0.0126211643218994
0.0647399425506592 0.0123523473739624
0.145095348358154 0.0128318071365356
0.113223552703857 0.0203511714935303
0.247956991195679 0.0210617780685425
0.272364854812622 0.0202722549438477
0.338294148445129 0.00648891925811768
0.445485591888428 0.0025554895401001
0.428238153457642 0.00194644927978516
0.539901494979858 0.0123038291931152
0.764957785606384 0.11174488067627
0.848219394683838 0.0646377801895142
0.838873624801636 0.0467923879623413
0.859476089477539 0.0755767822265625
0.855679869651794 0.0730501413345337
0.858523011207581 0.103788733482361
0.826461791992188 0.0421187877655029
0.767534375190735 0.017371654510498
0.560090303421021 0.0654592514038086
0.50599467754364 0.0198962688446045
0.479090690612793 0.0828617811203003
0.454502582550049 0.0162293910980225
0.453929543495178 0.00201880931854248
0.433878421783447 0.0222231149673462
0.553995966911316 0.00303041934967041
0.672237634658813 0.0169200897216797
0.719297885894775 0.0230543613433838
0.992279171943665 0.0849604606628418
0.998599767684937 0.0251976251602173
0.0514250993728638 0.0220462083816528
0.281927108764648 0.014132022857666
0.224515557289124 0.0217441320419312
0.908756136894226 0.0128046274185181
0.556222796440125 0.00455701351165771
0.831921815872192 0.0437672138214111
0.916502594947815 0.01764976978302
0.612203121185303 0.019711971282959
0.0376205444335938 0.0133752822875977
0.0867006778717041 0.00913393497467041
0.122779369354248 0.0150904655456543
0.0297064781188965 0.017027735710144
0.112196683883667 0.00141620635986328
0.159648895263672 0.0178037881851196
0.303045392036438 0.0178214311599731
0.325613498687744 0.0137827396392822
0.762475728988647 0.0636277198791504
0.0822896957397461 0.0161200761795044
0.157929658889771 0.0248668193817139
0.311606884002686 0.00598526000976562
0.264816045761108 0.0196654796600342
0.725129127502441 0.0696780681610107
0.955253601074219 0.0448511838912964
0.997519254684448 0.0170289278030396
0.0845493078231812 0.0232166051864624
0.11492133140564 0.0251052379608154
0.682416677474976 0.0442601442337036
0.771162509918213 0.104974150657654
0.46116054058075 0.00930404663085938
0.244225144386292 0.00413596630096436
0.894932746887207 0.012556791305542
0.692846775054932 0.0237064361572266
0.836706638336182 0.047177791595459
0.178070425987244 0.00858664512634277
0.164008378982544 0.0186629295349121
0.211270332336426 0.017319917678833
0.516615271568298 0.0025709867477417
0.768308281898499 0.0846936702728271
0.867858648300171 0.0654230117797852
0.700155019760132 0.0188863277435303
0.302768111228943 0.0150039196014404
0.793800950050354 0.0879890918731689
0.0165081024169922 0.00156247615814209
0.0502586364746094 0.013258695602417
0.237602472305298 0.0117086172103882
0.590565323829651 0.0463709831237793
0.0286993980407715 0.00508427619934082
0.045655369758606 0.015568733215332
0.125587701797485 0.0206538438796997
0.570943117141724 0.00736129283905029
0.988380432128906 0.0778480768203735
0.701445579528809 0.0287115573883057
0.911662220954895 0.0951558351516724
0.67434024810791 0.0565392971038818
0.578498721122742 0.00131392478942871
0.546545267105103 0.0103139877319336
0.0859487056732178 0.0160256624221802
0.133272290229797 0.0204586982727051
0.18291175365448 0.0229469537734985
0.663197994232178 0.0345686674118042
0.759029865264893 0.0551413297653198
0.978849172592163 0.0462445020675659
0.993150472640991 0.102668523788452
0.19800591468811 0.014885425567627
0.995989680290222 0.0150260925292969
0.25930392742157 0.0185631513595581
0.325973749160767 0.0098121166229248
0.521541595458984 0.0062030553817749
0.994611263275146 0.101098537445068
0.0731525421142578 0.0168466567993164
0.579649090766907 0.0219146013259888
0.86800742149353 0.0387284755706787
0.0495049953460693 0.0181663036346436
0.843229174613953 0.0521076917648315
0.794280767440796 0.0184746980667114
0.118468523025513 0.00609755516052246
0.0602545738220215 0.0244183540344238
0.0694054365158081 0.0242034196853638
0.0880532264709473 0.0255191326141357
0.204105973243713 0.0235434770584106
0.239763498306274 0.0228638648986816
0.22368311882019 0.023340106010437
0.488078594207764 0.00472176074981689
0.94049334526062 0.0900890827178955
0.874088406562805 0.125776767730713
0.512787580490112 0.00206577777862549
0.228758811950684 0.0175843238830566
0.297839641571045 0.0161144733428955
0.731709480285645 0.0238372087478638
0.0928659439086914 0.0145840644836426
0.84675133228302 0.0721882581710815
0.416065335273743 0.0174006223678589
0.0552096366882324 0.0026390552520752
0.153005719184875 0.0249525308609009
0.189157724380493 0.00267398357391357
0.249603271484375 0.0078580379486084
0.200510740280151 0.0116511583328247
0.215603113174438 0.0244935750961304
0.291818618774414 0.022395133972168
0.283363819122314 0.00761985778808594
0.288285970687866 0.0199943780899048
0.338299512863159 0.016810417175293
0.327014684677124 0.0156804323196411
0.376969218254089 0.0107976198196411
0.431248903274536 0.0037531852722168
0.629160404205322 0.0252875089645386
0.800768613815308 0.0630029439926147
0.806235313415527 0.0423579216003418
0.891693115234375 0.0763403177261353
0.859130382537842 0.0537337064743042
0.675164699554443 0.0225754976272583
0.430701494216919 0.00183534622192383
0.422302007675171 0.00278604030609131
0.758963108062744 0.0745129585266113
0.859395503997803 0.032240629196167
0.956995010375977 0.0333133935928345
0.664388179779053 0.00428450107574463
0.0675015449523926 0.0119718313217163
0.126793503761292 0.00709128379821777
0.0709720849990845 0.0152517557144165
0.39459240436554 0.0156764984130859
0.478939890861511 0.00667989253997803
0.693683981895447 0.0376120805740356
0.710811614990234 0.027276873588562
0.544599175453186 0.0184131860733032
0.936819791793823 0.0905900001525879
0.0417022705078125 0.0156834125518799
0.0452889204025269 0.0164022445678711
0.0418481826782227 0.0167129039764404
0.130254030227661 0.00543880462646484
0.326494455337524 0.00946009159088135
0.37369692325592 0.0162215232849121
0.655743837356567 0.0379778146743774
0.14651083946228 0.0267800092697144
0.213397264480591 0.0211918354034424
0.649859666824341 0.0461220741271973
0.630599141120911 0.0548285245895386
0.792953252792358 0.0653454065322876
0.752274870872498 0.0937976837158203
0.183468699455261 0.00103259086608887
0.341896057128906 0.0207417011260986
0.565820455551147 0.00719058513641357
0.775760054588318 0.115178465843201
0.756242036819458 0.113707542419434
0.798884391784668 0.0856820344924927
0.918616056442261 0.0291475057601929
0.757235765457153 0.0125609636306763
0.583438515663147 0.0586436986923218
0.534021854400635 0.0138356685638428
0.426437497138977 0.00837135314941406
0.446571588516235 0.00868141651153564
0.949756979942322 0.0390684604644775
0.997652530670166 0.0160422325134277
0.997034549713135 0.0116360187530518
0.997453927993774 0.0433155298233032
0.0306822061538696 0.00577354431152344
0.187330842018127 0.0156809091567993
0.0795681476593018 0.00595831871032715
0.598270416259766 0.0234121084213257
0.595931649208069 0.0251313447952271
0.997745633125305 0.00509476661682129
0.682622671127319 0.102351188659668
0.104776740074158 0.0160948038101196
0.957911014556885 0.0866450071334839
0.999419808387756 0.00137889385223389
0.701388359069824 0.0269546508789062
0.706843614578247 0.0758099555969238
0.801805019378662 0.117729783058167
0.626038551330566 0.0564426183700562
0.859113335609436 0.0258901119232178
0.206664562225342 0.00306999683380127
0.187317848205566 0.0163679122924805
0.311961889266968 0.00372898578643799
0.833462834358215 0.113242387771606
0.114782929420471 0.00895273685455322
0.0456578731536865 0.00840127468109131
0.0439658164978027 0.0117940902709961
0.084667444229126 0.0220428705215454
0.119971990585327 0.0226670503616333
0.280771136283875 0.0184890031814575
0.354396343231201 0.00626349449157715
0.45723032951355 0.00374722480773926
0.54092812538147 0.0112805366516113
0.763458967208862 0.0739568471908569
0.796490430831909 0.130829095840454
0.883486747741699 0.120603322982788
0.902815103530884 0.078385591506958
0.590018153190613 0.0713527202606201
0.552917718887329 0.0655521154403687
0.92997133731842 0.00820541381835938
0.989656209945679 0.106293916702271
0.998122692108154 0.0230996608734131
0.130105495452881 0.0174676179885864
0.129521727561951 0.0273780822753906
0.539725542068481 0.00704491138458252
0.0157849788665771 0.0168942213058472
0.134269237518311 0.00497651100158691
0.697213172912598 0.0196493864059448
0.762116670608521 0.0298467874526978
0.86439573764801 0.0757160186767578
0.989477157592773 0.0776602029800415
0.118750095367432 0.0203398466110229
0.579201936721802 0.0193071365356445
0.520979404449463 0.0116829872131348
0.067188024520874 0.0219526290893555
0.0648252964019775 0.0242900848388672
0.0858919620513916 0.0228613615036011
0.0953919887542725 0.0264275074005127
0.141013383865356 0.025959849357605
0.180793285369873 0.0252583026885986
0.220929861068726 0.0232768058776855
0.337259769439697 0.012164831161499
0.691379904747009 0.0360325574874878
0.415565133094788 0.00275743007659912
0.495105266571045 0.00835752487182617
0.436629772186279 0.0089641809463501
0.534817814826965 0.000312566757202148
0.786552667617798 0.075538158416748
0.802869081497192 0.0581225156784058
0.88647472858429 0.0239361524581909
0.888131380081177 0.0232523679733276
0.993632912635803 0.0954782962799072
0.210646867752075 0.0114960670471191
0.882487535476685 0.00460779666900635
0.126312732696533 0.0191782712936401
0.696943283081055 0.0150213241577148
0.776939392089844 0.113541722297668
0.0569823980331421 0.0276256799697876
0.064528226852417 0.0131127834320068
0.0828211307525635 0.019989013671875
0.0836031436920166 0.0126540660858154
0.125205159187317 0.0269099473953247
0.0923900604248047 0.0129424333572388
0.113910675048828 0.033282995223999
0.166762351989746 0.0160946846008301
0.138953924179077 0.039179801940918
0.201124668121338 0.0155211687088013
0.276017546653748 0.0225859880447388
0.481979370117188 0.00617587566375732
0.448594093322754 0.00492870807647705
0.555977463722229 0.0056072473526001
0.592597961425781 0.0229387283325195
0.632316112518311 0.0336453914642334
0.762976288795471 0.0841352939605713
0.804412841796875 0.129504323005676
0.865879893302917 0.0566378831863403
0.931081056594849 0.0549335479736328
0.900099158287048 0.0335991382598877
0.922730207443237 0.101496338844299
0.720834016799927 0.0385922193527222
0.710074305534363 0.00783836841583252
0.612240195274353 0.0559984445571899
0.721492528915405 0.0197575092315674
0.574873685836792 0.0519890785217285
0.501072645187378 0.0150307416915894
0.461678385734558 0.00262320041656494
0.44359016418457 0.0143204927444458
0.436299085617065 0.0136183500289917
0.40919041633606 0.0125299692153931
0.750584125518799 0.0801308155059814
0.838037133216858 0.0620083808898926
0.917712926864624 0.0201337337493896
0.954592704772949 0.015566349029541
0.984854936599731 0.063578724861145
0.991486191749573 0.0849896669387817
0.997055292129517 0.0444580316543579
0.997994303703308 0.033871054649353
0.103072166442871 0.0178705453872681
0.434390544891357 0.0159635543823242
0.53688633441925 0.00459110736846924
0.693220734596252 0.0245617628097534
0.714823246002197 0.0264662504196167
0.62975811958313 0.055146336555481
0.753897547721863 0.069609522819519
0.771538138389587 0.0640312433242798
0.810790061950684 0.0316753387451172
0.986325263977051 0.0746876001358032
0.344713687896729 0.0134333372116089
0.136711716651917 0.0234909057617188
0.12848949432373 0.0241341590881348
0.595865368843079 0.0116323232650757
0.995516777038574 0.0545570850372314
0.191368341445923 0.0191930532455444
0.98991858959198 0.103984951972961
0.386129140853882 0.0024648904800415
0.997363090515137 0.0298137664794922
0.266780972480774 0.0129333734512329
0.211515307426453 0.0248574018478394
0.236600875854492 0.0200419425964355
0.360409498214722 0.0118982791900635
0.803886413574219 0.135501861572266
0.843023419380188 0.0573446750640869
0.820254325866699 0.0544487237930298
0.999215602874756 0.000716209411621094
0.081193208694458 0.00781488418579102
0.0481643676757812 0.0255221128463745
0.067718505859375 0.0199744701385498
0.0822679996490479 0.0268113613128662
0.108362913131714 0.0225259065628052
0.109987258911133 0.0268726348876953
0.12263560295105 0.0256688594818115
0.160964488983154 0.0235865116119385
0.409940481185913 0.00173890590667725
0.756055355072021 0.0442129373550415
0.917678952217102 0.0890816450119019
0.918844938278198 0.0225456953048706
0.466158151626587 0.011375904083252
0.422447681427002 0.0137181282043457
0.997242212295532 0.0148317813873291
0.0327892303466797 0.0183302164077759
0.0810177326202393 0.0126453638076782
0.218631267547607 0.0233520269393921
0.579979181289673 0.00722479820251465
0.993872880935669 0.0497943162918091
0.447568416595459 0.00243091583251953
0.0343297719955444 0.015353798866272
0.0424491167068481 0.00877714157104492
0.922141313552856 0.00352954864501953
0.0472564697265625 0.0177109241485596
0.672152519226074 0.0271251201629639
0.274785995483398 0.0252249240875244
0.551780939102173 0.00197803974151611
0.471851468086243 0.0072941780090332
0.699119329452515 0.0781236886978149
0.848639130592346 0.0362730026245117
0.955591917037964 0.043379545211792
0.990371346473694 0.104026913642883
0.994144678115845 0.0706450939178467
0.453936457633972 0.0134803056716919
0.998349785804749 0.0248997211456299
0.745824694633484 0.0810823440551758
0.996295213699341 0.0586550235748291
0.741548538208008 0.0183547735214233
0.0471757650375366 0.00921881198883057
0.671599149703979 0.0864598751068115
0.0556429624557495 0.00499892234802246
0.116985559463501 0.00590503215789795
0.179866313934326 0.0175889730453491
0.215831160545349 0.0164666175842285
0.703809976577759 0.039350152015686
0.52380895614624 0.00490200519561768
0.186126708984375 0.00213789939880371
0.096254825592041 0.0180293321609497
0.632000207901001 0.00656068325042725
0.607573986053467 0.0727685689926147
0.214046001434326 0.0160214900970459
0.726192474365234 0.0172038078308105
0.9302579164505 0.0451465845108032
0.604018211364746 0.00831139087677002
0.985080242156982 0.0665141344070435
0.386407256126404 0.00235128402709961
0.600894927978516 4.22000885009766e-05
0.0866587162017822 0.0223976373672485
0.0383284091949463 0.00447320938110352
0.219055414199829 0.00177657604217529
0.479940891265869 0.00198054313659668
0.652389526367188 0.0281318426132202
0.911338567733765 0.0812003612518311
0.758717894554138 0.0654382705688477
0.993801593780518 0.109764456748962
0.0654722452163696 0.0144797563552856
0.259511947631836 0.0254465341567993
0.229897737503052 0.0268579721450806
0.0651596784591675 0.0183564424514771
0.098341703414917 0.0261685848236084
0.241413354873657 0.00730133056640625
0.257585287094116 0.0123617649078369
0.753098487854004 0.117132067680359
0.074099063873291 0.0264370441436768
0.0850627422332764 0.0176701545715332
0.179296970367432 0.0132898092269897
0.209596514701843 0.010893702507019
0.374573945999146 0.00365579128265381
0.28351616859436 0.00054621696472168
0.335631489753723 0.0200875997543335
0.493581056594849 0.00895226001739502
0.775887012481689 0.121870040893555
0.815516114234924 0.0653250217437744
0.440208315849304 0.00384116172790527
0.716273784637451 0.0899367332458496
0.723530292510986 0.0789899826049805
0.961260318756104 0.0262092351913452
0.996403932571411 0.0366976261138916
0.99734354019165 0.0619720220565796
0.750545978546143 0.0633946657180786
0.0424132347106934 0.0245006084442139
0.741426825523376 0.0631709098815918
0.753384470939636 0.100993633270264
0.702291488647461 0.0286993980407715
0.934292316436768 0.0201343297958374
0.0786362886428833 0.0248382091522217
0.200034618377686 0.00115799903869629
0.163888216018677 0.0244957208633423
0.207390069961548 0.0232337713241577
0.285329341888428 0.0227662324905396
0.441066145896912 0.00544285774230957
0.628628015518188 0.0118356943130493
0.9693443775177 0.10577929019928
0.101099491119385 0.0260370969772339
0.264997839927673 0.0200631618499756
0.916972160339355 0.00728750228881836
0.787888407707214 0.0318970680236816
0.277612447738647 0.0303342342376709
0.732219934463501 0.00121104717254639
0.829305171966553 0.00553441047668457
0.0945459604263306 0.0221385955810547
0.17766261100769 0.0262352228164673
0.17658519744873 0.0229830741882324
0.186597585678101 0.0266207456588745
0.415163397789001 0.00530767440795898
0.874637961387634 0.0756534337997437
0.703300476074219 0.0166758298873901
0.462751746177673 0.00724983215332031
0.998975872993469 0.015800952911377
0.133874773979187 0.0264432430267334
0.12030827999115 0.0280920267105103
0.926618576049805 0.00505328178405762
0.98831582069397 0.0817739963531494
0.0334527492523193 0.0179005861282349
0.988948345184326 0.0470308065414429
0.627717018127441 0.0333564281463623
0.0339317321777344 0.0114331245422363
0.075236439704895 0.0122165679931641
0.0552382469177246 0.0120096206665039
0.0604344606399536 0.0248023271560669
0.0957391262054443 0.0250580310821533
0.183645486831665 0.0259196758270264
0.191491603851318 0.0245091915130615
0.187951326370239 0.0251055955886841
0.22009801864624 0.0216542482376099
0.869838714599609 0.117145657539368
0.465634942054749 0.00295662879943848
0.432796120643616 0.0163028240203857
0.969002962112427 0.0257741212844849
0.0358870029449463 0.0141304731369019
0.0976165533065796 0.0129086971282959
0.0854892730712891 0.015810489654541
0.096691370010376 0.0150243043899536
0.401894211769104 0.00266146659851074
0.472966551780701 0.0136963129043579
0.0502333641052246 0.0189735889434814
0.0676422119140625 0.0224534273147583
0.070921778678894 0.0323867797851562
0.122965335845947 0.0071265697479248
0.497893810272217 0.00959324836730957
0.638221740722656 0.0149260759353638
0.691701650619507 0.0864396095275879
0.78375232219696 0.103609085083008
0.997644901275635 0.0150754451751709
0.0364950895309448 0.0175435543060303
0.240416288375854 0.0228605270385742
0.592805147171021 0.000646352767944336
0.754978895187378 0.072479248046875
0.513592123985291 0.00453996658325195
0.162354946136475 0.0170329809188843
0.302520036697388 0.012370228767395
0.412343263626099 0.00591623783111572
0.557255268096924 0.0051037073135376
0.938443183898926 0.0864205360412598
0.621981620788574 0.0516713857650757
0.828595280647278 0.0371639728546143
0.99852728843689 0.0450499057769775
0.0747673511505127 0.0194206237792969
0.11035943031311 0.0149965286254883
0.164312243461609 0.0206576585769653
0.289414405822754 0.00781702995300293
0.6007080078125 0.0293959379196167
0.746506333351135 0.0758610963821411
0.741349577903748 0.0846097469329834
0.456674456596375 0.00228595733642578
0.923819303512573 0.0173825025558472
0.0936288833618164 0.0149596929550171
0.173540353775024 0.0150748491287231
0.238418221473694 0.0153003931045532
0.550724029541016 0.0086970329284668
0.490067005157471 0.00291633605957031
0.619902372360229 0.0297061204910278
0.284010887145996 0.000422477722167969
0.563957691192627 0.043723464012146
0.216047286987305 0.0234458446502686
0.209736943244934 0.0125769376754761
0.226748466491699 0.0217058658599854
0.349109172821045 0.0132534503936768
0.53566837310791 0.0016167163848877
0.698545098304749 0.0423682928085327
0.82069718837738 0.115838408470154
0.864020586013794 0.0748186111450195
0.927336692810059 0.0981088876724243
0.78251850605011 0.0064246654510498
0.645004510879517 0.0481929779052734
0.623252630233765 0.0541059970855713
0.521938562393188 0.0219196081161499
0.500855922698975 0.00737345218658447
0.886218786239624 0.0230915546417236
0.939268350601196 0.0157880783081055
0.996998310089111 0.0584614276885986
0.999224424362183 0.0275837182998657
0.998785734176636 0.00704121589660645
0.244479417800903 0.0276660919189453
0.995683431625366 0.0330417156219482
0.0598766803741455 0.0145460367202759
0.0433890819549561 0.0208935737609863
0.0595642328262329 0.0177671909332275
0.181040287017822 0.0144875049591064
0.119117975234985 0.0191642045974731
0.407738566398621 0.0220024585723877
0.993301630020142 0.0889866352081299
0.619807720184326 0.0291174650192261
0.0275235176086426 0.024644136428833
0.111389517784119 0.00703954696655273
0.1950843334198 0.0403776168823242
0.306022167205811 0.0154238939285278
0.665063261985779 0.0345818996429443
0.684275150299072 0.0424891710281372
0.887452363967896 0.0476021766662598
0.394723773002625 0.00801646709442139
0.997724056243896 0.0531936883926392
0.998066186904907 0.021496057510376
0.998002290725708 0.00615966320037842
0.47762656211853 0.000613927841186523
0.0862729549407959 0.0223885774612427
0.386512041091919 0.00232124328613281
0.279752850532532 0.0160391330718994
0.410545587539673 0.00942575931549072
0.201856017112732 0.0198804140090942
0.291944861412048 0.0179868936538696
0.269157886505127 0.023356556892395
0.627667427062988 0.0181386470794678
0.685580492019653 0.043330192565918
0.465872764587402 0.00111210346221924
0.491830825805664 0.00149428844451904
0.475481390953064 0.00944983959197998
0.535676240921021 0.000312328338623047
0.566282153129578 0.00685513019561768
0.646875739097595 0.0881907939910889
0.968840599060059 0.0630344152450562
0.989948987960815 0.0928804874420166
0.0477153062820435 0.0254722833633423
0.12021267414093 0.0251140594482422
0.147547245025635 0.026819109916687
0.122228503227234 0.022296667098999
0.127021312713623 0.0147218704223633
0.201375722885132 0.000916957855224609
0.185584425926208 0.0144956111907959
0.256362199783325 0.0197535753250122
0.250962257385254 0.0194839239120483
0.329735279083252 0.0178872346878052
0.318382978439331 0.0143325328826904
0.475395083427429 0.00314033031463623
0.648443579673767 0.0280460119247437
0.631940722465515 0.0283007621765137
0.631265163421631 0.0284862518310547
0.826646089553833 0.0103003978729248
0.884129524230957 0.110633850097656
0.910686373710632 0.103464007377625
0.732271671295166 0.0102354288101196
0.673428535461426 0.0308581590652466
0.54593026638031 0.000991702079772949
0.734499216079712 0.0480139255523682
0.712618112564087 0.064883828163147
0.98962938785553 0.111043214797974
0.997112512588501 0.0222207307815552
0.0891363620758057 0.0256545543670654
0.345106840133667 0.0233540534973145
0.691998362541199 0.00435614585876465
0.640526652336121 0.0303530693054199
0.883098363876343 0.12770938873291
0.0861903429031372 0.0257242918014526
0.196186065673828 0.0237677097320557
0.461987853050232 0.011563777923584
0.0340917110443115 0.00522506237030029
0.116103887557983 0.015150785446167
0.134458541870117 0.0123175382614136
0.264129638671875 0.0390821695327759
0.284889698028564 0.00613319873809814
0.740509748458862 0.0753979682922363
0.723033785820007 0.086094856262207
0.271607398986816 0.0209163427352905
0.416797518730164 0.0011894702911377
0.518905162811279 0.0152446031570435
0.865676283836365 0.0104011297225952
0.989500761032104 0.0646708011627197
0.160117149353027 0.0170360803604126
0.489157438278198 0.0184710025787354
0.5721036195755 0.0239102840423584
0.996147513389587 0.0264624357223511
0.532326698303223 0.00130188465118408
0.565661311149597 0.0588037967681885
0.862187266349792 0.0384918451309204
0.191943645477295 0.0182011127471924
0.423783183097839 0.0104470252990723
0.681987047195435 0.0594387054443359
0.915534734725952 0.00153839588165283
0.993916511535645 0.0653377771377563
0.99783980846405 0.0259417295455933
0.0796699523925781 0.0256869792938232
0.572998285293579 0.0125125646591187
0.1351557970047 0.0256767272949219
0.156521320343018 0.0250104665756226
0.355023384094238 0.0187003612518311
0.456690907478333 0.0151138305664062
0.94106125831604 0.00416719913482666
0.944230914115906 0.00141608715057373
0.0469319820404053 0.00619590282440186
0.0528633594512939 0.0112165212631226
0.1652512550354 0.0173357725143433
0.0882097482681274 0.0258994102478027
0.206516742706299 0.0163856744766235
0.170412302017212 0.0116033554077148
0.101123452186584 0.0266808271408081
0.102452278137207 0.00711691379547119
0.140162229537964 0.0263636112213135
0.231466770172119 0.00753295421600342
0.503142356872559 0.0092470645904541
0.821613788604736 0.048248291015625
0.263108611106873 0.00782978534698486
0.671307444572449 0.0461719036102295
0.792483806610107 0.100125432014465
0.698956608772278 0.0619437694549561
0.0384360551834106 0.0143307447433472
0.0646569728851318 0.0144202709197998
0.0366783142089844 0.0202473402023315
0.0638828277587891 0.0147669315338135
0.0917484760284424 0.0143440961837769
0.0968179702758789 0.0144085884094238
0.140636205673218 0.0146864652633667
0.282331347465515 0.00259602069854736
0.335251569747925 0.0172122716903687
0.6147780418396 0.0553089380264282
0.544082403182983 0.00105452537536621
0.846962451934814 0.0288525819778442
0.991941809654236 0.0676511526107788
0.992905378341675 0.07421875
0.996832609176636 0.00299215316772461
0.119123578071594 0.0265604257583618
0.160514116287231 0.013752818107605
0.230189204216003 0.0103318691253662
0.631903052330017 0.012474536895752
0.86815619468689 0.0423895120620728
0.910202622413635 0.0664733648300171
0.525867700576782 0.047669529914856
0.450423717498779 0.00500333309173584
0.997421741485596 0.0456798076629639
0.121411323547363 0.0127162933349609
0.154279708862305 0.00740814208984375
0.653509378433228 0.0313761234283447
0.0290844440460205 0.0270644426345825
0.118898630142212 0.0348167419433594
0.200593590736389 0.0205487012863159
0.367761254310608 0.0217735767364502
0.401942014694214 0.0191230773925781
0.530137896537781 0.010429859161377
0.461466312408447 0.0028766393661499
0.581076145172119 0.00530338287353516
0.652684688568115 0.0085519552230835
0.70768666267395 0.0489543676376343
0.766349077224731 0.065185546875
0.720978140830994 0.0671497583389282
0.0266431570053101 0.026310920715332
0.0517129898071289 0.0276674032211304
0.0824427604675293 0.0282111167907715
0.0671976804733276 0.0195502042770386
0.188191413879395 0.000148177146911621
0.210760474205017 2.02655792236328e-05
0.325225472450256 0.0138839483261108
0.344370603561401 0.0227736234664917
0.305999279022217 0.0147967338562012
0.365382671356201 0.0118802785873413
0.449022769927979 0.00851738452911377
0.405487298965454 0.00487792491912842
0.532935738563538 0.00197911262512207
0.532653212547302 0.00340259075164795
0.657890796661377 0.00578641891479492
0.589448094367981 0.0140939950942993
0.644159913063049 0.025732159614563
0.704994678497314 0.0358128547668457
0.817827463150024 0.0802712440490723
0.763155460357666 0.0771944522857666
0.863640546798706 0.0373029708862305
0.807579278945923 0.0170443058013916
0.997908115386963 0.0157650709152222
0.0234966278076172 0.00122725963592529
0.115738749504089 0.0108176469802856
0.184389710426331 0.0166951417922974
0.211914539337158 0.0199697017669678
0.346014142036438 0.0184417963027954
0.450177192687988 0.00726187229156494
0.567629337310791 0.00166940689086914
0.493983745574951 0.00282120704650879
0.563900113105774 0.00513076782226562
0.664133071899414 0.0154920816421509
0.611565828323364 0.0226527452468872
0.69763708114624 0.0473275184631348
0.952112913131714 0.0356228351593018
0.94378387928009 0.0677889585494995
0.435873746871948 0.0174499750137329
0.956789612770081 0.0117044448852539
0.996200561523438 0.0652495622634888
0.978706359863281 0.0531231164932251
0.0969887971878052 0.0114836692810059
0.549559593200684 0.00684452056884766
0.469396114349365 0.00088191032409668
0.801327466964722 0.0304827690124512
0.0876647233963013 0.0236715078353882
0.0894770622253418 0.0143557786941528
0.120622277259827 0.0143702030181885
0.176519393920898 0.0149961709976196
0.866337776184082 0.113021373748779
0.996735334396362 4.70876693725586e-05
0.0806083679199219 0.0150645971298218
0.118131637573242 0.0149534940719604
0.671537637710571 0.0400145053863525
0.875450730323792 0.0314146280288696
0.513835668563843 0.00206971168518066
0.961805820465088 0.0539038181304932
0.927234649658203 0.057778000831604
0.0230917930603027 0.0174993276596069
0.0700991153717041 0.00349593162536621
0.769355893135071 0.0525248050689697
0.858608961105347 0.0864533185958862
0.0594044923782349 0.0384225845336914
0.0629494190216064 0.025667667388916
0.0642373561859131 0.0253962278366089
0.187114953994751 0.0235682725906372
0.231937885284424 0.0133233070373535
0.338881731033325 0.00856614112854004
0.488578915596008 0.00494420528411865
0.468996524810791 0.000861048698425293
0.62756872177124 0.0119079351425171
0.539577007293701 0.00489544868469238
0.82732892036438 0.0810242891311646
0.71787965297699 0.0565283298492432
0.776065587997437 0.0806713104248047
0.71429967880249 0.0735325813293457
0.86455225944519 0.0414445400238037
0.679734826087952 0.0479416847229004
0.547154307365417 0.0664876699447632
0.544941067695618 0.066785454750061
0.537984251976013 0.0493698120117188
0.663973093032837 0.0758697986602783
0.742005586624146 0.0816506147384644
0.861116409301758 0.0251824855804443
0.999391078948975 0.0004730224609375
0.740129470825195 0.0504504442214966
0.708279013633728 0.0607134103775024
0.0497901439666748 0.00241339206695557
0.127794861793518 0.0269671678543091
0.191619157791138 0.0208613872528076
0.283928275108337 0.0178960561752319
0.893325567245483 0.12047278881073
0.800235509872437 0.0882792472839355
0.0879802703857422 0.0210921764373779
0.130291819572449 0.0261186361312866
0.194246053695679 0.0037076473236084
0.34535014629364 0.00215291976928711
0.395428419113159 0.00940907001495361
0.756804227828979 0.0936132669448853
0.919338703155518 0.00591635704040527
0.863018274307251 0.0112302303314209
0.974172592163086 0.0766780376434326
0.995563149452209 0.038127064704895
0.997402667999268 0.0155413150787354
0.315904140472412 0.000613570213317871
0.624784350395203 0.0207456350326538
0.433867931365967 0.000276565551757812
0.0918033123016357 0.018775463104248
0.0447108745574951 0.0264819860458374
0.0448822975158691 0.0266711711883545
0.222015380859375 0.0266551971435547
0.351171970367432 0.0239510536193848
0.353216648101807 0.0228503942489624
0.711949467658997 0.0391638278961182
0.765083789825439 0.0778781175613403
0.947387456893921 0.0324759483337402
0.997252702713013 0.0571608543395996
0.599792242050171 0.0209922790527344
0.570277094841003 0.0184005498886108
0.749239444732666 0.0781621932983398
0.777346134185791 0.11651873588562
0.0450719594955444 0.0148427486419678
0.0482974052429199 0.0150132179260254
0.0504509210586548 0.00889956951141357
0.511066079139709 0.00200533866882324
0.491813659667969 0.0152572393417358
0.714662075042725 0.0854759216308594
0.845430612564087 0.0489623546600342
0.997498273849487 0.0413525104522705
0.757620215415955 0.0396729707717896
0.0985555648803711 0.00895082950592041
0.106215000152588 0.00795841217041016
0.104647994041443 0.00780725479125977
0.132310152053833 0.0129183530807495
0.142760992050171 0.00873434543609619
0.190355777740479 0.0131161212921143
0.181169271469116 0.0125113725662231
0.255016803741455 0.00744414329528809
0.244025230407715 0.012133002281189
0.288986802101135 0.0057445764541626
0.625701189041138 0.0323123931884766
0.0868136882781982 0.0147593021392822
0.101949691772461 0.0152419805526733
0.154516935348511 0.0149155855178833
0.266157865524292 0.0131332874298096
0.633647084236145 0.0254355669021606
0.794265747070312 0.0234313011169434
0.685747623443604 0.0212935209274292
0.652323246002197 0.0345927476882935
0.996284246444702 0.0102087259292603
0.845526695251465 0.0653268098831177
0.0701650381088257 0.0260391235351562
0.0666247606277466 0.0260010957717896
0.0617958307266235 0.0221673250198364
0.0896317958831787 0.020398736000061
0.112205147743225 0.0231087207794189
0.103415489196777 0.0155117511749268
0.116590976715088 0.0154273509979248
0.117791414260864 0.0236773490905762
0.166724681854248 0.0272980928421021
0.165106415748596 0.0275170803070068
0.14359188079834 0.0260119438171387
0.168920993804932 0.0251950025558472
0.254044532775879 0.0196331739425659
0.226556539535522 0.0240939855575562
0.382271289825439 0.0141385793685913
0.330101251602173 0.0127359628677368
0.357981204986572 0.00186121463775635
0.416300058364868 0.00584685802459717
0.521092176437378 0.00172305107116699
0.616263270378113 0.0327808856964111
0.739037275314331 0.0802409648895264
0.8046555519104 0.0589840412139893
0.860911130905151 0.0646476745605469
0.89691948890686 0.0803791284561157
0.743149757385254 0.0133486986160278
0.481437563896179 0.00469374656677246
0.466761708259583 0.00885677337646484
0.540590763092041 0.00208449363708496
0.607375979423523 0.0130209922790527
0.741172194480896 0.0869413614273071
0.895325422286987 0.0271785259246826
0.918318033218384 0.02052903175354
0.931258320808411 0.00457930564880371
0.955295443534851 0.0178807973861694
0.986899256706238 0.103909850120544
0.99112343788147 0.0847110748291016
0.996546626091003 0.0171674489974976
0.998182415962219 0.0237009525299072
0.996469259262085 0.00953638553619385
0.43693995475769 0.000755429267883301
0.925610899925232 0.00920510292053223
0.325615406036377 0.0220770835876465
0.932843446731567 0.0376845598220825
0.913761138916016 0.106709241867065
0.982522964477539 0.0805833339691162
0.0228502750396729 0.0158536434173584
0.027949333190918 0.0112596750259399
0.0374536514282227 0.00977659225463867
0.134196162223816 0.00608444213867188
0.209818363189697 0.00524592399597168
0.243999838829041 0.00621688365936279
0.183861374855042 0.017626166343689
0.546160817146301 0.00541555881500244
0.595845460891724 0.0279997587203979
0.767345190048218 0.0812729597091675
0.891973733901978 0.0743995904922485
0.156680464744568 0.0120110511779785
0.162539005279541 0.0163422822952271
0.154606342315674 0.0111799240112305
0.369832038879395 0.0165934562683105
0.80331289768219 0.0313872098922729
0.582049369812012 0.0153898000717163
0.984506964683533 0.0786997079849243
0.0313854217529297 0.0140718221664429
0.529065370559692 0.0778254270553589
0.210017442703247 0.0272606611251831
0.596977114677429 0.0424801111221313
0.173947334289551 0.0223091840744019
0.260300397872925 0.00055086612701416
0.298977613449097 0.00026702880859375
0.327327489852905 0.0018080472946167
0.507207870483398 0.000836730003356934
0.142412424087524 0.0148423910140991
0.294044256210327 0.0128022432327271
0.303860664367676 0.0189521312713623
0.26844596862793 0.019031286239624
0.423290967941284 0.00310754776000977
0.392921924591064 0.00752389430999756
0.506080865859985 0.00208330154418945
0.63426399230957 0.0274114608764648
0.614492177963257 0.0217043161392212
0.770360708236694 0.0949404239654541
0.0557870864868164 0.00635063648223877
0.240387678146362 0.0127191543579102
0.0321217775344849 0.014508843421936
0.0418004989624023 0.0262242555618286
0.0609889030456543 0.0147348642349243
0.167085647583008 0.0267949104309082
0.85277533531189 0.0617507696151733
0.74967634677887 0.0469305515289307
0.857117891311646 0.0285631418228149
0.118698716163635 0.0201611518859863
0.374420881271362 0.00406539440155029
0.0608901977539062 0.0121171474456787
0.0828845500946045 0.0115323066711426
0.246904969215393 0.0153036117553711
0.659838318824768 0.0338232517242432
0.884633541107178 0.0114222764968872
0.654290795326233 0.0231920480728149
0.0601639747619629 0.0252315998077393
0.0819635391235352 0.0180104970932007
0.97034215927124 0.0553468465805054
0.502708315849304 0.000206351280212402
0.0632867813110352 0.0155289173126221
0.055678129196167 0.0257631540298462
0.174628973007202 0.0128641128540039
0.200737714767456 0.0235220193862915
0.347208499908447 0.00489914417266846
0.376497507095337 0.0138381719589233
0.661112785339355 0.0408319234848022
0.913537979125977 0.0556703805923462
0.530859708786011 0.0860443115234375
0.63422966003418 0.00707042217254639
0.685961604118347 0.0158727169036865
0.760843873023987 0.026241660118103
0.80647873878479 0.0534770488739014
0.920202970504761 0.00394213199615479
0.982981443405151 0.069566011428833
0.998943686485291 0.00294375419616699
0.286163091659546 0.0102863311767578
0.375214099884033 0.0040518045425415
0.47532057762146 0.00610864162445068
0.768945574760437 0.0993467569351196
0.532794237136841 0.000527620315551758
0.7958984375 0.100911140441895
0.0740761756896973 0.0256669521331787
0.195555210113525 0.0265412330627441
0.175532102584839 0.0246740579605103
0.314002275466919 0.00811553001403809
0.314191818237305 0.0131678581237793
0.52636706829071 0.0100524425506592
0.722349643707275 0.0820474624633789
0.887168645858765 0.0712059736251831
0.909814596176147 0.0108268260955811
0.735873699188232 0.041653037071228
0.994473457336426 0.0600552558898926
0.995763421058655 0.0321509838104248
0.997568130493164 0.00773966312408447
0.746960997581482 0.0548211336135864
0.51887583732605 0.0160030126571655
0.0295400619506836 0.0112134218215942
0.0919195413589478 0.0085909366607666
0.0772790908813477 0.0171915292739868
0.125845074653625 0.0123140811920166
0.896071910858154 0.00601363182067871
0.519529104232788 0.0176975727081299
0.657766461372375 0.0499721765518188
0.746711015701294 0.0986438989639282
0.768999218940735 0.1263028383255
0.902388095855713 0.0590994358062744
0.547218680381775 0.00541961193084717
0.969247102737427 0.0328447818756104
0.906304717063904 0.0308033227920532
0.662425756454468 0.0385072231292725
0.1266188621521 0.0291359424591064
0.130430221557617 0.0188624858856201
0.464149713516235 0.0196114778518677
0.893961906433105 0.0299943685531616
0.471288919448853 0.00614798069000244
0.0992046594619751 0.00180041790008545
0.0449023246765137 0.00825989246368408
0.0522750616073608 0.00193452835083008
0.0415747165679932 0.0192540884017944
0.0690687894821167 0.0191086530685425
0.0882335901260376 0.0182331800460815
0.0976221561431885 0.026033878326416
0.101278305053711 0.0193800926208496
0.131470799446106 0.0193802118301392
0.176162481307983 0.0177676677703857
0.191840887069702 0.0151181221008301
0.25328266620636 0.025198221206665
0.506187200546265 0.00800418853759766
0.454482793807983 0.0155429840087891
0.563261032104492 0.00257885456085205
0.636693954467773 0.0165998935699463
0.608381748199463 0.0186690092086792
0.676734209060669 0.0260043144226074
0.811284303665161 0.0912952423095703
0.919093370437622 0.125724196434021
0.93037474155426 0.101947426795959
0.925973534584045 0.0336005687713623
0.940542697906494 0.00714755058288574
0.901492238044739 0.0764682292938232
0.678757667541504 0.0353784561157227
0.596507787704468 0.0641164779663086
0.524549722671509 0.0224785804748535
0.472517490386963 0.00218343734741211
0.440778136253357 0.0115537643432617
0.440988540649414 0.0101878643035889
0.51741886138916 0.00447094440460205
0.746988415718079 0.0742819309234619
0.824295043945312 0.0420567989349365
0.950299859046936 0.00941812992095947
0.963906049728394 0.0180931091308594
0.984768033027649 0.077444314956665
0.990532875061035 0.0788743495941162
0.998153924942017 0.0487492084503174
0.997406244277954 0.00418245792388916
0.999119877815247 0.0214911699295044
0.999063014984131 0.00980186462402344
0.599358558654785 0.00660741329193115
0.518996000289917 0.00236737728118896
0.0129450559616089 0.0228621959686279
0.127814650535583 0.0228409767150879
0.270543575286865 0.00653493404388428
0.0478205680847168 0.0140359401702881
0.208549022674561 0.0136462450027466
0.564084768295288 0.0184727907180786
0.678979158401489 0.0533159971237183
0.702611684799194 0.0647693872451782
0.919136643409729 0.0328203439712524
0.533924102783203 0.00229251384735107
0.688706398010254 0.0782102346420288
0.959112882614136 0.0528024435043335
0.997260808944702 0.0196470022201538
0.134135246276855 0.00754928588867188
0.282048940658569 0.013837456703186
0.442303419113159 0.00116395950317383
0.901740312576294 0.0178608894348145
0.657958745956421 0.00676119327545166
0.0624051094055176 0.018659234046936
0.0680960416793823 0.00693845748901367
0.103482007980347 0.0270541906356812
0.0825896263122559 0.00707316398620605
0.154482841491699 0.0261436700820923
0.25299870967865 0.00919044017791748
0.701594948768616 0.0384116172790527
0.245441079139709 0.00112950801849365
0.744722127914429 0.0722309350967407
0.0700881481170654 0.0201647281646729
0.164777517318726 0.0159913301467896
0.114664554595947 0.0155398845672607
0.0685052871704102 0.0122406482696533
0.157911777496338 0.00985825061798096
0.247418761253357 0.0181632041931152
0.716752767562866 0.068123459815979
0.0750452280044556 0.0248624086380005
0.170175075531006 0.0386409759521484
0.255867123603821 0.0225341320037842
0.463627219200134 0.00898659229278564
0.425530433654785 0.0191226005554199
0.550710916519165 0.0101361274719238
0.577345371246338 0.00717365741729736
0.731924414634705 0.0733064413070679
0.83527684211731 0.00110495090484619
0.862218141555786 0.00688767433166504
0.808861613273621 0.0315045118331909
0.464694738388062 0.00632619857788086
0.605788826942444 0.00942528247833252
0.921635985374451 0.0429505109786987
0.99647045135498 0.0477942228317261
0.996926784515381 0.00152909755706787
0.172478914260864 0.00589442253112793
0.167699813842773 0.0250777006149292
0.141220450401306 0.0375505685806274
0.430977821350098 0.00464868545532227
0.330469369888306 0.028546929359436
0.538363456726074 0.00504279136657715
0.717211008071899 0.0443662405014038
0.907512187957764 0.0818489789962769
0.499386668205261 0.00903427600860596
0.527685880661011 0.000487804412841797
0.622918486595154 0.0467517375946045
0.787256956100464 0.0487154722213745
0.816757917404175 0.0651580095291138
0.998900890350342 0.00905847549438477
0.100651979446411 0.0268770456314087
0.164296627044678 0.0151383876800537
0.135757565498352 0.0202203989028931
0.15347695350647 0.0150392055511475
0.166916251182556 0.0272310972213745
0.178053140640259 0.0201060771942139
0.302069306373596 0.0200279951095581
0.309553623199463 0.0158824920654297
0.454777359962463 0.0074608325958252
0.515649437904358 0.0041956901550293
0.635501980781555 0.0250515937805176
0.773837327957153 0.105797648429871
0.885344505310059 0.0724575519561768
0.590611457824707 0.060617208480835
0.492647290229797 0.00546693801879883
0.908373236656189 0.0467441082000732
0.43484354019165 0.0079493522644043
0.460671424865723 0.0192496776580811
0.90585458278656 0.140744924545288
0.668651580810547 0.0152862071990967
0.991545557975769 0.0833024978637695
0.13684344291687 0.016924262046814
0.133509278297424 0.00349295139312744
0.106733441352844 0.0169980525970459
0.123138904571533 0.00138843059539795
0.203534364700317 0.0163867473602295
0.200870513916016 0.0338985919952393
0.169730305671692 0.0264791250228882
0.254867672920227 0.0331002473831177
0.350125312805176 0.0225563049316406
0.180673122406006 0.0211120843887329
0.173773050308228 0.0207135677337646
0.32564902305603 0.0090104341506958
0.325705289840698 0.0185698270797729
0.338297843933105 0.0133676528930664
0.650334715843201 0.00286209583282471
0.779668807983398 0.0738798379898071
0.807990789413452 0.108492016792297
0.879734396934509 0.0898398160934448
0.872143745422363 0.0652780532836914
0.886010885238647 0.058588981628418
0.666666626930237 0.0638985633850098
0.691116571426392 0.076181173324585
0.727139949798584 0.0518946647644043
0.951772451400757 0.0472347736358643
0.958502173423767 0.051545262336731
0.97453784942627 0.0791362524032593
0.99079418182373 0.0984072685241699
0.995744585990906 0.0746245384216309
0.99677038192749 0.0323578119277954
0.0815527439117432 0.0229929685592651
0.208513259887695 0.0186125040054321
0.314425468444824 0.0244548320770264
0.426029324531555 0.00531697273254395
0.0595653057098389 0.0135917663574219
0.0945874452590942 0.0130103826522827
0.216035723686218 0.0158782005310059
0.266518592834473 0.0227897167205811
0.233540296554565 0.0215402841567993
0.259546518325806 0.00884318351745605
0.470414757728577 0.00491023063659668
0.481648802757263 0.00811684131622314
0.548426151275635 0.00515532493591309
0.777924060821533 0.0912415981292725
0.581902503967285 0.0659222602844238
0.273794174194336 0.017472505569458
0.256192326545715 0.0215983390808105
0.371628761291504 0.00696384906768799
0.150636792182922 0.00908410549163818
0.620205163955688 0.00359439849853516
0.830824971199036 0.00640523433685303
0.0556437969207764 0.0257116556167603
0.992897868156433 0.0549025535583496
0.495861887931824 0.0239884853363037
0.559427857398987 0.0141957998275757
0.953437447547913 0.00595664978027344
0.909748911857605 0.0171009302139282
0.414432525634766 0.00894808769226074
0.727279901504517 0.0577719211578369
0.573271751403809 0.00962090492248535
0.131939888000488 0.0178689956665039
0.233394026756287 0.0218077898025513
0.658399105072021 0.0397852659225464
0.724529504776001 0.0510233640670776
0.0205056667327881 0.0187661647796631
0.0244250297546387 0.0188885927200317
0.591835021972656 0.0753852128982544
0.573859453201294 0.00472009181976318
0.960839748382568 0.0420762300491333
0.527823090553284 0.0259493589401245
0.351828455924988 0.0179105997085571
0.664681196212769 0.0879324674606323
0.980103254318237 0.130913019180298
0.260293483734131 0.018202543258667
0.800284147262573 0.0463296175003052
0.98393189907074 0.086290717124939
0.998250246047974 0.00667655467987061
0.996839046478271 0.0157877206802368
0.0801653861999512 0.0193084478378296
0.117660880088806 0.00948035717010498
0.0759435892105103 0.0145854949951172
0.134807348251343 0.00869250297546387
0.0896561145782471 0.0251778364181519
0.138802766799927 0.0227812528610229
0.26263952255249 0.0113817453384399
0.278993606567383 0.0119177103042603
0.20949125289917 0.0230534076690674
0.280936479568481 0.0196342468261719
0.513226509094238 0.00144529342651367
0.628781795501709 0.0455435514450073
0.934184908866882 0.0333081483840942
0.915043115615845 0.0113471746444702
0.98489511013031 0.0582731962203979
0.996726155281067 0.0164657831192017
0.996593713760376 0.0145367383956909
0.996769428253174 0.0263345241546631
0.609252572059631 0.0605665445327759
0.232290983200073 0.0193443298339844
0.291201591491699 0.011656641960144
0.341336250305176 0.00865662097930908
0.991424202919006 0.0997828245162964
0.810482144355774 0.126066446304321
0.676549673080444 0.0464698076248169
0.670342922210693 0.0310331583023071
0.0209372043609619 0.0208706855773926
0.0569667816162109 0.0217370986938477
0.186061382293701 0.0227823257446289
0.225176811218262 0.0237131118774414
0.190928220748901 0.0323199033737183
0.816722393035889 0.0292987823486328
0.352349758148193 0.0109424591064453
0.0436086654663086 0.0213965177536011
0.0442771911621094 0.018206000328064
0.201292991638184 0.0236328840255737
0.229277849197388 0.0200208425521851
0.811702728271484 0.0512263774871826
0.443509340286255 0.00666689872741699
0.442263245582581 0.00420248508453369
0.996891498565674 0.0646330118179321
0.350205063819885 0.0203602313995361
0.400173664093018 0.00739026069641113
0.616116046905518 0.0223827362060547
0.563438892364502 0.0100643634796143
0.665251016616821 0.0347656011581421
0.0314319133758545 0.024238109588623
0.023068904876709 0.00719940662384033
0.0550775527954102 0.00760054588317871
0.0409157276153564 0.00888741016387939
0.0364145040512085 0.0173074007034302
0.390805959701538 0.00166916847229004
0.457503437995911 0.0186581611633301
0.472335815429688 0.00214517116546631
0.231944441795349 0.026517391204834
0.972994565963745 0.0424630641937256
0.0504746437072754 0.0116466283798218
0.189079761505127 0.0241378545761108
0.221238732337952 0.0234705209732056
0.262219309806824 0.00721609592437744
0.446300387382507 0.0024181604385376
0.816616058349609 0.0602456331253052
0.179451942443848 0.0118155479431152
0.739762544631958 0.0824935436248779
0.996367216110229 0.0221226215362549
0.075722336769104 0.0206562280654907
0.0828061103820801 0.021786093711853
0.181397676467896 0.0180394649505615
0.650908350944519 0.033352255821228
0.735417127609253 0.0775817632675171
0.813350081443787 0.00806915760040283
0.872868061065674 0.0810753107070923
0.849064111709595 0.0581923723220825
0.578874826431274 0.0562382936477661
0.429285287857056 0.00832211971282959
0.567999362945557 0.00675404071807861
0.66266667842865 0.03269362449646
0.925397992134094 0.0163898468017578
0.933367967605591 0.0101805925369263
0.945042729377747 0.0353763103485107
0.953237295150757 0.0200377702713013
0.948301792144775 0.00486147403717041
0.963207483291626 0.0519164800643921
0.961751222610474 0.0269944667816162
0.997841358184814 0.0255488157272339
0.99805474281311 0.0166703462600708
0.998876333236694 0.0235840082168579
0.0931521654129028 0.0128128528594971
0.17689573764801 0.0235452651977539
0.468096017837524 0.00713491439819336
0.629717826843262 0.031140923500061
0.677239656448364 0.0476709604263306
0.0285786390304565 0.0249109268188477
0.160863637924194 0.0119723081588745
0.0596530437469482 0.00599169731140137
0.283137917518616 0.00351214408874512
0.734216928482056 0.0631574392318726
0.565258026123047 0.000134944915771484
0.982853174209595 0.0484993457794189
0.0358703136444092 0.0240954160690308
0.056412935256958 0.0253586769104004
0.406152367591858 0.00728106498718262
0.826067924499512 0.0511000156402588
0.845539689064026 0.00588619709014893
0.875931262969971 0.0828063488006592
0.405514001846313 0.0108669996261597
0.0789057016372681 0.0127153396606445
0.140186548233032 0.00801801681518555
0.156905174255371 0.0128849744796753
0.299116730690002 0.010169506072998
0.903533697128296 0.0367416143417358
0.890594244003296 0.0947511196136475
0.857075452804565 0.0260510444641113
0.0142996311187744 0.0147994756698608
0.166955947875977 0.0177035331726074
0.0450038909912109 0.0323355197906494
0.228050112724304 0.00112879276275635
0.18634295463562 0.0242120027542114
0.0669175386428833 0.0104519128799438
0.0423611402511597 0.00225841999053955
0.572222709655762 0.0153764486312866
0.632900834083557 0.0159792900085449
0.783596873283386 0.127884149551392
0.0767970085144043 0.00735461711883545
0.582532405853271 0.0131160020828247
0.936147928237915 0.0310227870941162
0.494842529296875 0.000622153282165527
0.0717687606811523 0.0314737558364868
0.0688598155975342 0.0242166519165039
0.103102684020996 0.0121394395828247
0.125194787979126 0.0255120992660522
0.136657238006592 0.0253608226776123
0.213139295578003 0.023486852645874
0.210041880607605 0.00635063648223877
0.236706376075745 0.0220539569854736
0.17719030380249 0.029350757598877
0.289467573165894 0.0245885848999023
0.673455595970154 0.041933536529541
0.838832139968872 0.112341165542603
0.92977237701416 0.0525422096252441
0.552109599113464 0.000809669494628906
0.591640591621399 0.0116980075836182
0.692265033721924 0.0225249528884888
0.761276245117188 0.012892484664917
0.912801027297974 0.0307939052581787
0.924395322799683 0.0166163444519043
0.995391607284546 0.0366257429122925
0.787341117858887 0.0173288583755493
0.957883358001709 0.0486299991607666
0.144121408462524 0.023855447769165
0.250255703926086 0.0152932405471802
0.2027268409729 0.0229910612106323
0.17883837223053 0.0237927436828613
0.777926445007324 0.0845654010772705
0.365144729614258 0.00664258003234863
0.0867860317230225 0.0122027397155762
0.0811443328857422 0.00644385814666748
0.11849057674408 0.00653481483459473
0.118336796760559 0.0181283950805664
0.205039501190186 0.026822566986084
0.584959030151367 0.00764346122741699
0.734760403633118 0.0481332540512085
0.0662996768951416 0.0189799070358276
0.612199544906616 0.019160270690918
0.707670331001282 0.0498332977294922
0.471826553344727 0.0111522674560547
0.609509944915771 0.010496973991394
0.762819290161133 0.0170220136642456
0.0503547191619873 0.0241519212722778
0.0481746196746826 0.0139732360839844
0.0638315677642822 0.0146422386169434
0.202357649803162 0.00839805603027344
0.241825461387634 0.024712085723877
0.300959348678589 0.00629770755767822
0.334942579269409 0.0205193758010864
0.633097052574158 0.024809718132019
0.760131120681763 0.117032289505005
0.921834349632263 0.0913479328155518
0.47855281829834 0.0112061500549316
0.911693096160889 0.00841057300567627
0.13470983505249 0.00507223606109619
0.349492073059082 0.0126068592071533
0.190443873405457 0.0150681734085083
0.309832811355591 0.00869917869567871
0.366246461868286 0.00532305240631104
0.110232353210449 0.0204946994781494
0.144546866416931 0.0174582004547119
0.231436371803284 0.0196741819381714
0.530683755874634 0.0011909008026123
0.715808987617493 0.0705071687698364
0.741307497024536 0.0904649496078491
0.720142126083374 0.0114694833755493
0.41941499710083 0.0097116231918335
0.441922545433044 0.0128132104873657
0.993116140365601 0.0496459007263184
0.996774435043335 0.00738203525543213
0.4973064661026 0.0118948221206665
0.646211504936218 0.0241559743881226
0.814112186431885 0.0377597808837891
0.509784936904907 0.00286614894866943
0.427121162414551 0.0123571157455444
0.262091040611267 0.0115553140640259
0.911741852760315 0.0448795557022095
0.485131025314331 0.00532972812652588
0.965388059616089 0.0474354028701782
0.110776424407959 0.0232735872268677
0.080009937286377 0.0254145860671997
0.147479057312012 0.0256631374359131
0.193074107170105 0.0231809616088867
0.305644631385803 0.0186952352523804
0.710745573043823 0.069100022315979
0.86941933631897 0.060408353805542
0.482937932014465 0.0118317604064941
0.997461199760437 0.0490677356719971
0.316830039024353 0.0143500566482544
0.27021050453186 0.0110045671463013
0.429489135742188 0.000306844711303711
0.337479829788208 0.0176925659179688
0.470435380935669 0.0136207342147827
0.937076807022095 0.0123199224472046
0.997683048248291 0.00539827346801758
0.0608228445053101 0.0144495964050293
0.258375287055969 0.011540412902832
0.293126821517944 0.00994908809661865
0.301745772361755 0.0169714689254761
0.37879753112793 0.000935673713684082
0.427486658096313 0.00439035892486572
0.60167133808136 0.0198726654052734
0.823907256126404 0.00562357902526855
0.82503342628479 0.017774224281311
0.900474071502686 0.0373634099960327
0.904232501983643 0.0642226934432983
0.90950345993042 0.0706685781478882
0.816894769668579 0.0387312173843384
0.657741904258728 0.0334579944610596
0.447836875915527 0.00170028209686279
0.439177870750427 0.00681746006011963
0.572545528411865 0.00474536418914795
0.598305463790894 0.0925357341766357
0.892034769058228 0.0108243227005005
0.94432520866394 0.0298525094985962
0.975659370422363 0.0693073272705078
0.733362317085266 0.00518894195556641
0.088120698928833 0.0154019594192505
0.0641611814498901 0.0128911733627319
0.209593534469604 0.0151094198226929
0.137806415557861 0.0264195203781128
0.155178546905518 0.0140798091888428
0.360158324241638 0.0176937580108643
0.470543622970581 0.0032799243927002
0.643066763877869 0.0247887372970581
0.517593622207642 0.0701954364776611
0.512574672698975 0.00329113006591797
0.438042402267456 0.00748181343078613
0.666501641273499 0.0781923532485962
0.996682643890381 0.0141193866729736
0.997183084487915 0.0264995098114014
0.624276876449585 0.0241838693618774
0.721863508224487 0.0620918273925781
0.84157919883728 0.0365875959396362
0.850422620773315 0.021401047706604
0.0700764656066895 0.0256108045578003
0.268004894256592 0.022112250328064
0.355200171470642 0.0117483139038086
0.563875436782837 0.011768102645874
0.477950215339661 0.00352537631988525
0.53611958026886 0.00300359725952148
0.65422511100769 0.0249977111816406
0.874412059783936 0.0405120849609375
0.922302842140198 0.0193203687667847
0.0572793483734131 0.0319837331771851
0.0508469343185425 0.0102207660675049
0.168510675430298 0.0156060457229614
0.696419477462769 0.0465410947799683
0.969979405403137 0.0599454641342163
0.225198030471802 0.025529146194458
0.641010880470276 0.0343365669250488
0.37108325958252 0.00162851810455322
0.771443843841553 0.0825532674789429
0.351988792419434 0.00225448608398438
0.436022758483887 0.00272941589355469
0.448187351226807 0.00776350498199463
0.644489049911499 0.0261821746826172
0.629148364067078 0.0350322723388672
0.670337677001953 0.0515029430389404
0.782603621482849 0.0675109624862671
0.775845527648926 0.0690302848815918
0.139050960540771 0.0259193181991577
0.372604489326477 0.000741124153137207
0.587744116783142 0.0143048763275146
0.38410472869873 0.00920307636260986
0.0418246984481812 0.0155355930328369
0.0763970613479614 0.0323147773742676
0.173830032348633 0.0213606357574463
0.222303986549377 0.005607008934021
0.433891773223877 0.0123748779296875
0.207171201705933 0.0139541625976562
0.567725419998169 0.0155642032623291
0.882575273513794 0.103811383247375
0.886538028717041 0.0995758771896362
0.920358657836914 0.0148323774337769
0.73871636390686 0.0699048042297363
0.530736088752747 0.00676810741424561
0.921578407287598 0.00560534000396729
0.990970730781555 0.112297534942627
0.996713995933533 0.0348294973373413
0.113215684890747 0.0133663415908813
0.118653297424316 0.0141811370849609
0.656724572181702 0.00716185569763184
0.0218430757522583 0.0172921419143677
0.0391877889633179 0.0188772678375244
0.0443651676177979 0.0342450141906738
0.179646968841553 0.0200803279876709
0.664183020591736 0.0195672512054443
0.691320300102234 0.0567421913146973
0.416324853897095 0.0101099014282227
0.99786901473999 0.0260069370269775
0.782036542892456 0.113441705703735
0.0429325103759766 0.0251078605651855
0.0421352386474609 0.0117406845092773
0.0503342151641846 0.0124671459197998
0.0490410327911377 0.0124378204345703
0.0888409614562988 0.0163727998733521
0.0927727222442627 0.0150521993637085
0.0892934799194336 0.0172189474105835
0.161940693855286 0.0265576839447021
0.177807569503784 0.0150413513183594
0.745397210121155 0.0779519081115723
0.971567273139954 0.0773799419403076
0.0492521524429321 0.0159387588500977
0.218252658843994 0.0153228044509888
0.398876667022705 0.00647902488708496
0.878149271011353 0.039814829826355
0.997275590896606 0.0322912931442261
0.697375059127808 0.0664495229721069
0.848569750785828 0.0982260704040527
0.785982131958008 0.0591551065444946
0.306209564208984 0.0180854797363281
0.965677976608276 0.0333493947982788
0.469123482704163 0.00560677051544189
0.405414581298828 0.00655722618103027
0.0484392642974854 0.0224102735519409
0.0659748315811157 0.0260001420974731
0.0488080978393555 0.00840961933135986
0.0709428787231445 0.0194813013076782
0.0937778949737549 0.0224210023880005
0.16326916217804 0.0188153982162476
0.142498373985291 0.0192527770996094
0.151289939880371 0.0218983888626099
0.320465087890625 0.0139942169189453
0.340874671936035 0.0198745727539062
0.437958955764771 0.00269877910614014
0.479476094245911 0.000106215476989746
0.66475522518158 0.0230003595352173
0.898321151733398 0.0425271987915039
0.933073043823242 0.0113508701324463
0.466249108314514 0.00400722026824951
0.846186399459839 0.0155165195465088
0.986483454704285 0.0903397798538208
0.99629545211792 0.0282726287841797
0.999207019805908 0.00364494323730469
0.997804045677185 0.0148431062698364
0.29552698135376 0.0152847766876221
0.434546113014221 0.00440371036529541
0.941209316253662 0.0314993858337402
0.998422741889954 0.0173358917236328
0.999149799346924 0.00830459594726562
0.565677642822266 0.00814259052276611
0.143519878387451 0.0178160667419434
0.564399719238281 0.016249418258667
0.792054176330566 0.0149160623550415
0.212222576141357 0.0276538133621216
0.652036428451538 0.0224827527999878
0.871724963188171 0.0978329181671143
0.0421907901763916 0.00471556186676025
0.0341191291809082 0.0148705244064331
0.0518442392349243 0.0166405439376831
0.0675393342971802 0.0118484497070312
0.0966405868530273 0.0121232271194458
0.127121686935425 0.011736273765564
0.162545919418335 0.0174150466918945
0.136342763900757 0.0248705148696899
0.11967134475708 0.0132507085800171
0.17701244354248 0.0232182741165161
0.182555198669434 0.0177041292190552
0.375185012817383 0.00337731838226318
0.386938810348511 0.0185244083404541
0.566704750061035 0.0302599668502808
0.980174541473389 0.0862699747085571
0.150592803955078 0.0271475315093994
0.150897026062012 0.0134758949279785
0.963124513626099 0.0397447347640991
0.993823647499084 0.103268265724182
0.998111963272095 0.038164496421814
0.998548030853271 0.0069575309753418
0.0587992668151855 0.0156596899032593
0.109397411346436 0.0131828784942627
0.157201528549194 0.0332075357437134
0.153440117835999 0.017147421836853
0.225702881813049 0.0268281698226929
0.542874932289124 0.0118275880813599
0.772863984107971 0.0649482011795044
0.737254500389099 0.0769326686859131
0.764638900756836 0.0947170257568359
0.951064348220825 0.00652861595153809
0.801137328147888 0.0300785303115845
0.778967380523682 0.00483989715576172
0.700725674629211 0.0169979333877563
0.636421084403992 0.0499809980392456
0.517076015472412 0.00385797023773193
0.427225112915039 0.0129847526550293
0.609756946563721 0.0108500719070435
0.922083616256714 0.0243374109268188
0.926058292388916 0.0141822099685669
0.937666773796082 0.0232652425765991
0.989859819412231 0.0815030336380005
0.155362606048584 0.0246853828430176
0.921704888343811 0.0121616125106812
0.692450284957886 0.039564847946167
0.634657144546509 0.0381859540939331
0.739957094192505 0.100371122360229
0.830889701843262 0.052341103553772
0.964814782142639 0.0616834163665771
0.45399808883667 0.00611841678619385
0.783822655677795 0.0496072769165039
0.403443336486816 0.0570956468582153
0.468650102615356 0.00398075580596924
0.610255241394043 0.0934516191482544
0.950518608093262 0.0457642078399658
0.0955697298049927 0.0164165496826172
0.349863767623901 0.0368219614028931
0.139348864555359 0.0274795293807983
0.15249240398407 0.0330212116241455
0.283674836158752 0.0267839431762695
0.446119666099548 0.00364887714385986
0.666589856147766 0.0360677242279053
0.646659731864929 0.0313897132873535
0.675585985183716 0.0406582355499268
0.819146871566772 0.0959653854370117
0.729690909385681 0.0704330205917358
0.847405910491943 0.0673964023590088
0.751471877098083 0.0256392955780029
0.636615991592407 0.0188424587249756
0.49200963973999 0.00223696231842041
0.465157270431519 0.00657355785369873
0.492777347564697 0.0144331455230713
0.458411693572998 0.0108146667480469
0.940030813217163 0.0284560918807983
0.968998789787292 0.103230595588684
0.0431540012359619 0.0216516256332397
0.108109712600708 0.0157451629638672
0.996257543563843 0.0230480432510376
0.0571446418762207 0.00140190124511719
0.160322666168213 0.00163912773132324
0.209766626358032 0.0329325199127197
0.30579948425293 0.0273997783660889
0.828136205673218 0.0462203025817871
0.121160864830017 0.0631942749023438
0.997975587844849 0.0595511198043823
0.0681596994400024 0.0077362060546875
0.0975024700164795 0.00236845016479492
0.135534524917603 0.0150207281112671
0.116887092590332 0.0144163370132446
0.338226556777954 0.00747931003570557
0.622205495834351 0.0127464532852173
0.97249960899353 0.0738378763198853
0.782692432403564 0.0209199190139771
0.612608551979065 0.0153352022171021
0.481815338134766 0.00397932529449463
0.248530149459839 0.0232409238815308
0.298626661300659 0.0205744504928589
0.493661642074585 0.00253129005432129
0.918064117431641 0.117187023162842
0.88201117515564 0.0878552198410034
0.913094758987427 0.093158483505249
0.998777866363525 0.00448179244995117
0.0903007984161377 0.0163692235946655
0.155370593070984 0.0245665311813354
0.462382078170776 0.0098116397857666
0.996355772018433 0.0335931777954102
0.998967051506042 0.0277718305587769
0.232507705688477 0.00498807430267334
0.175982713699341 0.0050274133682251
0.182679533958435 0.0153191089630127
0.112765669822693 0.0128530263900757
0.831278204917908 0.0917230844497681
0.373279213905334 0.0176639556884766
0.800168991088867 0.0864330530166626
0.063681960105896 0.0123304128646851
0.0630213022232056 0.00732028484344482
0.0648469924926758 0.018913745880127
0.0918674468994141 0.0148248672485352
0.0758450031280518 0.0132714509963989
0.119909286499023 0.0127477645874023
0.958975553512573 0.0214395523071289
0.333296060562134 0.00727283954620361
0.939874649047852 0.00639581680297852
0.51987099647522 0.00691461563110352
0.152764320373535 0.0224722623825073
0.869127511978149 0.0808893442153931
0.914213895797729 0.0385048389434814
0.0689883232116699 0.01627516746521
0.0565135478973389 0.0119986534118652
0.129190564155579 0.00592827796936035
0.180192232131958 0.0146080255508423
0.177348136901855 0.0159413814544678
0.438848257064819 0.0127853155136108
0.772540807723999 0.0456223487854004
0.0323102474212646 0.00520896911621094
0.637512445449829 0.027513861656189
0.84334397315979 0.0281533002853394
0.974085092544556 0.030644416809082
0.991786241531372 0.0813093185424805
0.994470953941345 0.0800180435180664
0.0223524570465088 0.0342841148376465
0.216830730438232 0.0174655914306641
0.247431039810181 0.0157929658889771
0.0385797023773193 0.0159238576889038
0.231505155563354 0.0272194147109985
0.754645824432373 0.0820748805999756
0.0889896154403687 0.0249102115631104
0.108995914459229 0.012470006942749
0.227508664131165 0.0682054758071899
0.28776478767395 0.016720175743103
0.349331617355347 0.0137408971786499
0.800521612167358 0.108638286590576
0.806179285049438 0.048763632774353
0.529361486434937 0.0467779636383057
0.516839861869812 0.00318241119384766
0.902631044387817 0.0484713315963745
0.0601849555969238 0.0263985395431519
0.0845564603805542 0.0158096551895142
0.601985931396484 0.0163712501525879
0.253168225288391 0.0218336582183838
0.498071670532227 0.00765132904052734
0.935747981071472 0.0231673717498779
0.631819009780884 0.00556778907775879
0.0668625831604004 0.0224447250366211
0.714533090591431 0.0569839477539062
0.920515298843384 0.0698957443237305
0.0559074878692627 0.0223286151885986
0.0917298793792725 0.0265045166015625
0.116405010223389 0.0221267938613892
0.136713981628418 0.0222272872924805
0.14828622341156 0.0201585292816162
0.277343511581421 0.0200119018554688
0.285616159439087 0.0188682079315186
0.539655566215515 0.00468659400939941
0.730491757392883 0.0648751258850098
0.777353286743164 0.129854917526245
0.802563667297363 0.0212708711624146
0.632308721542358 0.0193520784378052
0.914877653121948 0.0970410108566284
0.0977241992950439 0.0150939226150513
0.136734366416931 0.0267972946166992
0.134058713912964 0.0236315727233887
0.284364938735962 0.0168918371200562
0.306877732276917 0.0150438547134399
0.48204779624939 0.00375139713287354
0.622927308082581 0.0150779485702515
0.545790433883667 0.0143558979034424
0.658205270767212 0.0424901247024536
0.427871704101562 0.00166833400726318
0.798019647598267 0.0581157207489014
0.0790956020355225 0.00673055648803711
0.0380772352218628 0.0256280899047852
0.0569770336151123 0.0148729085922241
0.0800075531005859 0.0122202634811401
0.104467868804932 0.0122549533843994
0.175801873207092 0.0125782489776611
0.208031415939331 0.017736554145813
0.421960830688477 0.00260090827941895
0.456872463226318 0.00732636451721191
0.0265958309173584 0.0205622911453247
0.0546077489852905 0.0183596611022949
0.0656931400299072 0.024023175239563
0.0544811487197876 0.0243252515792847
0.0886064767837524 0.0247658491134644
0.0935156345367432 0.0250283479690552
0.0681169033050537 0.0148129463195801
0.115018844604492 0.022490382194519
0.123684406280518 0.0271979570388794
0.131917715072632 0.0210112333297729
0.154377937316895 0.0259283781051636
0.148030400276184 0.0217857360839844
0.139825701713562 0.0213353633880615
0.171924114227295 0.021715521812439
0.176530003547668 0.0147199630737305
0.168880939483643 0.0217370986938477
0.224928736686707 0.0214905738830566
0.317671060562134 0.00825560092926025
0.70660936832428 0.0558962821960449
0.855456948280334 0.0987236499786377
0.888169169425964 0.0583999156951904
0.455453276634216 0.0161638259887695
0.975663900375366 0.0759968757629395
0.996622204780579 0.0501497983932495
0.996678709983826 0.0121842622756958
0.888230204582214 0.0137120485305786
0.526785612106323 0.00447428226470947
0.526764154434204 0.00241279602050781
0.67393159866333 0.0370684862136841
0.0529943704605103 0.0242706537246704
0.163344979286194 0.0139003992080688
0.1620112657547 0.0238615274429321
0.371019840240479 0.00373649597167969
0.524160027503967 0.00920999050140381
0.716258406639099 0.0635082721710205
0.76881217956543 0.0949865579605103
0.998889446258545 0.000415802001953125
0.753475189208984 0.0944502353668213
0.0295586585998535 0.00452995300292969
0.0605496168136597 0.00661003589630127
0.149384617805481 0.0412880182266235
0.442386865615845 0.00102686882019043
0.75081741809845 0.103235840797424
0.683641195297241 0.0300780534744263
0.654618620872498 0.0409221649169922
0.828387022018433 0.0399994850158691
0.981626868247986 0.0881274938583374
0.0877976417541504 0.0112833976745605
0.0679028034210205 0.0248926877975464
0.554984569549561 0.00405406951904297
0.681193947792053 0.028572678565979
0.452067375183105 0.0031815767288208
0.879743814468384 0.0099865198135376
0.98705792427063 0.100913047790527
0.0820257663726807 0.00736844539642334
0.168547630310059 0.0247106552124023
0.385346412658691 0.00502777099609375
0.0933043956756592 0.0224144458770752
0.085178017616272 0.0144481658935547
0.165890693664551 0.0234857797622681
0.665396690368652 0.0394364595413208
0.550905466079712 0.0811794996261597
0.542985916137695 0.00780725479125977
0.738351821899414 0.0818793773651123
0.359536290168762 0.00498688220977783
0.99642539024353 0.0184431076049805
0.0789847373962402 0.0195183753967285
0.22966730594635 0.0253349542617798
0.716799259185791 0.0188759565353394
0.99656343460083 0.00888597965240479
0.3809814453125 0.0155049562454224
0.361051082611084 0.0103100538253784
0.756373167037964 0.0737035274505615
0.759305715560913 0.0951274633407593
0.488986253738403 0.000207304954528809
0.882477998733521 0.106292128562927
0.9870685338974 0.0599509477615356
0.0523799657821655 0.00462532043457031
0.112274646759033 0.00612413883209229
0.628235578536987 0.0320267677307129
0.100231051445007 0.0253047943115234
0.38512909412384 0.000393271446228027
0.665169477462769 0.0325495004653931
0.637644171714783 0.0383787155151367
0.885542035102844 0.0862627029418945
0.582838654518127 0.0705870389938354
0.978918790817261 0.0867569446563721
0.996268749237061 0.0248596668243408
0.834855556488037 0.04874587059021
0.436822175979614 0.00948452949523926
0.319811105728149 0.00838863849639893
0.180600166320801 0.00686478614807129
0.158835172653198 0.0124112367630005
0.140225172042847 0.0177335739135742
0.377809286117554 0.00396645069122314
0.33050525188446 0.00444376468658447
0.576033473014832 0.0166236162185669
0.889075040817261 0.0983861684799194
0.0657542943954468 0.0134849548339844
0.795870065689087 0.0707345008850098
0.328250885009766 0.0128891468048096
0.632034659385681 0.0155094861984253
0.907353758811951 0.019463062286377
0.994580507278442 0.0647851228713989
0.0785874128341675 0.0106415748596191
0.076099157333374 0.00775492191314697
0.204657077789307 0.0196273326873779
0.0404720306396484 0.0223393440246582
0.0339893102645874 0.0191335678100586
0.0460472106933594 0.0223474502563477
0.0462310314178467 0.022587776184082
0.0565073490142822 0.0197210311889648
0.0807875394821167 0.0180114507675171
0.116862058639526 0.0404214859008789
0.167662858963013 0.0206165313720703
0.252493739128113 0.0204932689666748
0.412953853607178 0.000737190246582031
0.917327880859375 0.0511316061019897
0.46984875202179 0.00586700439453125
0.0751104354858398 0.00787210464477539
0.893671035766602 0.0733147859573364
0.996262788772583 0.0640418529510498
0.998797655105591 0.0115604400634766
0.12018346786499 0.0286257266998291
0.0842556953430176 0.0130159854888916
0.254173755645752 0.00748705863952637
0.396815538406372 0.00338912010192871
0.0459389686584473 0.00598561763763428
0.108698010444641 0.0126614570617676
0.0878231525421143 0.012242317199707
0.0892634391784668 0.00802361965179443
0.0790657997131348 0.0257943868637085
0.148540735244751 0.0234378576278687
0.217504501342773 0.0217845439910889
0.294626235961914 0.00477588176727295
0.28480076789856 0.0101732015609741
0.382896900177002 0.00334811210632324
0.418926239013672 0.00578391551971436
0.590625405311584 0.00471854209899902
0.611205101013184 0.0246609449386597
0.78794276714325 0.0704004764556885
0.526983499526978 0.0349259376525879
0.995951056480408 0.0436645746231079
0.997154831886292 0.0143237113952637
0.287012696266174 0.0149784088134766
0.0796337127685547 0.0257289409637451
0.305180788040161 0.0079728364944458
0.319488525390625 0.0103902816772461
0.432032585144043 0.000161170959472656
0.413049221038818 0.0241180658340454
0.92674446105957 0.0142279863357544
0.916726350784302 0.025992751121521
0.816823244094849 0.0230748653411865
0.676701784133911 0.0487383604049683
0.557620167732239 0.053307056427002
0.467768907546997 0.0174663066864014
0.737549066543579 0.0234775543212891
0.779584169387817 0.0103039741516113
0.889338970184326 0.0382144451141357
0.911184787750244 0.0346895456314087
0.973728656768799 0.0365533828735352
0.997070670127869 0.0234706401824951
0.997073411941528 0.000495553016662598
0.266370058059692 0.01056969165802
0.0616130828857422 0.0079420804977417
0.0749270915985107 0.00753998756408691
0.0522065162658691 0.0175976753234863
0.62621283531189 0.00281989574432373
0.994517087936401 0.100279927253723
0.0476582050323486 0.00563490390777588
0.546779274940491 0.0120503902435303
0.83557140827179 0.0248798131942749
0.0837166309356689 0.00704216957092285
0.364347100257874 0.0025712251663208
0.465203762054443 0.00971066951751709
0.604246616363525 0.00036466121673584
0.676887989044189 0.0403205156326294
0.724613904953003 0.0576605796813965
0.996138095855713 0.128690838813782
0.999069571495056 0.0218822956085205
0.178215026855469 0.0171542167663574
0.314101696014404 0.00131523609161377
0.767136454582214 0.0395668745040894
0.784827947616577 0.0524399280548096
0.0298647880554199 0.015974760055542
0.472470283508301 0.00283777713775635
0.274611115455627 0.011902928352356
0.973106861114502 0.0715372562408447
0.0478658676147461 0.0145319700241089
0.0614267587661743 0.00808262825012207
0.0742384195327759 0.0147167444229126
0.0923621654510498 0.0252267122268677
0.269269108772278 0.0213477611541748
0.276716232299805 0.0205180644989014
0.647180080413818 0.0202465057373047
0.661584258079529 0.0287574529647827
0.889477729797363 0.0558103322982788
0.537699937820435 0.0792238712310791
0.620713949203491 0.0815281867980957
0.979411363601685 0.0507615804672241
0.993926525115967 0.065390944480896
0.996945142745972 0.00548696517944336
0.7985520362854 0.0210943222045898
0.719303846359253 0.0174738168716431
0.996740460395813 0.00587832927703857
0.981845378875732 0.0757290124893188
0.176119327545166 0.0200732946395874
0.224609375 0.0180703401565552
0.366362333297729 0.0108524560928345
0.501949548721313 0.000750899314880371
0.574245452880859 0.0155736207962036
0.588918447494507 0.0105684995651245
0.667311191558838 0.0321599245071411
0.681236982345581 0.0379525423049927
0.712151885032654 0.0657413005828857
0.722643852233887 0.0733389854431152
0.761701822280884 0.102559804916382
0.864460945129395 0.0591082572937012
0.838465452194214 0.0468251705169678
0.72913670539856 0.0137728452682495
0.59933602809906 0.0707356929779053
0.561719298362732 0.00200140476226807
0.941377520561218 0.004524827003479
0.99163818359375 0.10983669757843
0.101582765579224 0.0155624151229858
0.0799069404602051 0.0284180641174316
0.0815525054931641 0.0194889307022095
0.247873783111572 0.0196975469589233
0.269523978233337 0.015245795249939
0.465017199516296 0.0104389190673828
0.597988486289978 0.0236421823501587
0.930375814437866 0.0317860841751099
0.859860301017761 0.0639258623123169
0.111135959625244 0.0174287557601929
0.15334689617157 0.016579270362854
0.886414766311646 0.0399680137634277
0.430483341217041 0.0102932453155518
0.63819432258606 0.076774001121521
0.891656994819641 0.00040280818939209
0.164616823196411 0.0240298509597778
0.799359083175659 0.0109177827835083
0.167767643928528 0.0143630504608154
0.0516742467880249 0.0171509981155396
0.159861922264099 0.0193140506744385
0.193630814552307 0.015262246131897
0.355688691139221 0.0108065605163574
0.200541734695435 0.0193430185317993
0.633920907974243 0.0137604475021362
0.267819881439209 0.0265573263168335
0.56041955947876 0.00323605537414551
0.655169486999512 0.0114604234695435
0.929185390472412 0.012798547744751
};
\addplot [line width=2pt, color0, dashed]
table {%
0.243196487426758 0
0.243196487426758 0.149999976158142
};
\addplot [line width=2pt, color0, dashed]
table {%
0.579921007156372 0
0.579921007156372 0.149999976158142
};
\addplot [line width=2pt, color0, dashed]
table {%
0.849133014678955 0
0.849133014678955 0.149999976158142
};
\end{axis}

\end{tikzpicture}


==> images/bayesian/covariate_shift/lr_dependent_cls-00_iou0.50_2d_cx_cy-02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}}}

\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={relative cx},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={relative cy},
ymin=0, ymax=1,
ticks=none,
axis line style={draw=none}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {images/bayesian/covariate_shift/lr_dependent_cls-00_iou0.50_2d_cx_cy-02-000.png};
\end{axis}

\end{tikzpicture}


==> images/bayesian/covariate_shift/lr_dependent_cls-00_iou0.50_2d_cx_cy-03.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}}}

\begin{axis}[
width=\linewidth,
height=0.8\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={relative cx},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={relative cy},
ymin=0, ymax=1,
ticks=none,
axis line style={draw=none}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {images/bayesian/covariate_shift/lr_dependent_cls-00_iou0.50_2d_cx_cy-03-000.png};
\end{axis}

\end{tikzpicture}


==> images/bayesian/distribution/distribution.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}

\begin{axis}[
width=\textwidth,
height=0.35\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=24.0975229811888,
ytick style={color=black},
ytick={},
yticklabels={},
ytick style={draw=none},
legend style={
    legend cell align=left,
},
legend pos=north west,
]
%\addlegendimage{area legend, color=blue}
\addlegendimage{area legend, black, fill=blue}
\addlegendentry{Distribution of Sample 1 within HPDI}

\addlegendimage{area legend, black, fill=red}
\addlegendentry{Distribution of Sample 2 within HPDI}

\addlegendimage{area legend, black, fill=white!50.1960784313725!black}
\addlegendentry{Probability mass out of HPDI}

\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.829999983310699,0) rectangle (axis cs:0.836666643619537,0.150000143051284);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.850000023841858,0) rectangle (axis cs:0.856666684150696,0.300000286102568);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.870000004768372,0) rectangle (axis cs:0.876666665077209,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.876666665077209,0) rectangle (axis cs:0.883333325386047,0.300000286102568);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.883333325386047,0) rectangle (axis cs:0.889999985694885,0.900000858307703);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.889999985694885,0) rectangle (axis cs:0.896666646003723,1.20000114441027);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.896666646003723,0) rectangle (axis cs:0.903333365917206,1.94998442543071);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.903333365917206,0) rectangle (axis cs:0.910000026226044,2.25000214576926);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.910000026226044,0) rectangle (axis cs:0.916666686534882,3.30000314712825);
\draw[draw=black,fill=blue] (axis cs:0.916666686534882,0) rectangle (axis cs:0.923333346843719,7.05000672341034);
\draw[draw=black,fill=blue] (axis cs:0.923333346843719,0) rectangle (axis cs:0.930000007152557,8.10000772476933);
\draw[draw=black,fill=blue] (axis cs:0.930000007152557,0) rectangle (axis cs:0.936666667461395,12.4500118732566);
\draw[draw=black,fill=blue] (axis cs:0.936666667461395,0) rectangle (axis cs:0.943333327770233,16.2000154495387);
\draw[draw=black,fill=blue] (axis cs:0.943333327770233,0) rectangle (axis cs:0.949999988079071,19.3500184536156);
\draw[draw=black,fill=blue] (axis cs:0.949999988079071,0) rectangle (axis cs:0.956666648387909,21.9000208854874);
\draw[draw=black,fill=blue] (axis cs:0.956666648387909,0) rectangle (axis cs:0.963333308696747,22.9500218868464);
\draw[draw=black,fill=blue] (axis cs:0.963333249092102,0) rectangle (axis cs:0.969999969005585,20.099839462132);
\draw[draw=black,fill=blue] (axis cs:0.970000028610229,0) rectangle (axis cs:0.976666688919067,8.25000786782061);
\draw[draw=black,fill=blue] (axis cs:0.976666688919067,0) rectangle (axis cs:0.983333349227905,2.70000257492311);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.430000007152557,0) rectangle (axis cs:0.436666667461395,0.150000143051284);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.443333327770233,0) rectangle (axis cs:0.450000017881393,0.299998945001498);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.450000017881393,0) rectangle (axis cs:0.456666678190231,0.150000143051284);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.456666678190231,0) rectangle (axis cs:0.463333338499069,0.150000143051284);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.463333338499069,0) rectangle (axis cs:0.469999998807907,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.469999998807907,0) rectangle (axis cs:0.476666659116745,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.476666629314423,0) rectangle (axis cs:0.483333319425583,0.599997890002995);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.483333349227905,0) rectangle (axis cs:0.490000009536743,0.900000858307703);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.490000009536743,0) rectangle (axis cs:0.496666669845581,1.95000185966669);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.496666669845581,0) rectangle (axis cs:0.503333330154419,2.25000214576926);
\draw[draw=black,fill=red] (axis cs:0.503333330154419,0) rectangle (axis cs:0.509999990463257,0.600000572205136);
\draw[draw=black,fill=red] (axis cs:0.509999990463257,0) rectangle (axis cs:0.516666650772095,1.65000157356412);
\draw[draw=black,fill=red] (axis cs:0.516666650772095,0) rectangle (axis cs:0.523333311080933,5.70000543594879);
\draw[draw=black,fill=red] (axis cs:0.523333311080933,0) rectangle (axis cs:0.530000030994415,2.39998083129934);
\draw[draw=black,fill=red] (axis cs:0.530000030994415,0) rectangle (axis cs:0.536666691303253,6.60000629425649);
\draw[draw=black,fill=red] (axis cs:0.536666691303253,0) rectangle (axis cs:0.543333351612091,6.15000586510264);
\draw[draw=black,fill=red] (axis cs:0.543333351612091,0) rectangle (axis cs:0.550000011920929,6.45000615120521);
\draw[draw=black,fill=red] (axis cs:0.550000011920929,0) rectangle (axis cs:0.556666672229767,9.45000901223088);
\draw[draw=black,fill=red] (axis cs:0.556666672229767,0) rectangle (axis cs:0.563333332538605,9.15000872612832);
\draw[draw=black,fill=red] (axis cs:0.563333332538605,0) rectangle (axis cs:0.569999992847443,9.15000872612832);
\draw[draw=black,fill=red] (axis cs:0.569999992847443,0) rectangle (axis cs:0.576666653156281,11.100010585795);
\draw[draw=black,fill=red] (axis cs:0.576666653156281,0) rectangle (axis cs:0.583333313465118,10.5000100135899);
\draw[draw=black,fill=red] (axis cs:0.583333313465118,0) rectangle (axis cs:0.589999973773956,8.70000829697446);
\draw[draw=black,fill=red] (axis cs:0.589999914169312,0) rectangle (axis cs:0.596666634082794,8.39993290954769);
\draw[draw=black,fill=red] (axis cs:0.596666693687439,0) rectangle (axis cs:0.603333353996277,7.05000672341034);
\draw[draw=black,fill=red] (axis cs:0.603333353996277,0) rectangle (axis cs:0.610000014305115,8.4000080108719);
\draw[draw=black,fill=red] (axis cs:0.610000014305115,0) rectangle (axis cs:0.616666674613953,6.45000615120521);
\draw[draw=black,fill=red] (axis cs:0.616666674613953,0) rectangle (axis cs:0.623333334922791,6.15000586510264);
\draw[draw=black,fill=red] (axis cs:0.623333334922791,0) rectangle (axis cs:0.629999995231628,3.90000371933338);
\draw[draw=black,fill=red] (axis cs:0.629999995231628,0) rectangle (axis cs:0.636666655540466,3.60000343323081);
\draw[draw=black,fill=red] (axis cs:0.636666655540466,0) rectangle (axis cs:0.643333315849304,3.00000286102568);
\draw[draw=black,fill=red] (axis cs:0.643333315849304,0) rectangle (axis cs:0.649999976158142,2.25000214576926);
\draw[draw=black,fill=red] (axis cs:0.649999976158142,0) rectangle (axis cs:0.656666696071625,1.79998562347451);
\draw[draw=black,fill=red] (axis cs:0.656666696071625,0) rectangle (axis cs:0.663333356380463,1.50000143051284);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.663333356380463,0) rectangle (axis cs:0.670000016689301,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.670000016689301,0) rectangle (axis cs:0.676666676998138,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.676666676998138,0) rectangle (axis cs:0.683333337306976,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.683333337306976,0) rectangle (axis cs:0.689999997615814,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.689999997615814,0) rectangle (axis cs:0.696666657924652,0.450000429153852);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.696666657924652,0) rectangle (axis cs:0.70333331823349,0.150000143051284);
\draw[draw=black,fill=white!50.1960784313725!black] (axis cs:0.709999918937683,0) rectangle (axis cs:0.716666638851166,0.149998801956209);
\end{axis}

\end{tikzpicture}


==> images/confidence/blockimage/blockimage.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blockimage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.62627837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20445695)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/confidence/blockimage/blockimage.pdf}}%
    \put(0.23982097,0.11327765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object \\Detector\end{tabular}}}}%
    \put(0.47390567,0.1666487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Classification\\Branch\end{tabular}}}}%
    \put(0.47300713,0.06590605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regression\\Branch\end{tabular}}}}%
    \put(0.91962837,0.17853057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Standard\\Calibration\end{tabular}}}}%
    \put(0.92037534,0.05371661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Box-sensitive\\Calibration\end{tabular}}}}%
    \put(0.77505624,0.18120509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{confidence only}\end{tabular}}}}%
    \put(0.77901419,0.02477165){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{confidence \textbf{and}}\end{tabular}}}}%
    \put(0.77901419,0.005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{box information}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/confidence/blockimage_thesis/blockimage.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blockimage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{\linewidth}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.36990827)%
\lineheight{1}%
\setlength\tabcolsep{0pt}%
\put(0.07,0.29654391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Detection}\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=1]{images/confidence/blockimage_thesis/blockimage.pdf}}%
\put(0.055,0.21961665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classification Branch\\- Confidence -\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=2]{images/confidence/blockimage_thesis/blockimage.pdf}}%
\put(0.045,0.10767145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Probabilistic Regression\\- Mean \& Uncertainty -\end{tabular}}}}%
\put(0.445,0.29654222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Calibration}\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=3]{images/confidence/blockimage_thesis/blockimage.pdf}}%
\put(0.41,0.21961495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic Confidence\\Calibration (\chapref{chapter:confidence})\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=4]{images/confidence/blockimage_thesis/blockimage.pdf}}%
\put(0.41,0.10766974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Spatial Uncertainty\\Calibration (\chapref{chapter:regression})\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=5]{images/confidence/blockimage_thesis/blockimage.pdf}}%
\put(0.78,0.33417305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Tracking}\\\textbf{(\chapref{chapter:tracking})}\\\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=6]{images/confidence/blockimage_thesis/blockimage.pdf}}%
\put(0.725,0.15180313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Existence Estimation\\- Discrete Bayes Filter -\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=7]{images/regression/blockimage_thesis/blockimage.pdf}}%
\put(0.7425,0.05857091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object State Estimation\\- Kalman Filter -\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=8]{images/regression/blockimage_thesis/blockimage.pdf}}%
\put(0.765,0.24621052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Initialization\\and Association\end{tabular}}}}%
\put(0,0){\includegraphics[width=\unitlength,page=9]{images/regression/blockimage_thesis/blockimage.pdf}}%
\end{picture}%
\endgroup%


==> images/confidence/qualitative/default_2d.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
%\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.0ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-}, every non boxed y axis/.append style={y axis line style=-}}

\begin{axis}[
width=0.35\textwidth,
colorbar horizontal,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
	rgb(0pt)=(0,0,0.5);
	rgb(22pt)=(0,0,1);
	rgb(25pt)=(0,0,1);
	rgb(68pt)=(0,0.86,1);
	rgb(70pt)=(0,0.9,0.967741935483871);
	rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
	rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
	rgb(130pt)=(0.967741935483871,0.962962962962963,0);
	rgb(132pt)=(1,0.925925925925926,0);
	rgb(178pt)=(1,0.0740740740740741,0);
	rgb(182pt)=(0.909090909090909,0,0);
	rgb(200pt)=(0.5,0,0)
},
colorbar style={
	title style={at={(0.5,0)},anchor=north,yshift=3em},
	title=(a) Uncalibrated,
	xticklabels={0, 0\%, 5\%, 10\%, 15\%, 20\%, 25\%},
	x tick scale label style={yshift=0.5cm},
	at={(1,1.03)},anchor=south east,
	width=1.0*\pgfkeysvalueof{/pgfplots/parent axis width},
	xticklabel pos=upper,
},
point meta max=0.1,
point meta min=0,
tick align=outside,
tick pos=left,
%title style={at={(0.5,0)},anchor=north,yshift=-3em},
%title={(a) Uncalibrated},
x grid style={white!69.0196078431373!black},
xlabel={$c_x$ position},
xmin=0, xmax=14,
xtick style={color=black},
xtick={0,3.5,7,10.5,14},
xticklabels={0.0,0.25,0.5,0.75,1.0},
y grid style={white!69.0196078431373!black},
ylabel={$c_y$ position},
ymin=0, ymax=14,
ytick style={color=black},
ytick={0,3.5,7,10.5,14},
yticklabels={0.0,0.25,0.5,0.75,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=14.5, ymin=-0.5, ymax=14.5] {images/confidence/qualitative/ece_heatmap_default_cleared.png};
\end{axis}

\end{tikzpicture}


==> images/confidence/qualitative/lr_2d.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
%\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.0ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-}, every non boxed y axis/.append style={y axis line style=-}}

\begin{axis}[
width=0.35\textwidth,
colorbar horizontal,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
	rgb(0pt)=(0,0,0.5);
	rgb(22pt)=(0,0,1);
	rgb(25pt)=(0,0,1);
	rgb(68pt)=(0,0.86,1);
	rgb(70pt)=(0,0.9,0.967741935483871);
	rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
	rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
	rgb(130pt)=(0.967741935483871,0.962962962962963,0);
	rgb(132pt)=(1,0.925925925925926,0);
	rgb(178pt)=(1,0.0740740740740741,0);
	rgb(182pt)=(0.909090909090909,0,0);
	rgb(200pt)=(0.5,0,0)
},
colorbar style={
	title style={at={(0.5,0)},anchor=north,yshift=3em},
	title=(b) After standard calibration,
	xticklabels={0, 0\%, 5\%, 10\%, 15\%, 20\%, 25\%},
	x tick scale label style={yshift=0.5cm},
	at={(1,1.03)},anchor=south east,
	width=1.0*\pgfkeysvalueof{/pgfplots/parent axis width},
	xticklabel pos=upper,
},
point meta max=0.1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$c_x$ position},
xmin=0, xmax=14,
xtick style={color=black},
xtick={0,3.5,7,10.5,14},
xticklabels={0.0,0.25,0.5,0.75,1.0},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymin=0, ymax=14,
ytick style={color=black},
%ytick={0,3.5,7,10.5,14},
ytick={},
%yticklabels={0.0,0.25,0.5,0.75,1.0},
yticklabels={},
ytick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=14.5, ymin=-0.5, ymax=14.5] {images/confidence/qualitative/ece_heatmap_lr_cleared.png};
\end{axis}

\end{tikzpicture}


==> images/confidence/qualitative/lr_dependent_2d.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
%\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.0ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-}, every non boxed y axis/.append style={y axis line style=-}}

\begin{axis}[
width=0.35\textwidth,
colorbar horizontal,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
	rgb(0pt)=(0,0,0.5);
	rgb(22pt)=(0,0,1);
	rgb(25pt)=(0,0,1);
	rgb(68pt)=(0,0.86,1);
	rgb(70pt)=(0,0.9,0.967741935483871);
	rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
	rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
	rgb(130pt)=(0.967741935483871,0.962962962962963,0);
	rgb(132pt)=(1,0.925925925925926,0);
	rgb(178pt)=(1,0.0740740740740741,0);
	rgb(182pt)=(0.909090909090909,0,0);
	rgb(200pt)=(0.5,0,0)
},
colorbar style={
	title style={at={(0.5,0)},anchor=north,yshift=3em},
	title=(c) After position-dependent calibration,
	xticklabels={0, 0\%, 5\%, 10\%, 15\%, 20\%, 25\%},
	x tick scale label style={yshift=0.5cm},
	at={(1,1.03)},anchor=south east,
	width=1.0*\pgfkeysvalueof{/pgfplots/parent axis width},
	xticklabel pos=upper,
},
point meta max=0.1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$c_x$ position},
xmin=0, xmax=14,
xtick style={color=black},
xtick={0,3.5,7,10.5,14},
xticklabels={0.0,0.25,0.5,0.75,1.0},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymin=0, ymax=14,
ytick style={color=black},
%ytick={0,3.5,7,10.5,14},
ytick={},
%yticklabels={0.0,0.25,0.5,0.75,1.0},
yticklabels={},
ytick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=14.5, ymin=-0.5, ymax=14.5] {images/confidence/qualitative/ece_heatmap_dependent_lr_cleared.png};
\end{axis}

\end{tikzpicture}


==> images/introduction/blockimage/blockimage.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blockimage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\linewidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36990827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07,0.29654391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Detection}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/introduction/blockimage/blockimage.pdf}}%
    \put(0.055,0.21961665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classification Branch\\- Confidence -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/introduction/blockimage/blockimage.pdf}}%
    \put(0.045,0.10767145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Probabilistic Regression\\- Mean \& Uncertainty -\end{tabular}}}}%
    \put(0.445,0.29654222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Calibration}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/introduction/blockimage/blockimage.pdf}}%
    \put(0.41,0.21961495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic Confidence\\Calibration (\chapref{chapter:confidence})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/introduction/blockimage/blockimage.pdf}}%
    \put(0.41,0.10766974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Spatial Uncertainty\\Calibration (\chapref{chapter:regression})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/introduction/blockimage/blockimage.pdf}}%
    \put(0.78,0.33417305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Tracking}\\\textbf{(\chapref{chapter:tracking})}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/introduction/blockimage/blockimage.pdf}}%
    \put(0.725,0.15180313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Existence Estimation\\- Discrete Bayes Filter -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.7425,0.05857091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object State Estimation\\- Kalman Filter -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.765,0.24621052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Initialization\\and Association\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/regression/blockimage_thesis/blockimage.pdf}}%
  \end{picture}%
\endgroup%


==> images/regression/artificial/artificial_0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}}}

\begin{axis}[
height=0.4\textwidth,
tick pos=left,
width=1.068\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
xlabel={$x$ value (function input)},
ylabel={$y = \cos(x)$ (function output)},
ymajorgrids,
ymin=-3.5, ymax=4.5,
legend pos=north west,
legend cell align={left},
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,0.882824282527556)
--(axis cs:-5,-0.315499911601104)
--(axis cs:-4.97995991983968,-0.549797459197692)
--(axis cs:-4.95991983967936,-0.340436313381687)
--(axis cs:-4.93987975951904,-0.538140999694881)
--(axis cs:-4.91983967935872,-0.253489209600005)
--(axis cs:-4.8997995991984,-0.336440415920263)
--(axis cs:-4.87975951903808,-0.41066818510745)
--(axis cs:-4.85971943887776,-0.42882348119246)
--(axis cs:-4.83967935871743,-0.560348381803425)
--(axis cs:-4.81963927855711,-0.445921315887009)
--(axis cs:-4.79959919839679,-0.617624200263515)
--(axis cs:-4.77955911823647,-0.606935989876991)
--(axis cs:-4.75951903807615,-0.528241209366237)
--(axis cs:-4.73947895791583,-0.561672295477684)
--(axis cs:-4.71943887775551,-0.656865596738576)
--(axis cs:-4.69939879759519,-0.453005511817472)
--(axis cs:-4.67935871743487,-0.782422340625436)
--(axis cs:-4.65931863727455,-0.73295438329066)
--(axis cs:-4.63927855711423,-0.782940475829652)
--(axis cs:-4.61923847695391,-0.725019193626301)
--(axis cs:-4.59919839679359,-0.569592112626992)
--(axis cs:-4.57915831663327,-0.710606344739075)
--(axis cs:-4.55911823647295,-0.730579803106948)
--(axis cs:-4.53907815631263,-0.715675102009704)
--(axis cs:-4.51903807615231,-0.615677812535267)
--(axis cs:-4.49899799599198,-0.926157418009895)
--(axis cs:-4.47895791583166,-0.68767513508196)
--(axis cs:-4.45891783567134,-0.911301136926649)
--(axis cs:-4.43887775551102,-0.970499670992821)
--(axis cs:-4.4188376753507,-0.961599484213179)
--(axis cs:-4.39879759519038,-1.11410241816574)
--(axis cs:-4.37875751503006,-0.781167397175612)
--(axis cs:-4.35871743486974,-1.11414860665123)
--(axis cs:-4.33867735470942,-0.788290205952859)
--(axis cs:-4.3186372745491,-1.01483410704495)
--(axis cs:-4.29859719438878,-0.97952778203907)
--(axis cs:-4.27855711422846,-1.04711560623171)
--(axis cs:-4.25851703406814,-0.999796118733523)
--(axis cs:-4.23847695390782,-0.945947726803675)
--(axis cs:-4.2184368737475,-0.893186275802166)
--(axis cs:-4.19839679358717,-1.11594106342584)
--(axis cs:-4.17835671342685,-1.26678284200841)
--(axis cs:-4.15831663326653,-1.09083947234445)
--(axis cs:-4.13827655310621,-1.04594772895559)
--(axis cs:-4.11823647294589,-1.00413594983646)
--(axis cs:-4.09819639278557,-1.02259326334889)
--(axis cs:-4.07815631262525,-1.09481417597426)
--(axis cs:-4.05811623246493,-1.06092286598511)
--(axis cs:-4.03807615230461,-1.14456197335863)
--(axis cs:-4.01803607214429,-1.07830325667976)
--(axis cs:-3.99799599198397,-1.09334995326578)
--(axis cs:-3.97795591182365,-1.43349213238586)
--(axis cs:-3.95791583166333,-1.1627843142181)
--(axis cs:-3.93787575150301,-1.34073054846491)
--(axis cs:-3.91783567134269,-1.44281941898387)
--(axis cs:-3.89779559118236,-1.32634179592308)
--(axis cs:-3.87775551102204,-1.21533120024455)
--(axis cs:-3.85771543086172,-1.24764666939639)
--(axis cs:-3.8376753507014,-1.35662222555936)
--(axis cs:-3.81763527054108,-1.40848534448555)
--(axis cs:-3.79759519038076,-1.34734476479531)
--(axis cs:-3.77755511022044,-1.53706871149818)
--(axis cs:-3.75751503006012,-1.53628450406241)
--(axis cs:-3.7374749498998,-1.62014897457853)
--(axis cs:-3.71743486973948,-1.26185306145702)
--(axis cs:-3.69739478957916,-1.6290111606892)
--(axis cs:-3.67735470941884,-1.43252280780523)
--(axis cs:-3.65731462925852,-1.64234885028034)
--(axis cs:-3.6372745490982,-1.57491795119124)
--(axis cs:-3.61723446893788,-1.7062234644195)
--(axis cs:-3.59719438877756,-1.62143695601764)
--(axis cs:-3.57715430861723,-1.46775225630426)
--(axis cs:-3.55711422845691,-1.53216320332566)
--(axis cs:-3.53707414829659,-1.48880084777631)
--(axis cs:-3.51703406813627,-1.49161589922917)
--(axis cs:-3.49699398797595,-1.45600774810579)
--(axis cs:-3.47695390781563,-1.55945452029751)
--(axis cs:-3.45691382765531,-1.64225083692062)
--(axis cs:-3.43687374749499,-1.48197982384885)
--(axis cs:-3.41683366733467,-1.58920513840768)
--(axis cs:-3.39679358717435,-1.42709434896804)
--(axis cs:-3.37675350701403,-1.44942080685612)
--(axis cs:-3.35671342685371,-1.40741142773253)
--(axis cs:-3.33667334669339,-1.79142322107968)
--(axis cs:-3.31663326653307,-1.39752030208252)
--(axis cs:-3.29659318637275,-1.47265933230101)
--(axis cs:-3.27655310621242,-1.65413908528697)
--(axis cs:-3.2565130260521,-1.43807759484836)
--(axis cs:-3.23647294589178,-1.76936331292239)
--(axis cs:-3.21643286573146,-1.70433164164085)
--(axis cs:-3.19639278557114,-1.80710476762396)
--(axis cs:-3.17635270541082,-1.6193558797252)
--(axis cs:-3.1563126252505,-1.53463509185943)
--(axis cs:-3.13627254509018,-1.63716125753758)
--(axis cs:-3.11623246492986,-1.79365699018304)
--(axis cs:-3.09619238476954,-1.62432707624721)
--(axis cs:-3.07615230460922,-1.51895206500479)
--(axis cs:-3.0561122244489,-1.76836032409546)
--(axis cs:-3.03607214428858,-1.55858925726921)
--(axis cs:-3.01603206412826,-1.40390987879072)
--(axis cs:-2.99599198396794,-1.50248374379054)
--(axis cs:-2.97595190380762,-1.52838820040087)
--(axis cs:-2.95591182364729,-1.74716500160137)
--(axis cs:-2.93587174348697,-1.57867003256285)
--(axis cs:-2.91583166332665,-1.56865770301257)
--(axis cs:-2.89579158316633,-1.51936587373684)
--(axis cs:-2.87575150300601,-1.73823191231107)
--(axis cs:-2.85571142284569,-1.75923460262043)
--(axis cs:-2.83567134268537,-1.77266189251072)
--(axis cs:-2.81563126252505,-1.51347777448827)
--(axis cs:-2.79559118236473,-1.74924247576452)
--(axis cs:-2.77555110220441,-1.67059637580926)
--(axis cs:-2.75551102204409,-1.61545751703617)
--(axis cs:-2.73547094188377,-1.4305750874227)
--(axis cs:-2.71543086172345,-1.41078262171322)
--(axis cs:-2.69539078156313,-1.38158715666752)
--(axis cs:-2.67535070140281,-1.68392725275415)
--(axis cs:-2.65531062124249,-1.41621820096457)
--(axis cs:-2.63527054108216,-1.47206589683236)
--(axis cs:-2.61523046092184,-1.4789758807567)
--(axis cs:-2.59519038076152,-1.58560748619859)
--(axis cs:-2.5751503006012,-1.60218960492069)
--(axis cs:-2.55511022044088,-1.30129453739309)
--(axis cs:-2.53507014028056,-1.40839739988857)
--(axis cs:-2.51503006012024,-1.56785449718643)
--(axis cs:-2.49498997995992,-1.54573488542574)
--(axis cs:-2.4749498997996,-1.23922936480088)
--(axis cs:-2.45490981963928,-1.24887360380399)
--(axis cs:-2.43486973947896,-1.29679790232473)
--(axis cs:-2.41482965931864,-1.18953122162611)
--(axis cs:-2.39478957915832,-1.31970480134499)
--(axis cs:-2.374749498998,-1.17557192996166)
--(axis cs:-2.35470941883768,-1.35092799700678)
--(axis cs:-2.33466933867735,-1.2043244955066)
--(axis cs:-2.31462925851703,-1.3335881305944)
--(axis cs:-2.29458917835671,-1.12177293654705)
--(axis cs:-2.27454909819639,-1.45959335889046)
--(axis cs:-2.25450901803607,-1.42637064751567)
--(axis cs:-2.23446893787575,-1.18833960539138)
--(axis cs:-2.21442885771543,-1.11090562398741)
--(axis cs:-2.19438877755511,-1.09813573208572)
--(axis cs:-2.17434869739479,-1.17756211164251)
--(axis cs:-2.15430861723447,-0.978617433313655)
--(axis cs:-2.13426853707415,-1.20839356057781)
--(axis cs:-2.11422845691383,-1.09618976219567)
--(axis cs:-2.09418837675351,-1.06622900883923)
--(axis cs:-2.07414829659319,-1.22639960395825)
--(axis cs:-2.05410821643287,-1.16749256074646)
--(axis cs:-2.03406813627255,-1.2505257047477)
--(axis cs:-2.01402805611222,-0.984795455328165)
--(axis cs:-1.9939879759519,-1.19096765549121)
--(axis cs:-1.97394789579158,-1.12015342732301)
--(axis cs:-1.95390781563126,-0.931999414262739)
--(axis cs:-1.93386773547094,-1.02199765749551)
--(axis cs:-1.91382765531062,-0.866220596773729)
--(axis cs:-1.8937875751503,-1.08818292345299)
--(axis cs:-1.87374749498998,-0.755783301190327)
--(axis cs:-1.85370741482966,-0.777721454775626)
--(axis cs:-1.83366733466934,-0.746333152121656)
--(axis cs:-1.81362725450902,-0.817394560045714)
--(axis cs:-1.7935871743487,-0.938615541724363)
--(axis cs:-1.77354709418838,-0.829249324841854)
--(axis cs:-1.75350701402806,-0.793448254084118)
--(axis cs:-1.73346693386774,-0.573392046329163)
--(axis cs:-1.71342685370742,-0.728291718124718)
--(axis cs:-1.69338677354709,-0.559631191659157)
--(axis cs:-1.67334669338677,-0.599220650608222)
--(axis cs:-1.65330661322645,-0.877042992146391)
--(axis cs:-1.63326653306613,-0.562217618408906)
--(axis cs:-1.61322645290581,-0.806590747239211)
--(axis cs:-1.59318637274549,-0.763762100561172)
--(axis cs:-1.57314629258517,-0.47900643662779)
--(axis cs:-1.55310621242485,-0.642601092462188)
--(axis cs:-1.53306613226453,-0.421053875859695)
--(axis cs:-1.51302605210421,-0.652792629809825)
--(axis cs:-1.49298597194389,-0.59561457936764)
--(axis cs:-1.47294589178357,-0.647399067222525)
--(axis cs:-1.45290581162325,-0.490725132697453)
--(axis cs:-1.43286573146293,-0.649923714074778)
--(axis cs:-1.41282565130261,-0.274191879845857)
--(axis cs:-1.39278557114228,-0.354580996363445)
--(axis cs:-1.37274549098196,-0.508493977404285)
--(axis cs:-1.35270541082164,-0.366779363788868)
--(axis cs:-1.33266533066132,-0.246446544442539)
--(axis cs:-1.312625250501,-0.19998723322951)
--(axis cs:-1.29258517034068,-0.472678177722633)
--(axis cs:-1.27254509018036,-0.311927044622841)
--(axis cs:-1.25250501002004,-0.461076121611051)
--(axis cs:-1.23246492985972,-0.380838184490908)
--(axis cs:-1.2124248496994,-0.228948678180727)
--(axis cs:-1.19238476953908,-0.195361271835748)
--(axis cs:-1.17234468937876,-0.235259068211956)
--(axis cs:-1.15230460921844,-0.370423985111565)
--(axis cs:-1.13226452905812,-0.289781595194623)
--(axis cs:-1.1122244488978,0.0293356075704302)
--(axis cs:-1.09218436873748,-0.23611287667781)
--(axis cs:-1.07214428857715,-0.311085024402346)
--(axis cs:-1.05210420841683,-0.207617631499374)
--(axis cs:-1.03206412825651,0.0290476172453871)
--(axis cs:-1.01202404809619,-0.0798969384303737)
--(axis cs:-0.991983967935872,0.0781168985899288)
--(axis cs:-0.971943887775551,0.00485790072085601)
--(axis cs:-0.95190380761523,-0.216435048449395)
--(axis cs:-0.93186372745491,-0.194549983940171)
--(axis cs:-0.91182364729459,0.0847852410920884)
--(axis cs:-0.891783567134269,0.0771508211205418)
--(axis cs:-0.871743486973948,-0.0145360146949095)
--(axis cs:-0.851703406813628,-0.14859059504138)
--(axis cs:-0.831663326653307,0.201656109305895)
--(axis cs:-0.811623246492986,0.171460853426857)
--(axis cs:-0.791583166332665,-0.067711858994663)
--(axis cs:-0.771543086172345,0.103349531576144)
--(axis cs:-0.751503006012024,-0.050214724344458)
--(axis cs:-0.731462925851703,0.25669717108175)
--(axis cs:-0.711422845691383,0.127179778528801)
--(axis cs:-0.691382765531062,0.224985242381356)
--(axis cs:-0.671342685370742,0.241607219624054)
--(axis cs:-0.651302605210421,0.200319598942171)
--(axis cs:-0.631262525050101,0.217982394545053)
--(axis cs:-0.61122244488978,0.260787872174143)
--(axis cs:-0.591182364729459,0.0428206225163744)
--(axis cs:-0.571142284569138,0.129167586581639)
--(axis cs:-0.551102204408818,0.141557412556202)
--(axis cs:-0.531062124248497,0.331839940722196)
--(axis cs:-0.511022044088176,0.223469846024564)
--(axis cs:-0.490981963927856,0.150247859676608)
--(axis cs:-0.470941883767535,0.152770493988144)
--(axis cs:-0.450901803607215,0.347165531544388)
--(axis cs:-0.430861723446894,0.180399565762592)
--(axis cs:-0.410821643286574,0.202970155560314)
--(axis cs:-0.390781563126253,0.455208865389186)
--(axis cs:-0.370741482965932,0.164757164735904)
--(axis cs:-0.350701402805611,0.346441260355933)
--(axis cs:-0.330661322645291,0.334595935178323)
--(axis cs:-0.31062124248497,0.356555046470901)
--(axis cs:-0.290581162324649,0.313358233531)
--(axis cs:-0.270541082164329,0.296979902559847)
--(axis cs:-0.250501002004008,0.352716827094041)
--(axis cs:-0.230460921843687,0.205912735228636)
--(axis cs:-0.210420841683367,0.308596745142463)
--(axis cs:-0.190380761523047,0.405646292401768)
--(axis cs:-0.170340681362726,0.402964428786208)
--(axis cs:-0.150300601202405,0.244084996001541)
--(axis cs:-0.130260521042084,0.43713348593065)
--(axis cs:-0.110220440881764,0.495765420498601)
--(axis cs:-0.0901803607214431,0.560303936472257)
--(axis cs:-0.0701402805611222,0.226093787551096)
--(axis cs:-0.0501002004008022,0.209813225269565)
--(axis cs:-0.0300601202404813,0.53893979254261)
--(axis cs:-0.0100200400801604,0.451196306375565)
--(axis cs:0.0100200400801604,0.51662104692851)
--(axis cs:0.0300601202404804,0.540675817666434)
--(axis cs:0.0501002004008013,0.217494571711376)
--(axis cs:0.0701402805611222,0.562939080579277)
--(axis cs:0.0901803607214431,0.181534249582343)
--(axis cs:0.110220440881763,0.543056580433177)
--(axis cs:0.130260521042084,0.22524397363307)
--(axis cs:0.150300601202405,0.344557799050511)
--(axis cs:0.170340681362725,0.423021062140201)
--(axis cs:0.190380761523046,0.429943072032718)
--(axis cs:0.210420841683367,0.255291403283407)
--(axis cs:0.230460921843687,0.432991048716093)
--(axis cs:0.250501002004007,0.287276592483233)
--(axis cs:0.270541082164328,0.339681603733445)
--(axis cs:0.290581162324649,0.347439747204764)
--(axis cs:0.31062124248497,0.170360497785874)
--(axis cs:0.33066132264529,0.306536948853166)
--(axis cs:0.350701402805611,0.187901988884996)
--(axis cs:0.370741482965932,0.222479986117636)
--(axis cs:0.390781563126252,0.49754297291092)
--(axis cs:0.410821643286573,0.187666373390181)
--(axis cs:0.430861723446894,0.408212823792567)
--(axis cs:0.450901803607215,0.117453832960199)
--(axis cs:0.470941883767535,0.462276917152912)
--(axis cs:0.490981963927855,0.333693202919439)
--(axis cs:0.511022044088176,0.420020181506054)
--(axis cs:0.531062124248497,0.255487616944117)
--(axis cs:0.551102204408817,0.103530269968042)
--(axis cs:0.571142284569138,0.307451965920906)
--(axis cs:0.591182364729459,0.357002416724528)
--(axis cs:0.611222444889779,0.271923467071523)
--(axis cs:0.6312625250501,0.0613912219358472)
--(axis cs:0.651302605210421,0.326353632141148)
--(axis cs:0.671342685370742,0.278279276805541)
--(axis cs:0.691382765531062,0.330838838658302)
--(axis cs:0.711422845691382,0.0560228116870506)
--(axis cs:0.731462925851703,0.170459409202467)
--(axis cs:0.751503006012024,0.19162856296359)
--(axis cs:0.771543086172344,0.0101134057809042)
--(axis cs:0.791583166332665,0.153347950161546)
--(axis cs:0.811623246492986,-0.0221608828595455)
--(axis cs:0.831663326653306,-0.0727869211105228)
--(axis cs:0.851703406813627,0.157983166724833)
--(axis cs:0.871743486973948,-0.168167740297801)
--(axis cs:0.891783567134269,0.150047894953927)
--(axis cs:0.911823647294589,0.0814938665813816)
--(axis cs:0.93186372745491,0.111191302981115)
--(axis cs:0.95190380761523,0.0268434848815876)
--(axis cs:0.971943887775551,-0.0449259009926731)
--(axis cs:0.991983967935871,-0.0789089916685575)
--(axis cs:1.01202404809619,-0.232082050696092)
--(axis cs:1.03206412825651,-0.263918137003989)
--(axis cs:1.05210420841683,-0.0059783567248653)
--(axis cs:1.07214428857715,-0.189113628099691)
--(axis cs:1.09218436873747,0.00348546463788207)
--(axis cs:1.1122244488978,-0.157279984233178)
--(axis cs:1.13226452905812,-0.119150631001523)
--(axis cs:1.15230460921844,-0.134979962739259)
--(axis cs:1.17234468937876,-0.221666777113257)
--(axis cs:1.19238476953908,-0.341883443588107)
--(axis cs:1.2124248496994,-0.0889126061427306)
--(axis cs:1.23246492985972,-0.440827724748205)
--(axis cs:1.25250501002004,-0.400434522755744)
--(axis cs:1.27254509018036,-0.189943223566104)
--(axis cs:1.29258517034068,-0.522772934139248)
--(axis cs:1.312625250501,-0.364103111876615)
--(axis cs:1.33266533066132,-0.58646132034599)
--(axis cs:1.35270541082164,-0.275962990876014)
--(axis cs:1.37274549098196,-0.434416185353043)
--(axis cs:1.39278557114228,-0.353495178124186)
--(axis cs:1.4128256513026,-0.378979176091664)
--(axis cs:1.43286573146293,-0.516773755885647)
--(axis cs:1.45290581162325,-0.672619016548831)
--(axis cs:1.47294589178357,-0.644654338583299)
--(axis cs:1.49298597194389,-0.631175953378841)
--(axis cs:1.51302605210421,-0.583415016379084)
--(axis cs:1.53306613226453,-0.752753673206284)
--(axis cs:1.55310621242485,-0.595989826402822)
--(axis cs:1.57314629258517,-0.772894877335449)
--(axis cs:1.59318637274549,-0.776546014929539)
--(axis cs:1.61322645290581,-0.541562764164332)
--(axis cs:1.63326653306613,-0.790781238984904)
--(axis cs:1.65330661322645,-0.498635046995284)
--(axis cs:1.67334669338677,-0.646335955269866)
--(axis cs:1.69338677354709,-0.627898238405612)
--(axis cs:1.71342685370741,-0.761789669318101)
--(axis cs:1.73346693386774,-0.876171437124235)
--(axis cs:1.75350701402806,-0.633075043512531)
--(axis cs:1.77354709418838,-0.824320830544931)
--(axis cs:1.7935871743487,-1.01805336178092)
--(axis cs:1.81362725450902,-0.745687391761662)
--(axis cs:1.83366733466934,-0.949516925251461)
--(axis cs:1.85370741482966,-0.934165913295309)
--(axis cs:1.87374749498998,-0.713690007644169)
--(axis cs:1.8937875751503,-0.924284065714906)
--(axis cs:1.91382765531062,-1.03901264845937)
--(axis cs:1.93386773547094,-0.78444378273578)
--(axis cs:1.95390781563126,-1.14669263096171)
--(axis cs:1.97394789579158,-1.01739704870455)
--(axis cs:1.9939879759519,-0.834494271682974)
--(axis cs:2.01402805611222,-0.932356440795733)
--(axis cs:2.03406813627254,-1.25025507740591)
--(axis cs:2.05410821643287,-1.11538535490556)
--(axis cs:2.07414829659319,-0.937772037460959)
--(axis cs:2.09418837675351,-1.02927652077122)
--(axis cs:2.11422845691383,-1.11609278613593)
--(axis cs:2.13426853707415,-0.953953193956021)
--(axis cs:2.15430861723447,-1.13143367461834)
--(axis cs:2.17434869739479,-1.18005616217125)
--(axis cs:2.19438877755511,-1.09537223917817)
--(axis cs:2.21442885771543,-1.25337478790667)
--(axis cs:2.23446893787575,-1.33696988720388)
--(axis cs:2.25450901803607,-1.13986717260579)
--(axis cs:2.27454909819639,-1.31345470665218)
--(axis cs:2.29458917835671,-1.33646605810403)
--(axis cs:2.31462925851703,-1.47837934655623)
--(axis cs:2.33466933867735,-1.42297457046885)
--(axis cs:2.35470941883768,-1.46612025302572)
--(axis cs:2.374749498998,-1.33298532808194)
--(axis cs:2.39478957915832,-1.22129550511722)
--(axis cs:2.41482965931864,-1.56803516119935)
--(axis cs:2.43486973947896,-1.22490014520483)
--(axis cs:2.45490981963928,-1.37843624458209)
--(axis cs:2.4749498997996,-1.22511624960552)
--(axis cs:2.49498997995992,-1.59747274944453)
--(axis cs:2.51503006012024,-1.61805133954657)
--(axis cs:2.53507014028056,-1.52867103053154)
--(axis cs:2.55511022044088,-1.38802772773257)
--(axis cs:2.5751503006012,-1.35963432407099)
--(axis cs:2.59519038076152,-1.37470917730861)
--(axis cs:2.61523046092184,-1.32819880690832)
--(axis cs:2.63527054108216,-1.50196715947596)
--(axis cs:2.65531062124249,-1.35360709985937)
--(axis cs:2.67535070140281,-1.43472125988529)
--(axis cs:2.69539078156313,-1.57101617006855)
--(axis cs:2.71543086172345,-1.62094818027738)
--(axis cs:2.73547094188377,-1.33985451187448)
--(axis cs:2.75551102204409,-1.51447453996554)
--(axis cs:2.77555110220441,-1.61312725651781)
--(axis cs:2.79559118236473,-1.7028158778786)
--(axis cs:2.81563126252505,-1.55401663764287)
--(axis cs:2.83567134268537,-1.76333373948807)
--(axis cs:2.85571142284569,-1.47985858703124)
--(axis cs:2.87575150300601,-1.38164022236597)
--(axis cs:2.89579158316633,-1.58008177927143)
--(axis cs:2.91583166332665,-1.49115487596208)
--(axis cs:2.93587174348697,-1.72885113333619)
--(axis cs:2.95591182364729,-1.48974343678308)
--(axis cs:2.97595190380761,-1.52526121403991)
--(axis cs:2.99599198396794,-1.72599566930735)
--(axis cs:3.01603206412826,-1.69741751969586)
--(axis cs:3.03607214428858,-1.63512943182383)
--(axis cs:3.0561122244489,-1.69744627304801)
--(axis cs:3.07615230460922,-1.58122204198306)
--(axis cs:3.09619238476954,-1.41236655431085)
--(axis cs:3.11623246492986,-1.41556123546701)
--(axis cs:3.13627254509018,-1.62142050786082)
--(axis cs:3.1563126252505,-1.44535543743201)
--(axis cs:3.17635270541082,-1.43161225916425)
--(axis cs:3.19639278557114,-1.80674564167349)
--(axis cs:3.21643286573146,-1.76164758682789)
--(axis cs:3.23647294589178,-1.46923128151148)
--(axis cs:3.2565130260521,-1.40489046048829)
--(axis cs:3.27655310621243,-1.78934648201891)
--(axis cs:3.29659318637274,-1.51367594936443)
--(axis cs:3.31663326653307,-1.47237646036139)
--(axis cs:3.33667334669339,-1.67660284227866)
--(axis cs:3.35671342685371,-1.43294670460979)
--(axis cs:3.37675350701403,-1.49251774468435)
--(axis cs:3.39679358717435,-1.77979800366024)
--(axis cs:3.41683366733467,-1.63652879584356)
--(axis cs:3.43687374749499,-1.5820434745081)
--(axis cs:3.45691382765531,-1.52553970081005)
--(axis cs:3.47695390781563,-1.67399006167587)
--(axis cs:3.49699398797595,-1.40668392420855)
--(axis cs:3.51703406813627,-1.73934153302185)
--(axis cs:3.53707414829659,-1.68812990677675)
--(axis cs:3.55711422845691,-1.58010814103112)
--(axis cs:3.57715430861723,-1.33549021946572)
--(axis cs:3.59719438877755,-1.59741107161184)
--(axis cs:3.61723446893788,-1.67576718352058)
--(axis cs:3.6372745490982,-1.5065711130797)
--(axis cs:3.65731462925852,-1.42681229980499)
--(axis cs:3.67735470941884,-1.32055291570514)
--(axis cs:3.69739478957916,-1.5711163482278)
--(axis cs:3.71743486973948,-1.61388023561216)
--(axis cs:3.7374749498998,-1.2800919097139)
--(axis cs:3.75751503006012,-1.53955895772342)
--(axis cs:3.77755511022044,-1.22272932346475)
--(axis cs:3.79759519038076,-1.6013161792157)
--(axis cs:3.81763527054108,-1.44418850912618)
--(axis cs:3.8376753507014,-1.40574366249379)
--(axis cs:3.85771543086172,-1.28726859911705)
--(axis cs:3.87775551102204,-1.53440105561178)
--(axis cs:3.89779559118236,-1.24800402258018)
--(axis cs:3.91783567134268,-1.46530911968996)
--(axis cs:3.93787575150301,-1.51567153571227)
--(axis cs:3.95791583166333,-1.41826149293995)
--(axis cs:3.97795591182365,-1.2947955006794)
--(axis cs:3.99799599198397,-1.09354297545794)
--(axis cs:4.01803607214429,-1.24536459464375)
--(axis cs:4.03807615230461,-1.21579081705076)
--(axis cs:4.05811623246493,-1.10318819424133)
--(axis cs:4.07815631262525,-1.17795790419988)
--(axis cs:4.09819639278557,-1.1346271063213)
--(axis cs:4.11823647294589,-1.03832927299492)
--(axis cs:4.13827655310621,-1.1358021042368)
--(axis cs:4.15831663326653,-1.04543493306446)
--(axis cs:4.17835671342685,-1.1349007637225)
--(axis cs:4.19839679358717,-0.917329201233186)
--(axis cs:4.21843687374749,-1.25797719341922)
--(axis cs:4.23847695390782,-1.20328400371166)
--(axis cs:4.25851703406814,-1.07689100672949)
--(axis cs:4.27855711422846,-1.18183928444635)
--(axis cs:4.29859719438878,-1.20904714368371)
--(axis cs:4.3186372745491,-0.840317373866762)
--(axis cs:4.33867735470942,-1.03569328705196)
--(axis cs:4.35871743486974,-1.16794635797309)
--(axis cs:4.37875751503006,-1.1449230817144)
--(axis cs:4.39879759519038,-0.967784768206805)
--(axis cs:4.4188376753507,-0.753210736080637)
--(axis cs:4.43887775551102,-0.921143919409579)
--(axis cs:4.45891783567134,-0.662828109832534)
--(axis cs:4.47895791583166,-0.724325301642345)
--(axis cs:4.49899799599198,-1.01615925098348)
--(axis cs:4.5190380761523,-0.739243430982708)
--(axis cs:4.53907815631263,-0.846172490589008)
--(axis cs:4.55911823647295,-0.679377940704659)
--(axis cs:4.57915831663327,-0.933807337524946)
--(axis cs:4.59919839679359,-0.823755560800662)
--(axis cs:4.61923847695391,-0.639786232739427)
--(axis cs:4.63927855711423,-0.809841627905213)
--(axis cs:4.65931863727455,-0.508737955406012)
--(axis cs:4.67935871743487,-0.605564471894121)
--(axis cs:4.69939879759519,-0.515171084129392)
--(axis cs:4.71943887775551,-0.685321049425951)
--(axis cs:4.73947895791583,-0.426254027026438)
--(axis cs:4.75951903807615,-0.527363140044529)
--(axis cs:4.77955911823647,-0.457855845536737)
--(axis cs:4.79959919839679,-0.532328691520753)
--(axis cs:4.81963927855711,-0.448051217574306)
--(axis cs:4.83967935871743,-0.574751994510068)
--(axis cs:4.85971943887776,-0.274521770936813)
--(axis cs:4.87975951903808,-0.50532711833907)
--(axis cs:4.8997995991984,-0.319711930881236)
--(axis cs:4.91983967935872,-0.315744231925187)
--(axis cs:4.93987975951904,-0.514755575378564)
--(axis cs:4.95991983967936,-0.559145114980506)
--(axis cs:4.97995991983968,-0.276993502776531)
--(axis cs:5,-0.467544633211934)
--(axis cs:5,1.03486900413839)
--(axis cs:5,1.03486900413839)
--(axis cs:4.97995991983968,0.805772691236857)
--(axis cs:4.95991983967936,1.04916676781467)
--(axis cs:4.93987975951904,0.965822904118471)
--(axis cs:4.91983967935872,0.727676091823204)
--(axis cs:4.8997995991984,0.692342893656379)
--(axis cs:4.87975951903808,0.838507538611576)
--(axis cs:4.85971943887776,0.568117846324417)
--(axis cs:4.83967935871743,0.828645819361902)
--(axis cs:4.81963927855711,0.662140830320786)
--(axis cs:4.79959919839679,0.706528115620461)
--(axis cs:4.77955911823647,0.592095124003865)
--(axis cs:4.75951903807615,0.621588363542998)
--(axis cs:4.73947895791583,0.480427355519424)
--(axis cs:4.71943887775551,0.69942072737211)
--(axis cs:4.69939879759519,0.489191449219706)
--(axis cs:4.67935871743487,0.539515957325829)
--(axis cs:4.65931863727455,0.40264708569273)
--(axis cs:4.63927855711423,0.663751008224916)
--(axis cs:4.61923847695391,0.453754531824578)
--(axis cs:4.59919839679359,0.59785748737736)
--(axis cs:4.57915831663327,0.668133610310534)
--(axis cs:4.55911823647295,0.374035251975878)
--(axis cs:4.53907815631263,0.501283463335302)
--(axis cs:4.5190380761523,0.354946569661883)
--(axis cs:4.49899799599198,0.59260888589951)
--(axis cs:4.47895791583166,0.261691526967662)
--(axis cs:4.45891783567134,0.161296715299662)
--(axis cs:4.43887775551102,0.380916315699591)
--(axis cs:4.4188376753507,0.174503873938354)
--(axis cs:4.39879759519038,0.350831051315254)
--(axis cs:4.37875751503006,0.489970273363502)
--(axis cs:4.35871743486974,0.475257481560061)
--(axis cs:4.33867735470942,0.305546520453382)
--(axis cs:4.3186372745491,0.0730059377247322)
--(axis cs:4.29859719438878,0.404879183650991)
--(axis cs:4.27855711422846,0.341137747437712)
--(axis cs:4.25851703406814,0.199993511229032)
--(axis cs:4.23847695390782,0.290542704188106)
--(axis cs:4.21843687374749,0.309758638903768)
--(axis cs:4.19839679358717,-0.0659858118834439)
--(axis cs:4.17835671342685,0.116884182830381)
--(axis cs:4.15831663326653,-0.00687438892721437)
--(axis cs:4.13827655310621,0.049622639490452)
--(axis cs:4.11823647294589,-0.081284134204103)
--(axis cs:4.09819639278557,-0.0179706162455514)
--(axis cs:4.07815631262525,-0.0071612604334832)
--(axis cs:4.05811623246493,-0.113976478826677)
--(axis cs:4.03807615230461,-0.032930561620295)
--(axis cs:4.01803607214429,-0.0344120138980528)
--(axis cs:3.99799599198397,-0.216774915709922)
--(axis cs:3.97795591182365,-0.0455374607542288)
--(axis cs:3.95791583166333,0.048451727394108)
--(axis cs:3.93787575150301,0.116935069837994)
--(axis cs:3.91783567134268,0.0382076739843105)
--(axis cs:3.89779559118236,-0.206889291328585)
--(axis cs:3.87775551102204,0.052300146102629)
--(axis cs:3.85771543086172,-0.221444707054094)
--(axis cs:3.8376753507014,-0.128976154092035)
--(axis cs:3.81763527054108,-0.115921487636828)
--(axis cs:3.79759519038076,0.0164425289903261)
--(axis cs:3.77755511022044,-0.386271508638593)
--(axis cs:3.75751503006012,-0.092922895405411)
--(axis cs:3.7374749498998,-0.375215373812476)
--(axis cs:3.71743486973948,-0.063587721187899)
--(axis cs:3.69739478957916,-0.127838625186887)
--(axis cs:3.67735470941884,-0.399206788664621)
--(axis cs:3.65731462925852,-0.313061494859847)
--(axis cs:3.6372745490982,-0.252718053575072)
--(axis cs:3.61723446893788,-0.102230839773109)
--(axis cs:3.59719438877755,-0.198581779654331)
--(axis cs:3.57715430861723,-0.477776204538828)
--(axis cs:3.55711422845691,-0.249703663559927)
--(axis cs:3.53707414829659,-0.157492441766826)
--(axis cs:3.51703406813627,-0.121350173462218)
--(axis cs:3.49699398797595,-0.468329902479853)
--(axis cs:3.47695390781563,-0.2145928958408)
--(axis cs:3.45691382765531,-0.375853948912935)
--(axis cs:3.43687374749499,-0.331397284135786)
--(axis cs:3.41683366733467,-0.288190650420814)
--(axis cs:3.39679358717435,-0.15542717950057)
--(axis cs:3.37675350701403,-0.452436005635536)
--(axis cs:3.35671342685371,-0.520954536223183)
--(axis cs:3.33667334669339,-0.285461219186399)
--(axis cs:3.31663326653307,-0.49706247373643)
--(axis cs:3.29659318637274,-0.462346947681599)
--(axis cs:3.27655310621243,-0.192466824228056)
--(axis cs:3.2565130260521,-0.581917375833964)
--(axis cs:3.23647294589178,-0.521773200000229)
--(axis cs:3.21643286573146,-0.232753969650935)
--(axis cs:3.19639278557114,-0.190252055314121)
--(axis cs:3.17635270541082,-0.567179601286173)
--(axis cs:3.1563126252505,-0.554427888914703)
--(axis cs:3.13627254509018,-0.378551188651489)
--(axis cs:3.11623246492986,-0.583795659832383)
--(axis cs:3.09619238476954,-0.585572615295975)
--(axis cs:3.07615230460922,-0.414497046797948)
--(axis cs:3.0561122244489,-0.295251271339239)
--(axis cs:3.03607214428858,-0.353746318027871)
--(axis cs:3.01603206412826,-0.286837720278235)
--(axis cs:2.99599198396794,-0.252842201003973)
--(axis cs:2.97595190380761,-0.447364602392395)
--(axis cs:2.95591182364729,-0.4758781362612)
--(axis cs:2.93587174348697,-0.228976819654783)
--(axis cs:2.91583166332665,-0.458093210160857)
--(axis cs:2.89579158316633,-0.359803638769284)
--(axis cs:2.87575150300601,-0.548103486345038)
--(axis cs:2.85571142284569,-0.438968443925548)
--(axis cs:2.83567134268537,-0.143806029333589)
--(axis cs:2.81563126252505,-0.340669978166402)
--(axis cs:2.79559118236473,-0.178656695119825)
--(axis cs:2.77555110220441,-0.254375690516901)
--(axis cs:2.75551102204409,-0.338308808033859)
--(axis cs:2.73547094188377,-0.49746517528198)
--(axis cs:2.71543086172345,-0.20016999430129)
--(axis cs:2.69539078156313,-0.233169146585162)
--(axis cs:2.67535070140281,-0.35180665358595)
--(axis cs:2.65531062124249,-0.414545956232659)
--(axis cs:2.63527054108216,-0.247100964224318)
--(axis cs:2.61523046092184,-0.40108197373185)
--(axis cs:2.59519038076152,-0.334089796029353)
--(axis cs:2.5751503006012,-0.327996603039782)
--(axis cs:2.55511022044088,-0.277757415130761)
--(axis cs:2.53507014028056,-0.114599363142575)
--(axis cs:2.51503006012024,-0.00204438172558408)
--(axis cs:2.49498997995992,0.00120231703858686)
--(axis cs:2.4749498997996,-0.346687845500412)
--(axis cs:2.45490981963928,-0.168270290260016)
--(axis cs:2.43486973947896,-0.296087685373309)
--(axis cs:2.41482965931864,0.0733768504755827)
--(axis cs:2.39478957915832,-0.246433043869796)
--(axis cs:2.374749498998,-0.107224032045899)
--(axis cs:2.35470941883768,0.0540084574106282)
--(axis cs:2.33466933867735,0.0395274312806094)
--(axis cs:2.31462925851703,0.124152444230213)
--(axis cs:2.29458917835671,0.0120032384805822)
--(axis cs:2.27454909819639,0.0192878625728358)
--(axis cs:2.25450901803607,-0.123483969690332)
--(axis cs:2.23446893787575,0.104941797610137)
--(axis cs:2.21442885771543,0.0531645228667441)
--(axis cs:2.19438877755511,-0.0725382072203514)
--(axis cs:2.17434869739479,0.0449145571732319)
--(axis cs:2.15430861723447,0.0295167740959396)
--(axis cs:2.13426853707415,-0.11429648177033)
--(axis cs:2.11422845691383,0.0819393350590552)
--(axis cs:2.09418837675351,0.0296346014475841)
--(axis cs:2.07414829659319,-0.02695690253907)
--(axis cs:2.05410821643287,0.18595682104822)
--(axis cs:2.03406813627254,0.356500200171793)
--(axis cs:2.01402805611222,0.0746341444326404)
--(axis cs:1.9939879759519,0.0131490100651075)
--(axis cs:1.97394789579158,0.232758667002805)
--(axis cs:1.95390781563126,0.399076233180685)
--(axis cs:1.93386773547094,0.0741496051707474)
--(axis cs:1.91382765531062,0.366325939123962)
--(axis cs:1.8937875751503,0.289474969787968)
--(axis cs:1.87374749498998,0.117013458981798)
--(axis cs:1.85370741482966,0.375861532051606)
--(axis cs:1.83366733466934,0.429808921649148)
--(axis cs:1.81362725450902,0.264784476051195)
--(axis cs:1.7935871743487,0.57614866042425)
--(axis cs:1.77354709418838,0.421591808657571)
--(axis cs:1.75350701402806,0.269683433595122)
--(axis cs:1.73346693386774,0.552263174112151)
--(axis cs:1.71342685370741,0.477494831975241)
--(axis cs:1.69338677354709,0.383330997085891)
--(axis cs:1.67334669338677,0.441594526067389)
--(axis cs:1.65330661322645,0.333801652301609)
--(axis cs:1.63326653306613,0.665922074469235)
--(axis cs:1.61322645290581,0.456727972189911)
--(axis cs:1.59318637274549,0.731769664416911)
--(axis cs:1.57314629258517,0.768194950080671)
--(axis cs:1.55310621242485,0.631368209856129)
--(axis cs:1.53306613226453,0.82819615971411)
--(axis cs:1.51302605210421,0.69889130888973)
--(axis cs:1.49298597194389,0.786639677609509)
--(axis cs:1.47294589178357,0.840043061643603)
--(axis cs:1.45290581162325,0.907854272013313)
--(axis cs:1.43286573146293,0.79176107530521)
--(axis cs:1.4128256513026,0.693608126931289)
--(axis cs:1.39278557114228,0.707639408111682)
--(axis cs:1.37274549098196,0.827933473221036)
--(axis cs:1.35270541082164,0.708695303476777)
--(axis cs:1.33266533066132,1.05823487611619)
--(axis cs:1.312625250501,0.87472845062649)
--(axis cs:1.29258517034068,1.07204499313819)
--(axis cs:1.27254509018036,0.777641419894077)
--(axis cs:1.25250501002004,1.02632284188748)
--(axis cs:1.23246492985972,1.10465481533461)
--(axis cs:1.2124248496994,0.79041188095141)
--(axis cs:1.19238476953908,1.0807731865625)
--(axis cs:1.17234468937876,0.997650256507367)
--(axis cs:1.15230460921844,0.947745550282581)
--(axis cs:1.13226452905812,0.968371927046254)
--(axis cs:1.1122244488978,1.0426159488335)
--(axis cs:1.09218436873747,0.917609625232909)
--(axis cs:1.07214428857715,1.14559793939963)
--(axis cs:1.05210420841683,0.997467773606619)
--(axis cs:1.03206412825651,1.29001448587184)
--(axis cs:1.01202404809619,1.292373260109)
--(axis cs:0.991983967935871,1.17296925782451)
--(axis cs:0.971943887775551,1.17231585872782)
--(axis cs:0.95190380761523,1.13342341435231)
--(axis cs:0.93186372745491,1.08148658457502)
--(axis cs:0.911823647294589,1.14311604014722)
--(axis cs:0.891783567134269,1.10600223817394)
--(axis cs:0.871743486973948,1.45515368092807)
--(axis cs:0.851703406813627,1.15942173895759)
--(axis cs:0.831663326653306,1.42008173340091)
--(axis cs:0.811623246492986,1.3988045397851)
--(axis cs:0.791583166332665,1.25209170318359)
--(axis cs:0.771543086172344,1.42355783154448)
--(axis cs:0.751503006012024,1.26969850834217)
--(axis cs:0.731462925851703,1.31793663973947)
--(axis cs:0.711422845691382,1.45884448787898)
--(axis cs:0.691382765531062,1.20989135389387)
--(axis cs:0.671342685370742,1.28769506478013)
--(axis cs:0.651302605210421,1.26423597669291)
--(axis cs:0.6312625250501,1.55317488708255)
--(axis cs:0.611222444889779,1.36597074631154)
--(axis cs:0.591182364729459,1.30356213683807)
--(axis cs:0.571142284569138,1.37511605942308)
--(axis cs:0.551102204408817,1.60036552235475)
--(axis cs:0.531062124248497,1.46905167250768)
--(axis cs:0.511022044088176,1.32447004497461)
--(axis cs:0.490981963927855,1.43004738836577)
--(axis cs:0.470941883767535,1.32000573593209)
--(axis cs:0.450901803607215,1.68265513258781)
--(axis cs:0.430861723446894,1.40899954598836)
--(axis cs:0.410821643286573,1.64591962381401)
--(axis cs:0.390781563126252,1.35168029939936)
--(axis cs:0.370741482965932,1.64163792918679)
--(axis cs:0.350701402805611,1.69036195574151)
--(axis cs:0.33066132264529,1.58511873050002)
--(axis cs:0.31062124248497,1.73392724369348)
--(axis cs:0.290581162324649,1.56871531087306)
--(axis cs:0.270541082164328,1.58757125960319)
--(axis cs:0.250501002004007,1.65030010798973)
--(axis cs:0.230460921843687,1.51413137480677)
--(axis cs:0.210420841683367,1.70059479572291)
--(axis cs:0.190380761523046,1.53392143543399)
--(axis cs:0.170340681362725,1.54803308274399)
--(axis cs:0.150300601202405,1.63289442491189)
--(axis cs:0.130260521042084,1.75781220165491)
--(axis cs:0.110220440881763,1.44480716792925)
--(axis cs:0.0901803607214431,1.81033876292354)
--(axis cs:0.0701402805611222,1.43214327705316)
--(axis cs:0.0501002004008013,1.77999592318542)
--(axis cs:0.0300601202404804,1.45842063954536)
--(axis cs:0.0100200400801604,1.48327855270831)
--(axis cs:-0.0100200400801604,1.54870329326126)
--(axis cs:-0.0300601202404813,1.46015666466918)
--(axis cs:-0.0501002004008022,1.78767726962723)
--(axis cs:-0.0701402805611222,1.76898857008134)
--(axis cs:-0.0901803607214431,1.43156907603362)
--(axis cs:-0.110220440881764,1.49209832786383)
--(axis cs:-0.130260521042084,1.54592268935733)
--(axis cs:-0.150300601202405,1.73336722796086)
--(axis cs:-0.170340681362726,1.56808971609798)
--(axis cs:-0.190380761523047,1.55821821506494)
--(axis cs:-0.210420841683367,1.64728945386386)
--(axis cs:-0.230460921843687,1.74120968829423)
--(axis cs:-0.250501002004008,1.58485987337892)
--(axis cs:-0.270541082164329,1.63027296077679)
--(axis cs:-0.290581162324649,1.60279682454682)
--(axis cs:-0.31062124248497,1.54773269500845)
--(axis cs:-0.330661322645291,1.55705974417487)
--(axis cs:-0.350701402805611,1.53182268427057)
--(axis cs:-0.370741482965932,1.69936075056852)
--(axis cs:-0.390781563126253,1.39401440692109)
--(axis cs:-0.410821643286574,1.63061584164388)
--(axis cs:-0.430861723446894,1.63681280401834)
--(axis cs:-0.450901803607215,1.45294343400362)
--(axis cs:-0.470941883767535,1.62951215909686)
--(axis cs:-0.490981963927856,1.6134927316086)
--(axis cs:-0.511022044088176,1.5210203804561)
--(axis cs:-0.531062124248497,1.3926993487296)
--(axis cs:-0.551102204408818,1.56233837976659)
--(axis cs:-0.571142284569138,1.55340043876235)
--(axis cs:-0.591182364729459,1.61774393104622)
--(axis cs:-0.61122244488978,1.37710634120892)
--(axis cs:-0.631262525050101,1.39658371447335)
--(axis cs:-0.651302605210421,1.39027000989189)
--(axis cs:-0.671342685370742,1.32436712196161)
--(axis cs:-0.691382765531062,1.31574495017081)
--(axis cs:-0.711422845691383,1.38768752103723)
--(axis cs:-0.731462925851703,1.23169887786019)
--(axis cs:-0.751503006012024,1.51154179565022)
--(axis cs:-0.771543086172345,1.33032170574924)
--(axis cs:-0.791583166332665,1.4731515123398)
--(axis cs:-0.811623246492986,1.2051828034987)
--(axis cs:-0.831663326653307,1.14563870298449)
--(axis cs:-0.851703406813628,1.4659955007238)
--(axis cs:-0.871743486973948,1.30152195532518)
--(axis cs:-0.891783567134269,1.17889931200732)
--(axis cs:-0.91182364729459,1.13982466563651)
--(axis cs:-0.93186372745491,1.38722787149631)
--(axis cs:-0.95190380761523,1.37670194768329)
--(axis cs:-0.971943887775551,1.12253205701429)
--(axis cs:-0.991983967935872,1.01594336756603)
--(axis cs:-1.01202404809619,1.14018814784328)
--(axis cs:-1.03206412825651,0.997048731622461)
--(axis cs:-1.05210420841683,1.19910704838113)
--(axis cs:-1.07214428857715,1.26756933570228)
--(axis cs:-1.09218436873748,1.1572079665486)
--(axis cs:-1.1122244488978,0.856000357029893)
--(axis cs:-1.13226452905812,1.13900289123935)
--(axis cs:-1.15230460921844,1.18318957265489)
--(axis cs:-1.17234468937876,1.01124254760607)
--(axis cs:-1.19238476953908,0.934251014810137)
--(axis cs:-1.2124248496994,0.930447952989405)
--(axis cs:-1.23246492985972,1.04466527507731)
--(axis cs:-1.25250501002004,1.08696444074279)
--(axis cs:-1.27254509018036,0.899625240950813)
--(axis cs:-1.29258517034068,1.02195023672157)
--(axis cs:-1.312625250501,0.710612571979384)
--(axis cs:-1.33266533066132,0.718220100212737)
--(axis cs:-1.35270541082164,0.799511676389628)
--(axis cs:-1.37274549098196,0.902011265272277)
--(axis cs:-1.39278557114228,0.70872522635094)
--(axis cs:-1.41282565130261,0.588820830685479)
--(axis cs:-1.43286573146293,0.92491103349434)
--(axis cs:-1.45290581162325,0.725960388161934)
--(axis cs:-1.47294589178357,0.842787790282829)
--(axis cs:-1.49298597194389,0.751078303598306)
--(axis cs:-1.51302605210421,0.76826892232047)
--(axis cs:-1.53306613226453,0.49649636236752)
--(axis cs:-1.55310621242485,0.677979475915495)
--(axis cs:-1.57314629258517,0.47430650937301)
--(axis cs:-1.59318637274549,0.718985750048543)
--(axis cs:-1.61322645290581,0.72175595526479)
--(axis cs:-1.63326653306613,0.437358453893235)
--(axis cs:-1.65330661322645,0.712209597452715)
--(axis cs:-1.67334669338677,0.394479221405745)
--(axis cs:-1.69338677354709,0.315063950339436)
--(axis cs:-1.71342685370742,0.443996880781856)
--(axis cs:-1.73346693386774,0.249483783317079)
--(axis cs:-1.75350701402806,0.430056644166709)
--(axis cs:-1.77354709418838,0.426520302954495)
--(axis cs:-1.7935871743487,0.496710840367688)
--(axis cs:-1.81362725450902,0.336491644335246)
--(axis cs:-1.83366733466934,0.226625148519344)
--(axis cs:-1.85370741482966,0.219417073531922)
--(axis cs:-1.87374749498998,0.159106752527956)
--(axis cs:-1.8937875751503,0.453373827526054)
--(axis cs:-1.91382765531062,0.193533887438319)
--(axis cs:-1.93386773547094,0.311703479930478)
--(axis cs:-1.95390781563126,0.184383016481712)
--(axis cs:-1.97394789579158,0.335515045621263)
--(axis cs:-1.9939879759519,0.369622393873341)
--(axis cs:-2.01402805611222,0.127073158965072)
--(axis cs:-2.03406813627255,0.356770827513585)
--(axis cs:-2.05410821643287,0.238064026889121)
--(axis cs:-2.07414829659319,0.261670663958223)
--(axis cs:-2.09418837675351,0.0665870895155881)
--(axis cs:-2.11422845691383,0.0620363111187943)
--(axis cs:-2.13426853707415,0.140143884851455)
--(axis cs:-2.15430861723447,-0.123299467208746)
--(axis cs:-2.17434869739479,0.0424205066444984)
--(axis cs:-2.19438877755511,-0.0697747143128011)
--(axis cs:-2.21442885771543,-0.0893046410525216)
--(axis cs:-2.23446893787575,-0.0436884842023583)
--(axis cs:-2.25450901803607,0.163019505219552)
--(axis cs:-2.27454909819639,0.165426514811109)
--(axis cs:-2.29458917835671,-0.202689883076392)
--(axis cs:-2.31462925851703,-0.0206387717316131)
--(axis cs:-2.33466933867735,-0.179122643681644)
--(axis cs:-2.35470941883768,-0.0611837986083053)
--(axis cs:-2.374749498998,-0.264637430166183)
--(axis cs:-2.39478957915832,-0.148023747642025)
--(axis cs:-2.41482965931864,-0.305127089097663)
--(axis cs:-2.43486973947896,-0.224189928253408)
--(axis cs:-2.45490981963928,-0.297832931038115)
--(axis cs:-2.4749498997996,-0.332574730305051)
--(axis cs:-2.49498997995992,-0.0505355469802028)
--(axis cs:-2.51503006012024,-0.0522412240857252)
--(axis cs:-2.53507014028056,-0.234872993785543)
--(axis cs:-2.55511022044088,-0.364490605470239)
--(axis cs:-2.5751503006012,-0.0854413221900868)
--(axis cs:-2.59519038076152,-0.123191487139374)
--(axis cs:-2.61523046092184,-0.250304899883471)
--(axis cs:-2.63527054108216,-0.277002226867913)
--(axis cs:-2.65531062124249,-0.351934855127464)
--(axis cs:-2.67535070140281,-0.102600660717093)
--(axis cs:-2.69539078156313,-0.422598159986196)
--(axis cs:-2.71543086172345,-0.410335552865451)
--(axis cs:-2.73547094188377,-0.406744599733758)
--(axis cs:-2.75551102204409,-0.237325830963225)
--(axis cs:-2.77555110220441,-0.196906571225449)
--(axis cs:-2.79559118236473,-0.132230097233907)
--(axis cs:-2.81563126252505,-0.381208841321)
--(axis cs:-2.83567134268537,-0.134477876310943)
--(axis cs:-2.85571142284569,-0.15959242833636)
--(axis cs:-2.87575150300601,-0.191511796399933)
--(axis cs:-2.89579158316633,-0.420519544303872)
--(axis cs:-2.91583166332665,-0.380590383110369)
--(axis cs:-2.93587174348697,-0.379157920428121)
--(axis cs:-2.95591182364729,-0.218456571442911)
--(axis cs:-2.97595190380762,-0.444237616031438)
--(axis cs:-2.99599198396794,-0.476354126520783)
--(axis cs:-3.01603206412826,-0.580345361183381)
--(axis cs:-3.03607214428858,-0.430286492582491)
--(axis cs:-3.0561122244489,-0.224337220291784)
--(axis cs:-3.07615230460922,-0.476767023776216)
--(axis cs:-3.09619238476954,-0.373612093359609)
--(axis cs:-3.11623246492986,-0.205699905116356)
--(axis cs:-3.13627254509018,-0.362810438974734)
--(axis cs:-3.1563126252505,-0.465148234487282)
--(axis cs:-3.17635270541082,-0.379435980725229)
--(axis cs:-3.19639278557114,-0.189892929363651)
--(axis cs:-3.21643286573146,-0.290069914837977)
--(axis cs:-3.23647294589178,-0.221641168589327)
--(axis cs:-3.2565130260521,-0.548730241473899)
--(axis cs:-3.27655310621242,-0.327674220960001)
--(axis cs:-3.29659318637275,-0.503363564745018)
--(axis cs:-3.31663326653307,-0.571918632015302)
--(axis cs:-3.33667334669339,-0.170640840385384)
--(axis cs:-3.35671342685371,-0.546489813100436)
--(axis cs:-3.37675350701403,-0.495532943463771)
--(axis cs:-3.39679358717435,-0.508130834192769)
--(axis cs:-3.41683366733467,-0.335514307856698)
--(axis cs:-3.43687374749499,-0.431460934795042)
--(axis cs:-3.45691382765531,-0.259142812802364)
--(axis cs:-3.47695390781563,-0.329128437219153)
--(axis cs:-3.49699398797595,-0.41900607858261)
--(axis cs:-3.51703406813627,-0.369075807254903)
--(axis cs:-3.53707414829659,-0.356821500767261)
--(axis cs:-3.55711422845691,-0.297648601265394)
--(axis cs:-3.57715430861723,-0.345514167700286)
--(axis cs:-3.59719438877756,-0.174555895248524)
--(axis cs:-3.61723446893788,-0.0717745588741893)
--(axis cs:-3.6372745490982,-0.184371215463536)
--(axis cs:-3.65731462925852,-0.0975249443845003)
--(axis cs:-3.67735470941884,-0.287236896564536)
--(axis cs:-3.69739478957916,-0.0699438127254872)
--(axis cs:-3.71743486973948,-0.415614895343039)
--(axis cs:-3.7374749498998,-0.0351583089478427)
--(axis cs:-3.75751503006012,-0.0961973490664143)
--(axis cs:-3.77755511022044,-0.0719321206051586)
--(axis cs:-3.79759519038076,-0.237528885430063)
--(axis cs:-3.81763527054108,-0.151624652277455)
--(axis cs:-3.8376753507014,-0.17809759102647)
--(axis cs:-3.85771543086172,-0.261066636774754)
--(axis cs:-3.87775551102204,-0.266769709264604)
--(axis cs:-3.89779559118236,-0.128551517985689)
--(axis cs:-3.91783567134269,0.0157179732782247)
--(axis cs:-3.93787575150301,-0.0580059174093632)
--(axis cs:-3.95791583166333,-0.207025451327743)
--(axis cs:-3.97795591182365,0.0931591709522224)
--(axis cs:-3.99799599198397,-0.216967937902085)
--(axis cs:-4.01803607214429,-0.201473351862044)
--(axis cs:-4.03807615230461,-0.104159405312423)
--(axis cs:-4.05811623246493,-0.156241807082892)
--(axis cs:-4.07815631262525,-0.0903049886591057)
--(axis cs:-4.09819639278557,-0.130004459217964)
--(axis cs:-4.11823647294589,-0.11547745736256)
--(axis cs:-4.13827655310621,-0.0402317357907593)
--(axis cs:-4.15831663326653,0.0385301503527757)
--(axis cs:-4.17835671342685,0.248766261116297)
--(axis cs:-4.19839679358717,0.132626050309215)
--(axis cs:-4.2184368737475,-0.0550322787132807)
--(axis cs:-4.23847695390782,0.0332064272801234)
--(axis cs:-4.25851703406814,0.12289862323306)
--(axis cs:-4.27855711422846,0.206414069223075)
--(axis cs:-4.29859719438878,0.175359822006354)
--(axis cs:-4.3186372745491,0.247522670902926)
--(axis cs:-4.33867735470942,0.0581434393542776)
--(axis cs:-4.35871743486974,0.421459730238203)
--(axis cs:-4.37875751503006,0.126214588824717)
--(axis cs:-4.39879759519038,0.497148701274187)
--(axis cs:-4.4188376753507,0.382892622070895)
--(axis cs:-4.43887775551102,0.430272067282832)
--(axis cs:-4.45891783567134,0.409769742393779)
--(axis cs:-4.47895791583166,0.225041360407279)
--(axis cs:-4.49899799599198,0.502607052925929)
--(axis cs:-4.51903807615231,0.231380951214445)
--(axis cs:-4.53907815631263,0.370786074755998)
--(axis cs:-4.55911823647295,0.425237114378168)
--(axis cs:-4.57915831663327,0.444932617524662)
--(axis cs:-4.59919839679359,0.34369403920369)
--(axis cs:-4.61923847695391,0.538987492711455)
--(axis cs:-4.63927855711423,0.636849856149357)
--(axis cs:-4.65931863727455,0.62686351357738)
--(axis cs:-4.67935871743487,0.716373826057144)
--(axis cs:-4.69939879759519,0.427025876907786)
--(axis cs:-4.71943887775551,0.670965274684735)
--(axis cs:-4.73947895791583,0.615845623970671)
--(axis cs:-4.75951903807615,0.622466432864708)
--(axis cs:-4.77955911823647,0.741175268344121)
--(axis cs:-4.79959919839679,0.791823624363226)
--(axis cs:-4.81963927855711,0.660010928633489)
--(axis cs:-4.83967935871743,0.81424220665526)
--(axis cs:-4.85971943887776,0.722419556580065)
--(axis cs:-4.87975951903808,0.743848605379956)
--(axis cs:-4.8997995991984,0.709071378695408)
--(axis cs:-4.91983967935872,0.665421069498024)
--(axis cs:-4.93987975951904,0.989208328434789)
--(axis cs:-4.95991983967936,0.830457966215858)
--(axis cs:-4.97995991983968,1.07857664765802)
--(axis cs:-5,0.882824282527556)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.283662185463226
-4.97995991983968 0.264389594230163
-4.95991983967936 0.245010826417085
-4.93987975951904 0.225533664369954
-4.91983967935872 0.205965929949009
-4.8997995991984 0.186315481387573
-4.87975951903808 0.166590210136253
-4.85971943887776 0.146798037693802
-4.83967935871743 0.126946912425917
-4.81963927855711 0.10704480637324
-4.79959919839679 0.0870997120498552
-4.77955911823647 0.0671196392335653
-4.75951903807615 0.0471126117492354
-4.73947895791583 0.0270866642464931
-4.71943887775551 0.00704983897307938
-4.69939879759519 -0.0129898174548433
-4.67935871743487 -0.0330242572841461
-4.65931863727455 -0.0530454348566402
-4.63927855711423 -0.0730453098401475
-4.61923847695391 -0.0930158504574232
-4.59919839679359 -0.112949036711651
-4.57915831663327 -0.132836863607206
-4.55911823647295 -0.15267134436439
-4.53907815631263 -0.172444513626853
-4.51903807615231 -0.192148430660411
-4.49899799599198 -0.211775182541983
-4.47895791583166 -0.23131688733734
-4.45891783567134 -0.250765697266435
-4.43887775551102 -0.270113801854994
-4.4188376753507 -0.289353431071142
-4.39879759519038 -0.308476858445775
-4.37875751503006 -0.327476404175448
-4.35871743486974 -0.346344438206513
-4.33867735470942 -0.365073383299291
-4.3186372745491 -0.383655718071014
-4.29859719438878 -0.402083980016358
-4.27855711422846 -0.420350768504317
-4.25851703406814 -0.438448747750231
-4.23847695390782 -0.456370649761776
-4.2184368737475 -0.474109277257723
-4.19839679358717 -0.491657506558314
-4.17835671342685 -0.509008290446058
-4.15831663326653 -0.526154660995839
-4.13827655310621 -0.543089732373176
-4.11823647294589 -0.559806703599511
-4.09819639278557 -0.576298861283427
-4.07815631262525 -0.592559582316682
-4.05811623246493 -0.608582336534001
-4.03807615230461 -0.624360689335527
-4.01803607214429 -0.639888304270902
-3.99799599198397 -0.655158945583933
-3.97795591182365 -0.670166480716816
-3.95791583166333 -0.684904882772921
-3.93787575150301 -0.699368232937137
-3.91783567134269 -0.713550722852822
-3.89779559118236 -0.727446656954384
-3.87775551102204 -0.741050454754577
-3.85771543086172 -0.75435665308557
-3.8376753507014 -0.767359908292914
-3.81763527054108 -0.780054998381503
-3.79759519038076 -0.792436825112685
-3.77755511022044 -0.804500416051669
-3.75751503006012 -0.816240926564413
-3.7374749498998 -0.827653641763186
-3.71743486973948 -0.838733978400029
-3.69739478957916 -0.849477486707343
-3.67735470941884 -0.859879852184882
-3.65731462925852 -0.869936897332418
-3.6372745490982 -0.879644583327386
-3.61723446893788 -0.888999011646843
-3.59719438877756 -0.897996425633084
-3.57715430861723 -0.906633212002275
-3.55711422845691 -0.914905902295525
-3.53707414829659 -0.922811174271786
-3.51703406813627 -0.930345853242035
-3.49699398797595 -0.937506913344202
-3.47695390781563 -0.944291478758332
-3.45691382765531 -0.950696824861491
-3.43687374749499 -0.956720379321944
-3.41683366733467 -0.962359723132189
-3.39679358717435 -0.967612591580405
-3.37675350701403 -0.972476875159943
-3.35671342685371 -0.976950620416484
-3.33667334669339 -0.98103203073253
-3.31663326653307 -0.98471946704891
-3.29659318637275 -0.988011448523015
-3.27655310621242 -0.990906653123484
-3.2565130260521 -0.993403918161129
-3.23647294589178 -0.995502240755856
-3.21643286573146 -0.997200778239415
-3.19639278557114 -0.998498848493806
-3.17635270541082 -0.999395930225214
-3.1563126252505 -0.999891663173355
-3.13627254509018 -0.999985848256155
-3.11623246492986 -0.999678447649696
-3.09619238476954 -0.998969584803411
-3.07615230460922 -0.997859544390502
-3.0561122244489 -0.996348772193623
-3.03607214428858 -0.994437874925853
-3.01603206412826 -0.992127619987049
-2.99599198396794 -0.989418935155662
-2.97595190380762 -0.986312908216152
-2.95591182364729 -0.98281078652214
-2.93587174348697 -0.978913976495484
-2.91583166332665 -0.974624043061471
-2.89579158316633 -0.969942709020356
-2.87575150300601 -0.964871854355502
-2.85571142284569 -0.959413515478393
-2.83567134268537 -0.953569884410831
-2.81563126252505 -0.947343307904636
-2.79559118236473 -0.940736286499213
-2.77555110220441 -0.933751473517357
-2.75551102204409 -0.926391673999698
-2.73547094188377 -0.918659843578228
-2.71543086172345 -0.910559087289335
-2.69539078156313 -0.902092658326857
-2.67535070140281 -0.893263956735621
-2.65531062124249 -0.884076528046015
-2.63527054108216 -0.874534061850138
-2.61523046092184 -0.864640390320084
-2.59519038076152 -0.854399486668983
-2.5751503006012 -0.843815463555387
-2.55511022044088 -0.832892571431665
-2.53507014028056 -0.821635196837057
-2.51503006012024 -0.810047860636075
-2.49498997995992 -0.798135216202969
-2.4749498997996 -0.785902047552967
-2.45490981963928 -0.773353267421055
-2.43486973947896 -0.760493915289071
-2.41482965931864 -0.747329155361885
-2.39478957915832 -0.733864274493506
-2.374749498998 -0.720104680063922
-2.35470941883768 -0.706055897807544
-2.33466933867735 -0.691723569594121
-2.31462925851703 -0.677113451163009
-2.29458917835671 -0.662231409811723
-2.27454909819639 -0.647083422039673
-2.25450901803607 -0.63167557114806
-2.23446893787575 -0.61601404479687
-2.21442885771543 -0.600105132519965
-2.19438877755511 -0.583955223199261
-2.17434869739479 -0.567570802499007
-2.15430861723447 -0.5509584502612
-2.13426853707415 -0.534124837863175
-2.11422845691383 -0.51707672553844
-2.09418837675351 -0.499820959661819
-2.07414829659319 -0.482364470000015
-2.05410821643287 -0.46471426692867
-2.03406813627255 -0.44687743861706
-2.01402805611222 -0.428861148181547
-1.9939879759519 -0.410672630808933
-1.97394789579158 -0.392319190850875
-1.95390781563126 -0.373808198890514
-1.93386773547094 -0.355147088782517
-1.91382765531062 -0.336343354667705
-1.8937875751503 -0.317404547963469
-1.87374749498998 -0.298338274331186
-1.85370741482966 -0.279152190621852
-1.83366733466934 -0.259854001801156
-1.81362725450902 -0.240451457855234
-1.7935871743487 -0.220952350678337
-1.77354709418838 -0.20136451094368
-1.75350701402806 -0.181695804958705
-1.73346693386774 -0.161954131506042
-1.71342685370742 -0.142147418671431
-1.69338677354709 -0.122283620659861
-1.67334669338677 -0.102370714601239
-1.65330661322645 -0.0824166973468381
-1.63326653306613 -0.0624295822578355
-1.61322645290581 -0.0424173959872104
-1.59318637274549 -0.0223881752563144
-1.57314629258517 -0.00234996362738996
-1.55310621242485 0.0176891917266533
-1.53306613226453 0.0377212432539127
-1.51302605210421 0.0577381462553226
-1.49298597194389 0.0777318621153332
-1.47294589178357 0.0976943615301521
-1.45290581162325 0.11761762773224
-1.43286573146293 0.137493659709781
-1.41282565130261 0.157314475419811
-1.39278557114228 0.177072114993748
-1.37274549098196 0.196758643933996
-1.35270541082164 0.21636615630038
-1.33266533066132 0.235886777885099
-1.312625250501 0.255312669374937
-1.29258517034068 0.274636029499471
-1.27254509018036 0.293849098163986
-1.25250501002004 0.312944159565869
-1.23246492985972 0.331913545293203
-1.2124248496994 0.350749637404339
-1.19238476953908 0.369444871487194
-1.17234468937876 0.387991739697055
-1.15230460921844 0.406382793771661
-1.13226452905812 0.424610648022365
-1.1122244488978 0.442667982300162
-1.09218436873748 0.460547544935395
-1.07214428857715 0.478242155649968
-1.05210420841683 0.495744708440876
-1.03206412825651 0.513048174433924
-1.01202404809619 0.530145604706454
-0.991983967935872 0.547030133077978
-0.971943887775551 0.563694978867573
-0.95190380761523 0.580133449616947
-0.93186372745491 0.596338943778069
-0.91182364729459 0.612304953364298
-0.891783567134269 0.628025066563932
-0.871743486973948 0.643492970315135
-0.851703406813628 0.658702452841209
-0.831663326653307 0.673647406145193
-0.811623246492986 0.688321828462779
-0.791583166332665 0.702719826672567
-0.771543086172345 0.716835618662694
-0.751503006012024 0.730663535652883
-0.731462925851703 0.74419802447097
-0.711422845691383 0.757433649783015
-0.691382765531062 0.770365096276085
-0.671342685370742 0.782987170792833
-0.651302605210421 0.795294804417031
-0.631262525050101 0.807283054509199
-0.61122244488978 0.81894710669153
-0.591182364729459 0.830282276781299
-0.571142284569138 0.841284012671993
-0.551102204408818 0.851947896161395
-0.531062124248497 0.862269644725899
-0.511022044088176 0.872245113240333
-0.490981963927856 0.881870295642604
-0.470941883767535 0.891141326542503
-0.450901803607215 0.900054482774004
-0.430861723446894 0.908606184890465
-0.410821643286574 0.916792998602095
-0.390781563126253 0.924611636155139
-0.370741482965932 0.932058957652212
-0.350701402805611 0.939131972313253
-0.330661322645291 0.945827839676595
-0.31062124248497 0.952143870739675
-0.290581162324649 0.95807752903891
-0.270541082164329 0.963626431668319
-0.250501002004008 0.96878835023648
-0.230460921843687 0.973561211761431
-0.210420841683367 0.977943099503159
-0.190380761523047 0.981932253733355
-0.170340681362726 0.985527072442095
-0.150300601202405 0.9887261119812
-0.130260521042084 0.991528087643991
-0.110220440881764 0.993931874181216
-0.0901803607214431 0.99593650625294
-0.0701402805611222 0.997541178816219
-0.0501002004008022 0.998745247448396
-0.0300601202404813 0.999548228605895
-0.0100200400801604 0.999949799818411
0.0100200400801604 0.999949799818411
0.0300601202404804 0.999548228605895
0.0501002004008013 0.998745247448396
0.0701402805611222 0.997541178816219
0.0901803607214431 0.99593650625294
0.110220440881763 0.993931874181216
0.130260521042084 0.991528087643991
0.150300601202405 0.9887261119812
0.170340681362725 0.985527072442095
0.190380761523046 0.981932253733355
0.210420841683367 0.977943099503159
0.230460921843687 0.973561211761431
0.250501002004007 0.968788350236481
0.270541082164328 0.96362643166832
0.290581162324649 0.95807752903891
0.31062124248497 0.952143870739675
0.33066132264529 0.945827839676595
0.350701402805611 0.939131972313253
0.370741482965932 0.932058957652212
0.390781563126252 0.924611636155139
0.410821643286573 0.916792998602095
0.430861723446894 0.908606184890465
0.450901803607215 0.900054482774004
0.470941883767535 0.891141326542503
0.490981963927855 0.881870295642605
0.511022044088176 0.872245113240333
0.531062124248497 0.862269644725899
0.551102204408817 0.851947896161395
0.571142284569138 0.841284012671993
0.591182364729459 0.830282276781299
0.611222444889779 0.818947106691531
0.6312625250501 0.807283054509199
0.651302605210421 0.795294804417031
0.671342685370742 0.782987170792833
0.691382765531062 0.770365096276086
0.711422845691382 0.757433649783016
0.731462925851703 0.74419802447097
0.751503006012024 0.730663535652883
0.771543086172344 0.716835618662694
0.791583166332665 0.702719826672567
0.811623246492986 0.688321828462779
0.831663326653306 0.673647406145194
0.851703406813627 0.658702452841209
0.871743486973948 0.643492970315135
0.891783567134269 0.628025066563932
0.911823647294589 0.612304953364299
0.93186372745491 0.59633894377807
0.95190380761523 0.580133449616947
0.971943887775551 0.563694978867573
0.991983967935871 0.547030133077979
1.01202404809619 0.530145604706455
1.03206412825651 0.513048174433924
1.05210420841683 0.495744708440877
1.07214428857715 0.478242155649968
1.09218436873747 0.460547544935396
1.1122244488978 0.442667982300162
1.13226452905812 0.424610648022366
1.15230460921844 0.406382793771661
1.17234468937876 0.387991739697055
1.19238476953908 0.369444871487194
1.2124248496994 0.35074963740434
1.23246492985972 0.331913545293203
1.25250501002004 0.312944159565869
1.27254509018036 0.293849098163987
1.29258517034068 0.274636029499471
1.312625250501 0.255312669374938
1.33266533066132 0.235886777885099
1.35270541082164 0.216366156300381
1.37274549098196 0.196758643933996
1.39278557114228 0.177072114993748
1.4128256513026 0.157314475419812
1.43286573146293 0.137493659709781
1.45290581162325 0.117617627732241
1.47294589178357 0.0976943615301521
1.49298597194389 0.077731862115334
1.51302605210421 0.057738146255323
1.53306613226453 0.0377212432539131
1.55310621242485 0.0176891917266533
1.57314629258517 -0.00234996362738907
1.59318637274549 -0.022388175256314
1.61322645290581 -0.0424173959872104
1.63326653306613 -0.0624295822578346
1.65330661322645 -0.0824166973468377
1.67334669338677 -0.102370714601238
1.69338677354709 -0.122283620659861
1.71342685370741 -0.14214741867143
1.73346693386774 -0.161954131506042
1.75350701402806 -0.181695804958704
1.77354709418838 -0.20136451094368
1.7935871743487 -0.220952350678337
1.81362725450902 -0.240451457855233
1.83366733466934 -0.259854001801156
1.85370741482966 -0.279152190621851
1.87374749498998 -0.298338274331186
1.8937875751503 -0.317404547963469
1.91382765531062 -0.336343354667705
1.93386773547094 -0.355147088782516
1.95390781563126 -0.373808198890513
1.97394789579158 -0.392319190850875
1.9939879759519 -0.410672630808933
2.01402805611222 -0.428861148181546
2.03406813627254 -0.44687743861706
2.05410821643287 -0.46471426692867
2.07414829659319 -0.482364470000014
2.09418837675351 -0.499820959661818
2.11422845691383 -0.517076725538439
2.13426853707415 -0.534124837863175
2.15430861723447 -0.5509584502612
2.17434869739479 -0.567570802499007
2.19438877755511 -0.58395522319926
2.21442885771543 -0.600105132519965
2.23446893787575 -0.616014044796869
2.25450901803607 -0.63167557114806
2.27454909819639 -0.647083422039673
2.29458917835671 -0.662231409811722
2.31462925851703 -0.677113451163009
2.33466933867735 -0.69172356959412
2.35470941883768 -0.706055897807544
2.374749498998 -0.720104680063921
2.39478957915832 -0.733864274493506
2.41482965931864 -0.747329155361885
2.43486973947896 -0.760493915289071
2.45490981963928 -0.773353267421055
2.4749498997996 -0.785902047552966
2.49498997995992 -0.798135216202969
2.51503006012024 -0.810047860636075
2.53507014028056 -0.821635196837056
2.55511022044088 -0.832892571431665
2.5751503006012 -0.843815463555387
2.59519038076152 -0.854399486668982
2.61523046092184 -0.864640390320084
2.63527054108216 -0.874534061850137
2.65531062124249 -0.884076528046015
2.67535070140281 -0.893263956735621
2.69539078156313 -0.902092658326857
2.71543086172345 -0.910559087289335
2.73547094188377 -0.918659843578227
2.75551102204409 -0.926391673999698
2.77555110220441 -0.933751473517357
2.79559118236473 -0.940736286499213
2.81563126252505 -0.947343307904636
2.83567134268537 -0.953569884410831
2.85571142284569 -0.959413515478393
2.87575150300601 -0.964871854355502
2.89579158316633 -0.969942709020356
2.91583166332665 -0.974624043061471
2.93587174348697 -0.978913976495484
2.95591182364729 -0.98281078652214
2.97595190380761 -0.986312908216152
2.99599198396794 -0.989418935155662
3.01603206412826 -0.992127619987049
3.03607214428858 -0.994437874925853
3.0561122244489 -0.996348772193623
3.07615230460922 -0.997859544390502
3.09619238476954 -0.998969584803411
3.11623246492986 -0.999678447649696
3.13627254509018 -0.999985848256155
3.1563126252505 -0.999891663173355
3.17635270541082 -0.999395930225214
3.19639278557114 -0.998498848493806
3.21643286573146 -0.997200778239415
3.23647294589178 -0.995502240755856
3.2565130260521 -0.993403918161129
3.27655310621243 -0.990906653123484
3.29659318637274 -0.988011448523015
3.31663326653307 -0.984719467048911
3.33667334669339 -0.98103203073253
3.35671342685371 -0.976950620416484
3.37675350701403 -0.972476875159943
3.39679358717435 -0.967612591580405
3.41683366733467 -0.962359723132189
3.43687374749499 -0.956720379321944
3.45691382765531 -0.950696824861491
3.47695390781563 -0.944291478758333
3.49699398797595 -0.937506913344202
3.51703406813627 -0.930345853242035
3.53707414829659 -0.922811174271786
3.55711422845691 -0.914905902295525
3.57715430861723 -0.906633212002276
3.59719438877755 -0.897996425633084
3.61723446893788 -0.888999011646844
3.6372745490982 -0.879644583327386
3.65731462925852 -0.869936897332418
3.67735470941884 -0.859879852184882
3.69739478957916 -0.849477486707343
3.71743486973948 -0.838733978400029
3.7374749498998 -0.827653641763187
3.75751503006012 -0.816240926564413
3.77755511022044 -0.80450041605167
3.79759519038076 -0.792436825112685
3.81763527054108 -0.780054998381503
3.8376753507014 -0.767359908292914
3.85771543086172 -0.75435665308557
3.87775551102204 -0.741050454754578
3.89779559118236 -0.727446656954385
3.91783567134268 -0.713550722852822
3.93787575150301 -0.699368232937138
3.95791583166333 -0.684904882772921
3.97795591182365 -0.670166480716816
3.99799599198397 -0.655158945583933
4.01803607214429 -0.639888304270903
4.03807615230461 -0.624360689335528
4.05811623246493 -0.608582336534002
4.07815631262525 -0.592559582316683
4.09819639278557 -0.576298861283427
4.11823647294589 -0.559806703599511
4.13827655310621 -0.543089732373176
4.15831663326653 -0.526154660995839
4.17835671342685 -0.509008290446059
4.19839679358717 -0.491657506558315
4.21843687374749 -0.474109277257724
4.23847695390782 -0.456370649761776
4.25851703406814 -0.438448747750231
4.27855711422846 -0.420350768504317
4.29859719438878 -0.402083980016358
4.3186372745491 -0.383655718071015
4.33867735470942 -0.365073383299291
4.35871743486974 -0.346344438206514
4.37875751503006 -0.327476404175448
4.39879759519038 -0.308476858445775
4.4188376753507 -0.289353431071142
4.43887775551102 -0.270113801854994
4.45891783567134 -0.250765697266436
4.47895791583166 -0.231316887337341
4.49899799599198 -0.211775182541983
4.5190380761523 -0.192148430660412
4.53907815631263 -0.172444513626853
4.55911823647295 -0.15267134436439
4.57915831663327 -0.132836863607206
4.59919839679359 -0.112949036711651
4.61923847695391 -0.0930158504574241
4.63927855711423 -0.0730453098401484
4.65931863727455 -0.0530454348566411
4.67935871743487 -0.0330242572841461
4.69939879759519 -0.0129898174548433
4.71943887775551 0.00704983897307938
4.73947895791583 0.0270866642464931
4.75951903807615 0.0471126117492345
4.77955911823647 0.0671196392335644
4.79959919839679 0.0870997120498543
4.81963927855711 0.10704480637324
4.83967935871743 0.126946912425917
4.85971943887776 0.146798037693802
4.87975951903808 0.166590210136253
4.8997995991984 0.186315481387572
4.91983967935872 0.205965929949008
4.93987975951904 0.225533664369953
4.95991983967936 0.245010826417084
4.97995991983968 0.264389594230163
5 0.283662185463226
};

\addlegendentry{Ground truth}
\addlegendentry{Predictions with uncertainty}

\end{axis}

\end{tikzpicture}


==> images/regression/artificial/artificial_1.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}}}

\begin{axis}[
height=0.6\textwidth,
tick pos=left,
width=1.16\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,1.64640572348689)
--(axis cs:-5,-1.08141753625794)
--(axis cs:-4.97995991983968,-1.59058461353075)
--(axis cs:-4.95991983967936,-1.0888219086552)
--(axis cs:-4.93987975951904,-1.51435743190412)
--(axis cs:-4.91983967935872,-0.84081739815525)
--(axis cs:-4.8997995991984,-1.0046868839514)
--(axis cs:-4.87975951903808,-1.14858598909498)
--(axis cs:-4.85971943887776,-1.16464884232072)
--(axis cs:-4.83967935871743,-1.43892795446528)
--(axis cs:-4.81963927855711,-1.15278595394137)
--(axis cs:-4.79959919839679,-1.51848302895537)
--(axis cs:-4.77955911823647,-1.46859110602079)
--(axis cs:-4.75951903807615,-1.26372436853991)
--(axis cs:-4.73947895791583,-1.31429143833871)
--(axis cs:-4.71943887775551,-1.5055583561517)
--(axis cs:-4.69939879759519,-1.01548397480638)
--(axis cs:-4.67935871743487,-1.7403888120151)
--(axis cs:-4.65931863727455,-1.60209188267357)
--(axis cs:-4.63927855711423,-1.69040979332166)
--(axis cs:-4.61923847695391,-1.53291826091846)
--(axis cs:-4.59919839679359,-1.15332559933237)
--(axis cs:-4.57915831663327,-1.44917747725218)
--(axis cs:-4.55911823647295,-1.4693285927215)
--(axis cs:-4.53907815631263,-1.41009466548629)
--(axis cs:-4.51903807615231,-1.15708158244553)
--(axis cs:-4.49899799599198,-1.83936262168932)
--(axis cs:-4.47895791583166,-1.27104452179333)
--(axis cs:-4.45891783567134,-1.75567319821859)
--(axis cs:-4.43887775551102,-1.86581311598809)
--(axis cs:-4.4188376753507,-1.82094139307261)
--(axis cs:-4.39879759519038,-2.14394529054839)
--(axis cs:-4.37875751503006,-1.36112719334673)
--(axis cs:-4.35871743486974,-2.09564384438095)
--(axis cs:-4.33867735470942,-1.32929442686377)
--(axis cs:-4.3186372745491,-1.82167862338916)
--(axis cs:-4.29859719438878,-1.71768259420931)
--(axis cs:-4.27855711422846,-1.84831821581375)
--(axis cs:-4.25851703406814,-1.71737462895213)
--(axis cs:-4.23847695390782,-1.57178122623831)
--(axis cs:-4.2184368737475,-1.42889849933258)
--(axis cs:-4.19839679358717,-1.91397181558966)
--(axis cs:-4.17835671342685,-2.2354570745771)
--(axis cs:-4.15831663326653,-1.81268428113163)
--(axis cs:-4.13827655310621,-1.68875842103571)
--(axis cs:-4.11823647294589,-1.57212848893532)
--(axis cs:-4.09819639278557,-1.59309788973035)
--(axis cs:-4.07815631262525,-1.73685352931789)
--(axis cs:-4.05811623246493,-1.63915634495635)
--(axis cs:-4.03807615230461,-1.80954284206607)
--(axis cs:-4.01803607214429,-1.63873546794325)
--(axis cs:-3.99799599198397,-1.65349589272702)
--(axis cs:-3.97795591182365,-2.40926241697248)
--(axis cs:-3.95791583166333,-1.77366454312142)
--(axis cs:-3.93787575150301,-2.16059332626792)
--(axis cs:-3.91783567134269,-2.37505420188154)
--(axis cs:-3.89779559118236,-2.09191816416284)
--(axis cs:-3.87775551102204,-1.82161117654143)
--(axis cs:-3.85771543086172,-1.87822647311042)
--(axis cs:-3.8376753507014,-2.10988481768898)
--(axis cs:-3.81763527054108,-2.21181699765354)
--(axis cs:-3.79759519038076,-2.0566916563082)
--(axis cs:-3.77755511022044,-2.4735214201999)
--(axis cs:-3.75751503006012,-2.45672668361414)
--(axis cs:-3.7374749498998,-2.63320728690429)
--(axis cs:-3.71743486973948,-1.80273234041981)
--(axis cs:-3.69739478957916,-2.62550039597554)
--(axis cs:-3.67735470941884,-2.16454062818166)
--(axis cs:-3.65731462925852,-2.6297342859697)
--(axis cs:-3.6372745490982,-2.4636960114367)
--(axis cs:-3.61723446893788,-2.7508933705199)
--(axis cs:-3.59719438877756,-2.54622150985956)
--(axis cs:-3.57715430861723,-2.18503889320471)
--(axis cs:-3.55711422845691,-2.32121219044195)
--(axis cs:-3.53707414829659,-2.21231368083915)
--(axis cs:-3.51703406813627,-2.20909556378035)
--(axis cs:-3.49699398797595,-2.1188149077859)
--(axis cs:-3.47695390781563,-2.34582638504144)
--(axis cs:-3.45691382765531,-2.52627439053563)
--(axis cs:-3.43687374749499,-2.15342661270909)
--(axis cs:-3.41683366733467,-2.39051075144162)
--(axis cs:-3.39679358717435,-2.01445656349361)
--(axis cs:-3.37675350701403,-2.05910517282161)
--(axis cs:-3.35671342685371,-1.95767573961535)
--(axis cs:-3.33667334669339,-2.82735806841844)
--(axis cs:-3.31663326653307,-1.92520961449801)
--(axis cs:-3.29659318637275,-2.09219177228169)
--(axis cs:-3.27655310621242,-2.50195875132884)
--(axis cs:-3.2565130260521,-2.00651042440222)
--(axis cs:-3.23647294589178,-2.75860117878916)
--(axis cs:-3.21643286573146,-2.60826731092237)
--(axis cs:-3.19639278557114,-2.8407574767958)
--(axis cs:-3.17635270541082,-2.4118597016958)
--(axis cs:-3.1563126252505,-2.21820539563336)
--(axis cs:-3.13627254509018,-2.45167185217917)
--(axis cs:-3.11623246492986,-2.80861131106749)
--(axis cs:-3.09619238476954,-2.42373065460235)
--(axis cs:-3.07615230460922,-2.18507221441151)
--(axis cs:-3.0561122244489,-2.75523392130301)
--(axis cs:-3.03607214428858,-2.27975217599921)
--(axis cs:-3.01603206412826,-1.9302971303943)
--(axis cs:-2.99599198396794,-2.15834195219528)
--(axis cs:-2.97595190380762,-2.22133093194134)
--(axis cs:-2.95591182364729,-2.7242501137577)
--(axis cs:-2.93587174348697,-2.34534692365355)
--(axis cs:-2.91583166332665,-2.32801957190446)
--(axis cs:-2.89579158316633,-2.22170149762379)
--(axis cs:-2.87575150300601,-2.72682932442375)
--(axis cs:-2.85571142284569,-2.78165753326936)
--(axis cs:-2.83567134268537,-2.81971912175315)
--(axis cs:-2.81563126252505,-2.23717569865043)
--(axis cs:-2.79559118236473,-2.78276769879936)
--(axis cs:-2.77555110220441,-2.61251593325303)
--(axis cs:-2.75551102204409,-2.49630040799426)
--(axis cs:-2.73547094188377,-2.0849637904332)
--(axis cs:-2.71543086172345,-2.05022564249271)
--(axis cs:-2.69539078156313,-1.99453194907762)
--(axis cs:-2.67535070140281,-2.694643645792)
--(axis cs:-2.65531062124249,-2.09646264249327)
--(axis cs:-2.63527054108216,-2.23589953375431)
--(axis cs:-2.61523046092184,-2.26428987488787)
--(axis cs:-2.59519038076152,-2.52032130884159)
--(axis cs:-2.5751503006012,-2.57163030185668)
--(axis cs:-2.55511022044088,-1.90005958430034)
--(axis cs:-2.53507014028056,-2.15846405964822)
--(axis cs:-2.51503006012024,-2.53656974446201)
--(axis cs:-2.49498997995992,-2.50140241788625)
--(axis cs:-2.4749498997996,-1.81872426896752)
--(axis cs:-2.45490981963928,-1.85673816717162)
--(axis cs:-2.43486973947896,-1.9823630905383)
--(axis cs:-2.41482965931864,-1.75480455562186)
--(axis cs:-2.39478957915832,-2.06859326901056)
--(axis cs:-2.374749498998,-1.75780234116406)
--(axis cs:-2.35470941883768,-2.17527738233367)
--(axis cs:-2.33466933867735,-1.85958971587922)
--(axis cs:-2.31462925851703,-2.17276926301418)
--(axis cs:-2.29458917835671,-1.70921155509924)
--(axis cs:-2.27454909819639,-2.49823663070611)
--(axis cs:-2.25450901803607,-2.44224092402385)
--(axis cs:-2.23446893787575,-1.91995169508916)
--(axis cs:-2.21442885771543,-1.76386932281811)
--(axis cs:-2.19438877755511,-1.75542015635209)
--(axis cs:-2.17434869739479,-1.95732287563213)
--(axis cs:-2.15430861723447,-1.52530013248233)
--(axis cs:-2.13426853707415,-2.07032107737555)
--(axis cs:-2.11422845691383,-1.83647838128149)
--(axis cs:-2.09418837675351,-1.79027665761079)
--(axis cs:-2.07414829659319,-2.17751053913702)
--(axis cs:-2.05410821643287,-2.06586427701261)
--(axis cs:-2.03406813627255,-2.27784097397155)
--(axis cs:-2.01402805611222,-1.6954543673008)
--(axis cs:-1.9939879759519,-2.18843013645323)
--(axis cs:-1.97394789579158,-2.05055451957169)
--(axis cs:-1.95390781563126,-1.6455433648513)
--(axis cs:-1.93386773547094,-1.87444244012147)
--(axis cs:-1.91382765531062,-1.54357038345422)
--(axis cs:-1.8937875751503,-2.07348013331372)
--(axis cs:-1.87374749498998,-1.34054193345311)
--(axis cs:-1.85370741482966,-1.41504979780425)
--(axis cs:-1.83366733466934,-1.36820652676295)
--(axis cs:-1.81362725450902,-1.55490932033676)
--(axis cs:-1.7935871743487,-1.85601483864718)
--(axis cs:-1.77354709418838,-1.63188361625524)
--(axis cs:-1.75350701402806,-1.57546030893182)
--(axis cs:-1.73346693386774,-1.09933911801326)
--(axis cs:-1.71342685370742,-1.47756850272614)
--(axis cs:-1.69338677354709,-1.11869895373966)
--(axis cs:-1.67334669338677,-1.23435115145583)
--(axis cs:-1.65330661322645,-1.89282534417556)
--(axis cs:-1.63326653306613,-1.20110393541108)
--(axis cs:-1.61322645290581,-1.78344465853418)
--(axis cs:-1.59318637274549,-1.71147117400585)
--(axis cs:-1.57314629258517,-1.08832333996083)
--(axis cs:-1.55310621242485,-1.48665976794881)
--(axis cs:-1.53306613226453,-1.00751278440014)
--(axis cs:-1.51302605210421,-1.56107445690772)
--(axis cs:-1.49298597194389,-1.45636313065058)
--(axis cs:-1.47294589178357,-1.59986283603198)
--(axis cs:-1.45290581162325,-1.26837853288486)
--(axis cs:-1.43286573146293,-1.65649079750269)
--(axis cs:-1.41282565130261,-0.825792730882207)
--(axis cs:-1.39278557114228,-1.03420090254118)
--(axis cs:-1.37274549098196,-1.41002866253378)
--(axis cs:-1.35270541082164,-1.11222276510615)
--(axis cs:-1.33266533066132,-0.863020246851421)
--(axis cs:-1.312625250501,-0.782003721952501)
--(axis cs:-1.29258517034068,-1.4279807999551)
--(axis cs:-1.27254509018036,-1.08629950014092)
--(axis cs:-1.25250501002004,-1.45051750667181)
--(axis cs:-1.23246492985972,-1.29195908903585)
--(axis cs:-1.2124248496994,-0.969985467834013)
--(axis cs:-1.19238476953908,-0.917361181050716)
--(axis cs:-1.17234468937876,-1.03196964235876)
--(axis cs:-1.15230460921844,-1.36342739072533)
--(axis cs:-1.13226452905812,-1.20299959192527)
--(axis cs:-1.1122244488978,-0.499033179770893)
--(axis cs:-1.09218436873748,-1.12666402790847)
--(axis cs:-1.07214428857715,-1.32009344096418)
--(axis cs:-1.05210420841683,-1.10673594241995)
--(axis cs:-1.03206412825651,-0.589657335739359)
--(axis cs:-1.01202404809619,-0.859723195578959)
--(axis cs:-0.991983967935872,-0.521301710312295)
--(axis cs:-0.971943887775551,-0.709511665647665)
--(axis cs:-0.95190380761523,-1.23470014716763)
--(axis cs:-0.93186372745491,-1.20555480526202)
--(axis cs:-0.91182364729459,-0.589550880906977)
--(axis cs:-0.891783567134269,-0.627039740368408)
--(axis cs:-0.871743486973948,-0.855704038546271)
--(axis cs:-0.851703406813628,-1.18056504179919)
--(axis cs:-0.831663326653307,-0.401697231476343)
--(axis cs:-0.811623246492986,-0.489250049710972)
--(axis cs:-0.791583166332665,-1.05256589021228)
--(axis cs:-0.771543086172345,-0.680878657896422)
--(axis cs:-0.751503006012024,-1.04842276349402)
--(axis cs:-0.731462925851703,-0.366482261454954)
--(axis cs:-0.711422845691383,-0.678482913365365)
--(axis cs:-0.691382765531062,-0.472181758464316)
--(axis cs:-0.671342685370742,-0.45044664738066)
--(axis cs:-0.651302605210421,-0.560245861289352)
--(axis cs:-0.631262525050101,-0.53532921161281)
--(axis cs:-0.61122244488978,-0.452715196822449)
--(axis cs:-0.591182364729459,-0.96380306529373)
--(axis cs:-0.571142284569138,-0.781141200009843)
--(axis cs:-0.551102204408818,-0.766545076649303)
--(axis cs:-0.531062124248497,-0.346216066038734)
--(axis cs:-0.511022044088176,-0.605869015757029)
--(axis cs:-0.490981963927856,-0.784995743091808)
--(axis cs:-0.470941883767535,-0.791099682307744)
--(axis cs:-0.450901803607215,-0.359600457658914)
--(axis cs:-0.430861723446894,-0.750477548651941)
--(axis cs:-0.410821643286574,-0.709519968643335)
--(axis cs:-0.390781563126253,-0.14483552485834)
--(axis cs:-0.370741482965932,-0.816095879047824)
--(axis cs:-0.350701402805611,-0.41120389857971)
--(axis cs:-0.330661322645291,-0.446750699900173)
--(axis cs:-0.31062124248497,-0.404794811591162)
--(axis cs:-0.290581162324649,-0.510795820614431)
--(axis cs:-0.270541082164329,-0.555204053271495)
--(axis cs:-0.250501002004008,-0.434816362898973)
--(axis cs:-0.230460921843687,-0.775383479265233)
--(axis cs:-0.210420841683367,-0.547038436583013)
--(axis cs:-0.190380761523047,-0.331028435169958)
--(axis cs:-0.170340681362726,-0.341733873107237)
--(axis cs:-0.150300601202405,-0.707800574810393)
--(axis cs:-0.130260521042084,-0.271557198188616)
--(axis cs:-0.110220440881764,-0.141048004045075)
--(axis cs:-0.0901803607214431,0.00342848539753682)
--(axis cs:-0.0701402805611222,-0.760058634907723)
--(axis cs:-0.0501002004008022,-0.798690055234251)
--(axis cs:-0.0300601202404813,-0.04986267172377)
--(axis cs:-0.0100200400801604,-0.250283266980621)
--(axis cs:0.0100200400801604,-0.101225128848589)
--(axis cs:0.0300601202404804,-0.0459074604302971)
--(axis cs:0.0501002004008013,-0.781189531895731)
--(axis cs:0.0701402805611222,0.00738089626913796)
--(axis cs:0.0901803607214431,-0.859528002186459)
--(axis cs:0.110220440881763,-0.0333038664241161)
--(axis cs:0.130260521042084,-0.754308156401779)
--(axis cs:0.150300601202405,-0.478891926051344)
--(axis cs:0.170340681362725,-0.296038553574046)
--(axis cs:0.190380761523046,-0.27567272869279)
--(axis cs:0.210420841683367,-0.668484772370506)
--(axis cs:0.230460921843687,-0.258027654350481)
--(axis cs:0.250501002004007,-0.583909801368426)
--(axis cs:0.270541082164328,-0.457916146308287)
--(axis cs:0.290581162324649,-0.433147412229509)
--(axis cs:0.31062124248497,-0.829004560422564)
--(axis cs:0.33066132264529,-0.510677896617377)
--(axis cs:0.350701402805611,-0.772406227034387)
--(axis cs:0.370741482965932,-0.684585135402977)
--(axis cs:0.390781563126252,-0.0483851118595386)
--(axis cs:0.410821643286573,-0.744386798184861)
--(axis cs:0.430861723446894,-0.231447288894772)
--(axis cs:0.450901803607215,-0.882955962147264)
--(axis cs:0.470941883767535,-0.0859466960378019)
--(axis cs:0.490981963927855,-0.367049549011908)
--(axis cs:0.511022044088176,-0.158065527222163)
--(axis cs:0.531062124248497,-0.520170675995566)
--(axis cs:0.551102204408817,-0.853182868786752)
--(axis cs:0.571142284569138,-0.374953305067704)
--(axis cs:0.591182364729459,-0.247998113163266)
--(axis cs:0.611222444889779,-0.427344808978835)
--(axis cs:0.6312625250501,-0.892093158091912)
--(axis cs:0.651302605210421,-0.273100690041672)
--(axis cs:0.671342685370742,-0.366896166037594)
--(axis cs:0.691382765531062,-0.231013970219854)
--(axis cs:0.711422845691382,-0.840600866037579)
--(axis cs:0.731462925851703,-0.562959008840708)
--(axis cs:0.751503006012024,-0.497427683938518)
--(axis cs:0.771543086172344,-0.893299879596735)
--(axis cs:0.791583166332665,-0.548922111266274)
--(axis cs:0.811623246492986,-0.930381268097493)
--(axis cs:0.831663326653306,-1.02696477998239)
--(axis cs:0.851703406813627,-0.48209358065484)
--(axis cs:0.871743486973948,-1.20572543385997)
--(axis cs:0.891783567134269,-0.460957276623909)
--(axis cs:0.911823647294589,-0.597049667334172)
--(axis cs:0.93186372745491,-0.508979983666836)
--(axis cs:0.95190380761523,-0.680435125719628)
--(axis cs:0.971943887775551,-0.822934825293943)
--(axis cs:0.991983967935871,-0.879056080335568)
--(axis cs:1.01202404809619,-1.20644875068277)
--(axis cs:1.03206412825651,-1.25712547540313)
--(axis cs:1.05210420841683,-0.647338249465264)
--(axis cs:1.07214428857715,-1.04220423445635)
--(axis cs:1.09218436873747,-0.580783641464463)
--(axis cs:1.1122244488978,-0.924202197264248)
--(axis cs:1.13226452905812,-0.814248584044475)
--(axis cs:1.15230460921844,-0.827011849562703)
--(axis cs:1.17234468937876,-1.00100212782225)
--(axis cs:1.19238476953908,-1.25118477640444)
--(axis cs:1.2124248496994,-0.650939247812474)
--(axis cs:1.23246492985972,-1.42863413126873)
--(axis cs:1.25250501002004,-1.31235686984962)
--(axis cs:1.27254509018036,-0.808381986135128)
--(axis cs:1.29258517034068,-1.54211241222486)
--(axis cs:1.312625250501,-1.15591131565925)
--(axis cs:1.33266533066132,-1.63768085696931)
--(axis cs:1.35270541082164,-0.9053145015978)
--(axis cs:1.37274549098196,-1.2412561512977)
--(axis cs:1.39278557114228,-1.03172706705134)
--(axis cs:1.4128256513026,-1.06453115225432)
--(axis cs:1.43286573146293,-1.35313331083495)
--(axis cs:1.45290581162325,-1.68279001446421)
--(axis cs:1.47294589178357,-1.59360948084581)
--(axis cs:1.49298597194389,-1.53738312636974)
--(axis cs:1.51302605210421,-1.40301043099597)
--(axis cs:1.53306613226453,-1.76322925791437)
--(axis cs:1.55310621242485,-1.38046464243412)
--(axis cs:1.57314629258517,-1.75789364960478)
--(axis cs:1.59318637274549,-1.74059695207824)
--(axis cs:1.61322645290581,-1.17962754934656)
--(axis cs:1.63326653306613,-1.72184375707235)
--(axis cs:1.65330661322645,-1.03069301805733)
--(axis cs:1.67334669338677,-1.34169463545031)
--(axis cs:1.69338677354709,-1.27423275941925)
--(axis cs:1.71342685370741,-1.55388737222296)
--(axis cs:1.73346693386774,-1.78916580857754)
--(axis cs:1.75350701402806,-1.21007969034592)
--(axis cs:1.77354709418838,-1.62065495600401)
--(axis cs:1.7935871743487,-2.03699917965983)
--(axis cs:1.81362725450902,-1.3915378357148)
--(axis cs:1.83366733466934,-1.83112307278825)
--(axis cs:1.85370741482966,-1.77147948343895)
--(axis cs:1.87374749498998,-1.24464017043797)
--(axis cs:1.8937875751503,-1.70006698150098)
--(axis cs:1.91382765531062,-1.93724502840651)
--(axis cs:1.93386773547094,-1.33321999157266)
--(axis cs:1.95390781563126,-2.13468204358749)
--(axis cs:1.97394789579158,-1.81644316737362)
--(axis cs:1.9939879759519,-1.37627164052337)
--(axis cs:2.01402805611222,-1.57598179766398)
--(axis cs:2.03406813627254,-2.27722439976194)
--(axis cs:2.05410821643287,-1.9471476719445)
--(axis cs:2.07414829659319,-1.51992615573621)
--(axis cs:2.09418837675351,-1.70608726649956)
--(axis cs:2.11422845691383,-1.88182373025283)
--(axis cs:2.13426853707415,-1.49062588877051)
--(axis cs:2.15430861723447,-1.87346359805662)
--(axis cs:2.17434869739479,-1.96300510723257)
--(axis cs:2.19438877755511,-1.74912405026043)
--(axis cs:2.21442885771543,-2.08845889146681)
--(axis cs:2.23446893787575,-2.25857822825946)
--(axis cs:2.25450901803607,-1.78949588938569)
--(axis cs:2.27454909819639,-2.16528681344037)
--(axis cs:2.29458917835671,-2.19835001707203)
--(axis cs:2.31462925851703,-2.50264919661021)
--(axis cs:2.33466933867735,-2.35774336235685)
--(axis cs:2.35470941883768,-2.43772157491729)
--(axis cs:2.374749498998,-2.11643957598592)
--(axis cs:2.39478957915832,-1.84438593785997)
--(axis cs:2.41482965931864,-2.61715558722847)
--(axis cs:2.43486973947896,-1.81855738459914)
--(axis cs:2.45490981963928,-2.15192261639728)
--(axis cs:2.4749498997996,-1.78657015331519)
--(axis cs:2.49498997995992,-2.61927754610825)
--(axis cs:2.51503006012024,-2.65093394062194)
--(axis cs:2.53507014028056,-2.43248522195626)
--(axis cs:2.55511022044088,-2.09766507355392)
--(axis cs:2.5751503006012,-2.01901307705791)
--(axis cs:2.59519038076152,-2.03982862377094)
--(axis cs:2.61523046092184,-1.92077227419295)
--(axis cs:2.63527054108216,-2.3040240154073)
--(axis cs:2.65531062124249,-1.95381486004491)
--(axis cs:2.67535070140281,-2.12687400705242)
--(axis cs:2.69539078156313,-2.42611082592309)
--(axis cs:2.71543086172345,-2.52904889183676)
--(axis cs:2.73547094188377,-1.87827378345425)
--(axis cs:2.75551102204409,-2.26622942234018)
--(axis cs:2.77555110220441,-2.48158320277107)
--(axis cs:2.79559118236473,-2.67699330547059)
--(axis cs:2.81563126252505,-2.32953598029226)
--(axis cs:2.83567134268537,-2.79846665502551)
--(axis cs:2.85571142284569,-2.14515109288431)
--(axis cs:2.87575150300601,-1.91440128990126)
--(axis cs:2.89579158316633,-2.36003142843433)
--(axis cs:2.91583166332665,-2.15144375360579)
--(axis cs:2.93587174348697,-2.68750671022202)
--(axis cs:2.95591182364729,-2.13776281793423)
--(axis cs:2.97595190380761,-2.21420667342707)
--(axis cs:2.99599198396794,-2.66757242351645)
--(axis cs:3.01603206412826,-2.5989998583087)
--(axis cs:3.03607214428858,-2.45413476911289)
--(axis cs:3.0561122244489,-2.59366940721862)
--(axis cs:3.07615230460922,-2.32694280879918)
--(axis cs:3.09619238476954,-1.94081791409617)
--(axis cs:3.11623246492986,-1.94719025295891)
--(axis cs:3.13627254509018,-2.41580947321076)
--(axis cs:3.1563126252505,-2.01479826020493)
--(axis cs:3.17635270541082,-1.98412067987523)
--(axis cs:3.19639278557114,-2.83993927491866)
--(axis cs:3.21643286573146,-2.73885106261405)
--(axis cs:3.23647294589178,-2.07480600562083)
--(axis cs:3.2565130260521,-1.93089969341819)
--(axis cs:3.27655310621243,-2.81000373015812)
--(axis cs:3.29659318637274,-2.18564052760385)
--(axis cs:3.31663326653307,-2.09575548883336)
--(axis cs:3.33667334669339,-2.56576112911008)
--(axis cs:3.35671342685371,-2.01585313238513)
--(axis cs:3.37675350701403,-2.15729355320457)
--(axis cs:3.39679358717435,-2.81802643074035)
--(axis cs:3.41683366733467,-2.49832892859254)
--(axis cs:3.43687374749499,-2.38140308362673)
--(axis cs:3.45691382765531,-2.26036971134416)
--(axis cs:3.47695390781563,-2.60677437510624)
--(axis cs:3.49699398797595,-2.00643972228974)
--(axis cs:3.51703406813627,-2.77349247890198)
--(axis cs:3.53707414829659,-2.66644797558917)
--(axis cs:3.55711422845691,-2.43044583946881)
--(axis cs:3.57715430861723,-1.88370437066657)
--(axis cs:3.59719438877755,-2.49148298791453)
--(axis cs:3.61723446893788,-2.68150438270197)
--(axis cs:3.6372745490982,-2.30798041592933)
--(axis cs:3.65731462925852,-2.13867422762286)
--(axis cs:3.67735470941884,-1.90943799418991)
--(axis cs:3.69739478957916,-2.49359780255195)
--(axis cs:3.71743486973948,-2.60476097221824)
--(axis cs:3.7374749498998,-1.85845032923097)
--(axis cs:3.75751503006012,-2.46418691902331)
--(axis cs:3.77755511022044,-1.75735741976479)
--(axis cs:3.79759519038076,-2.63531842429098)
--(axis cs:3.81763527054108,-2.29316003702634)
--(axis cs:3.8376753507014,-2.22179890202366)
--(axis cs:3.85771543086172,-1.96849769197112)
--(axis cs:3.87775551102204,-2.548552669517)
--(axis cs:3.89779559118236,-1.91344007558025)
--(axis cs:3.91783567134268,-2.42629281415671)
--(axis cs:3.93787575150301,-2.55916392237092)
--(axis cs:3.95791583166333,-2.35572191581649)
--(axis cs:3.97795591182365,-2.09326786334307)
--(axis cs:3.99799599198397,-1.65393565799531)
--(axis cs:4.01803607214429,-2.01935374445911)
--(axis cs:4.03807615230461,-1.97182455281209)
--(axis cs:4.05811623246493,-1.73545005715399)
--(axis cs:4.07815631262525,-1.92628109482176)
--(axis cs:4.09819639278557,-1.84834622392482)
--(axis cs:4.11823647294589,-1.65003163449571)
--(axis cs:4.13827655310621,-1.89347495134577)
--(axis cs:4.15831663326653,-1.70923845879258)
--(axis cs:4.17835671342685,-1.93498821713665)
--(axis cs:4.19839679358717,-1.46147152075982)
--(axis cs:4.21843687374749,-2.26000695353378)
--(axis cs:4.23847695390782,-2.15807420937505)
--(axis cs:4.25851703406814,-1.89302103376864)
--(axis cs:4.27855711422846,-2.15526113170842)
--(axis cs:4.29859719438878,-2.24059989465036)
--(axis cs:4.3186372745491,-1.42407461150354)
--(axis cs:4.33867735470942,-1.89295646549146)
--(axis cs:4.35871743486974,-2.2182120438106)
--(axis cs:4.37875751503006,-2.18987706096624)
--(axis cs:4.39879759519038,-1.8105876601718)
--(axis cs:4.4188376753507,-1.34616627678209)
--(axis cs:4.43887775551102,-1.75336518918047)
--(axis cs:4.45891783567134,-1.18957348606601)
--(axis cs:4.47895791583166,-1.35454512941589)
--(axis cs:4.49899799599198,-2.04441510700496)
--(axis cs:4.5190380761523,-1.43860292845688)
--(axis cs:4.53907815631263,-1.70740876422516)
--(axis cs:4.55911823647295,-1.35267464477957)
--(axis cs:4.57915831663327,-1.95769954600933)
--(axis cs:4.59919839679359,-1.73238988060875)
--(axis cs:4.61923847695391,-1.33873076625049)
--(axis cs:4.63927855711423,-1.75169907942506)
--(axis cs:4.65931863727455,-1.09125633335939)
--(axis cs:4.67935871743487,-1.33745095694243)
--(axis cs:4.69939879759519,-1.15711670252393)
--(axis cs:4.71943887775551,-1.57038882794932)
--(axis cs:4.73947895791583,-1.00576602740381)
--(axis cs:4.75951903807615,-1.26172385043103)
--(axis cs:4.77955911823647,-1.12893964450937)
--(axis cs:4.79959919839679,-1.32415303059745)
--(axis cs:4.81963927855711,-1.15763853993911)
--(axis cs:4.83967935871743,-1.47174391482342)
--(axis cs:4.85971943887776,-0.813101011226416)
--(axis cs:4.87975951903808,-1.3642488136751)
--(axis cs:4.8997995991984,-0.966574133138594)
--(axis cs:4.91983967935872,-0.982653921139247)
--(axis cs:4.93987975951904,-1.46107807949771)
--(axis cs:4.95991983967936,-1.58710935288321)
--(axis cs:4.97995991983968,-0.969051391151615)
--(axis cs:5,-1.42782323729046)
--(axis cs:5,1.99221858928891)
--(axis cs:5,1.99221858928891)
--(axis cs:4.97995991983968,1.49571968112299)
--(axis cs:4.95991983967936,2.07399553368111)
--(axis cs:4.93987975951904,1.90925895787334)
--(axis cs:4.91983967935872,1.39255158898646)
--(axis cs:4.8997995991984,1.3372320522302)
--(axis cs:4.87975951903808,1.69480937144872)
--(axis cs:4.85971943887776,1.10505432504219)
--(axis cs:4.83967935871743,1.72290175628283)
--(axis cs:4.81963927855711,1.36956378633457)
--(axis cs:4.79959919839679,1.49593725095634)
--(axis cs:4.77955911823647,1.26113199915552)
--(axis cs:4.75951903807615,1.35370914438034)
--(axis cs:4.73947895791583,1.058171742195)
--(axis cs:4.71943887775551,1.58178889323635)
--(axis cs:4.69939879759519,1.12917902037771)
--(axis cs:4.67935871743487,1.26917005964818)
--(axis cs:4.65931863727455,0.983388679963038)
--(axis cs:4.63927855711423,1.60273562857758)
--(axis cs:4.61923847695391,1.15056716136572)
--(axis cs:4.59919839679359,1.50372031242336)
--(axis cs:4.57915831663327,1.6889027671658)
--(axis cs:4.55911823647295,1.04527828247937)
--(axis cs:4.53907815631263,1.35989281460097)
--(axis cs:4.5190380761523,1.05217289745293)
--(axis cs:4.49899799599198,1.61772838039808)
--(axis cs:4.47895791583166,0.889989073231963)
--(axis cs:4.45891783567134,0.686435425331614)
--(axis cs:4.43887775551102,1.21059916397376)
--(axis cs:4.4188376753507,0.765650795771487)
--(axis cs:4.39879759519038,1.19106324597152)
--(axis cs:4.37875751503006,1.53173695887464)
--(axis cs:4.35871743486974,1.52231967201594)
--(axis cs:4.33867735470942,1.16019489516273)
--(axis cs:4.3186372745491,0.65498261293814)
--(axis cs:4.29859719438878,1.43328551698429)
--(axis cs:4.27855711422846,1.31159048656445)
--(axis cs:4.25851703406814,1.01363419789679)
--(axis cs:4.23847695390782,1.24242063150564)
--(axis cs:4.21843687374749,1.30873203170855)
--(axis cs:4.19839679358717,0.476496777699558)
--(axis cs:4.17835671342685,0.914531228549152)
--(axis cs:4.15831663326653,0.654904419095988)
--(axis cs:4.13827655310621,0.804984450926033)
--(axis cs:4.11823647294589,0.528552427322047)
--(axis cs:4.09819639278557,0.693571532303515)
--(axis cs:4.07815631262525,0.73887941261456)
--(axis cs:4.05811623246493,0.516356874009789)
--(axis cs:4.03807615230461,0.720797138046049)
--(axis cs:4.01803607214429,0.737216332645994)
--(axis cs:3.99799599198397,0.341908470413579)
--(axis cs:3.97795591182365,0.750499420525396)
--(axis cs:3.95791583166333,0.983052730815507)
--(axis cs:3.93787575150301,1.15724462087085)
--(axis cs:3.91783567134268,0.996260198873156)
--(axis cs:3.89779559118236,0.456517064470765)
--(axis cs:3.87775551102204,1.06335841890832)
--(axis cs:3.85771543086172,0.45770651704523)
--(axis cs:3.8376753507014,0.684589973181533)
--(axis cs:3.81763527054108,0.730460527528183)
--(axis cs:3.79759519038076,1.04729088504366)
--(axis cs:3.77755511022044,0.146725877774915)
--(axis cs:3.75751503006012,0.828884787708028)
--(axis cs:3.7374749498998,0.201378950627671)
--(axis cs:3.71743486973948,0.92427065459438)
--(axis cs:3.69739478957916,0.791829098175262)
--(axis cs:3.67735470941884,0.187882086578743)
--(axis cs:3.65731462925852,0.396629128659619)
--(axis cs:3.6372745490982,0.546246809705507)
--(axis cs:3.61723446893788,0.900438683756158)
--(axis cs:3.59719438877755,0.692763059782632)
--(axis cs:3.57715430861723,0.0687657969143913)
--(axis cs:3.55711422845691,0.598040355081774)
--(axis cs:3.53707414829659,0.817841584571903)
--(axis cs:3.51703406813627,0.909646429832307)
--(axis cs:3.49699398797595,0.129596534749918)
--(axis cs:3.47695390781563,0.715346261092105)
--(axis cs:3.45691382765531,0.356734700623885)
--(axis cs:3.43687374749499,0.465524137340799)
--(axis cs:3.41683366733467,0.570980840088038)
--(axis cs:3.39679358717435,0.87963446795789)
--(axis cs:3.37675350701403,0.210312119545949)
--(axis cs:3.35671342685371,0.0601739242487582)
--(axis cs:3.33667334669339,0.600984978214874)
--(axis cs:3.31663326653307,0.124415138869397)
--(axis cs:3.29659318637274,0.207568020204899)
--(axis cs:3.27655310621243,0.825077239481027)
--(axis cs:3.2565130260521,-0.0575125637388227)
--(axis cs:3.23647294589178,0.0819544145081146)
--(axis cs:3.21643286573146,0.741468863366628)
--(axis cs:3.19639278557114,0.839790155317641)
--(axis cs:3.17635270541082,-0.0163564286014175)
--(axis cs:3.1563126252505,0.0132780329221465)
--(axis cs:3.13627254509018,0.413414750395649)
--(axis cs:3.11623246492986,-0.053788204508264)
--(axis cs:3.09619238476954,-0.0587331252625818)
--(axis cs:3.07615230460922,0.328949140295448)
--(axis cs:3.0561122244489,0.598238224372135)
--(axis cs:3.03607214428858,0.462760908686962)
--(axis cs:3.01603206412826,0.611994633357611)
--(axis cs:2.99599198396794,0.685862578214196)
--(axis cs:2.97595190380761,0.239479451962586)
--(axis cs:2.95591182364729,0.170164671606908)
--(axis cs:2.93587174348697,0.72675468882194)
--(axis cs:2.91583166332665,0.200181670073812)
--(axis cs:2.89579158316633,0.417767026549154)
--(axis cs:2.87575150300601,-0.0169674339296066)
--(axis cs:2.85571142284569,0.224294802570896)
--(axis cs:2.83567134268537,0.888169548437779)
--(axis cs:2.81563126252505,0.432483893853945)
--(axis cs:2.79559118236473,0.792549319683704)
--(axis cs:2.77555110220441,0.61143131209239)
--(axis cs:2.75551102204409,0.411153089502489)
--(axis cs:2.73547094188377,0.0393118226587079)
--(axis cs:2.71543086172345,0.705160850095177)
--(axis cs:2.69539078156313,0.619317319915175)
--(axis cs:2.67535070140281,0.338234905756195)
--(axis cs:2.65531062124249,0.183831064537413)
--(axis cs:2.63527054108216,0.55250947698699)
--(axis cs:2.61523046092184,0.189684040075707)
--(axis cs:2.59519038076152,0.329000918937981)
--(axis cs:2.5751503006012,0.329370928578659)
--(axis cs:2.55511022044088,0.429715411759218)
--(axis cs:2.53507014028056,0.786458035760868)
--(axis cs:2.51503006012024,1.0276877454393)
--(axis cs:2.49498997995992,1.01989042904701)
--(axis cs:2.4749498997996,0.213053524883846)
--(axis cs:2.45490981963928,0.602856811845347)
--(axis cs:2.43486973947896,0.295758794848044)
--(axis cs:2.41482965931864,1.11929727436726)
--(axis cs:2.39478957915832,0.374756853274637)
--(axis cs:2.374749498998,0.673840542370006)
--(axis cs:2.35470941883768,1.02264622409)
--(axis cs:2.33466933867735,0.971445013662211)
--(axis cs:2.31462925851703,1.14529809078175)
--(axis cs:2.29458917835671,0.871258299523724)
--(axis cs:2.27454909819639,0.86852173135628)
--(axis cs:2.25450901803607,0.524163265049319)
--(axis cs:2.23446893787575,1.02373907085302)
--(axis cs:2.21442885771543,0.885701472782709)
--(axis cs:2.19438877755511,0.579219545657615)
--(axis cs:2.17434869739479,0.825475370009179)
--(axis cs:2.15430861723447,0.769283375534061)
--(axis cs:2.13426853707415,0.420739266771929)
--(axis cs:2.11422845691383,0.845334664886986)
--(axis cs:2.09418837675351,0.704380955158347)
--(axis cs:2.07414829659319,0.553421543109299)
--(axis cs:2.05410821643287,1.01518211647712)
--(axis cs:2.03406813627254,1.38033708515925)
--(axis cs:2.01402805611222,0.71629633056606)
--(axis cs:1.9939879759519,0.553273862478132)
--(axis cs:1.97394789579158,1.02936755423093)
--(axis cs:1.95390781563126,1.3840521040302)
--(axis cs:1.93386773547094,0.62125194988518)
--(axis cs:1.91382765531062,1.26181855205824)
--(axis cs:1.8937875751503,1.06289161100049)
--(axis cs:1.87374749498998,0.646344130234243)
--(axis cs:1.85370741482966,1.2106211482852)
--(axis cs:1.83366733466934,1.3087260151112)
--(axis cs:1.81362725450902,0.908664962361872)
--(axis cs:1.7935871743487,1.59198651403685)
--(axis cs:1.77354709418838,1.21549697473281)
--(axis cs:1.75350701402806,0.844928114596785)
--(axis cs:1.73346693386774,1.46247275187768)
--(axis cs:1.71342685370741,1.26717649733143)
--(axis cs:1.69338677354709,1.02769408393675)
--(axis cs:1.67334669338677,1.13483223976233)
--(axis cs:1.65330661322645,0.864236752811904)
--(axis cs:1.63326653306613,1.59414468783835)
--(axis cs:1.61322645290581,1.09284654736064)
--(axis cs:1.59318637274549,1.69288007635712)
--(axis cs:1.57314629258517,1.75018930255373)
--(axis cs:1.55310621242485,1.41345023948676)
--(axis cs:1.53306613226453,1.83558961585939)
--(axis cs:1.51302605210421,1.51598681309258)
--(axis cs:1.49298597194389,1.69008275906374)
--(axis cs:1.47294589178357,1.78610372353166)
--(axis cs:1.45290581162325,1.91494407040926)
--(axis cs:1.43286573146293,1.6255695862589)
--(axis cs:1.4128256513026,1.37706904878347)
--(axis cs:1.39278557114228,1.38380257028412)
--(axis cs:1.37274549098196,1.63231243511741)
--(axis cs:1.35270541082164,1.33612718120931)
--(axis cs:1.33266533066132,2.10624800794493)
--(axis cs:1.312625250501,1.66412149988379)
--(axis cs:1.29258517034068,2.08827530622451)
--(axis cs:1.27254509018036,1.39419383527836)
--(axis cs:1.25250501002004,1.93546366515675)
--(axis cs:1.23246492985972,2.08944823827974)
--(axis cs:1.2124248496994,1.35072424234406)
--(axis cs:1.19238476953908,1.98730099010955)
--(axis cs:1.17234468937876,1.77460849709041)
--(axis cs:1.15230460921844,1.63766661792639)
--(axis cs:1.13226452905812,1.66134970886741)
--(axis cs:1.1122244488978,1.80719891399554)
--(axis cs:1.09218436873747,1.50009660762288)
--(axis cs:1.07214428857715,1.99608646910613)
--(axis cs:1.05210420841683,1.63687140567692)
--(axis cs:1.03206412825651,2.28019236690179)
--(axis cs:1.01202404809619,2.26376796999306)
--(axis cs:0.991983967935871,1.97067575689812)
--(axis cs:0.971943887775551,1.94795171873738)
--(axis cs:0.95190380761523,1.83854470058014)
--(axis cs:0.93186372745491,1.69976623953455)
--(axis cs:0.911823647294589,1.81958989673593)
--(axis cs:0.891783567134269,1.71514373632923)
--(axis cs:0.871743486973948,2.48954664072399)
--(axis cs:0.851703406813627,1.79754613948658)
--(axis cs:0.831663326653306,2.37134918169251)
--(axis cs:0.811623246492986,2.30425469283433)
--(axis cs:0.791583166332665,1.95221971719543)
--(axis cs:0.771543086172344,2.32421554723491)
--(axis cs:0.751503006012024,1.95665301229067)
--(axis cs:0.731462925851703,2.04911800239116)
--(axis cs:0.711422845691382,2.35273330541596)
--(axis cs:0.691382765531062,1.77003041271557)
--(axis cs:0.671342685370742,1.93090260885311)
--(axis cs:0.651302605210421,1.86186185757892)
--(axis cs:0.6312625250501,2.5037509717627)
--(axis cs:0.611222444889779,2.06310613092018)
--(axis cs:0.591182364729459,1.9067173085184)
--(axis cs:0.571142284569138,2.0554398741064)
--(axis cs:0.551102204408817,2.55416051747896)
--(axis cs:0.531062124248497,2.24234407099545)
--(axis cs:0.511022044088176,1.90079249044186)
--(axis cs:0.490981963927855,2.12865275144419)
--(axis cs:0.470941883767535,1.86655717051444)
--(axis cs:0.450901803607215,2.68001350156417)
--(axis cs:0.430861723446894,2.04670858263424)
--(axis cs:0.410821643286573,2.57512986900305)
--(axis cs:0.390781563126252,1.89594320732757)
--(axis cs:0.370741482965932,2.54593634227656)
--(axis cs:0.350701402805611,2.64774106241156)
--(axis cs:0.33066132264529,2.39984092671184)
--(axis cs:0.31062124248497,2.73024406240242)
--(axis cs:0.290581162324649,2.34692154194422)
--(axis cs:0.270541082164328,2.38273619598348)
--(axis cs:0.250501002004007,2.51882922985119)
--(axis cs:0.230460921843687,2.20304234908267)
--(axis cs:0.210420841683367,2.62155329128666)
--(axis cs:0.190380761523046,2.2373849836492)
--(axis cs:0.170340681362725,2.26489943994363)
--(axis cs:0.150300601202405,2.45383248327366)
--(axis cs:0.130260521042084,2.73437652511191)
--(axis cs:0.110220440881763,2.01940961387825)
--(axis cs:0.0901803607214431,2.84822559140612)
--(axis cs:0.0701402805611222,1.98600691102079)
--(axis cs:0.0501002004008013,2.77563386432454)
--(axis cs:0.0300601202404804,2.04321473529741)
--(axis cs:0.0100200400801604,2.09924018879479)
--(axis cs:-0.0100200400801604,2.24804323032935)
--(axis cs:-0.0300601202404813,2.04716317768208)
--(axis cs:-0.0501002004008022,2.79310443744354)
--(axis cs:-0.0701402805611222,2.75213305390756)
--(axis cs:-0.0901803607214431,1.98674595887012)
--(axis cs:-0.110220440881764,2.12696935926642)
--(axis cs:-0.130260521042084,2.2524517420302)
--(axis cs:-0.150300601202405,2.68234938007497)
--(axis cs:-0.170340681362726,2.31051655696686)
--(axis cs:-0.190380761523047,2.2926459549274)
--(axis cs:-0.210420841683367,2.50031479753599)
--(axis cs:-0.230460921843687,2.71951277644537)
--(axis cs:-0.250501002004008,2.36999094839185)
--(axis cs:-0.270541082164329,2.47985760540182)
--(axis cs:-0.290581162324649,2.4244370636245)
--(axis cs:-0.31062124248497,2.30676030186589)
--(axis cs:-0.330661322645291,2.33602313435573)
--(axis cs:-0.350701402805611,2.28715689198664)
--(axis cs:-0.370741482965932,2.67722201975827)
--(axis cs:-0.390781563126253,1.99222855606025)
--(axis cs:-0.410821643286574,2.5403227102027)
--(axis cs:-0.430861723446894,2.56485057922842)
--(axis cs:-0.450901803607215,2.15755366241912)
--(axis cs:-0.470941883767535,2.57050336506039)
--(axis cs:-0.490981963927856,2.54588367661378)
--(axis cs:-0.511022044088176,2.34782961259317)
--(axis cs:-0.531062124248497,2.06868716520741)
--(axis cs:-0.551102204408818,2.46767099638705)
--(axis cs:-0.571142284569138,2.46093262317304)
--(axis cs:-0.591182364729459,2.6212972392577)
--(axis cs:-0.61122244488978,2.08843310013737)
--(axis cs:-0.631262525050101,2.14759758751111)
--(axis cs:-0.651302605210421,2.14851561147038)
--(axis cs:-0.671342685370742,2.01431010274327)
--(axis cs:-0.691382765531062,2.01078546883436)
--(axis cs:-0.711422845691383,2.19089279977638)
--(axis cs:-0.731462925851703,1.85297750333352)
--(axis cs:-0.751503006012024,2.50670512441227)
--(axis cs:-0.771543086172345,2.1121578610756)
--(axis cs:-0.791583166332665,2.45500156524685)
--(axis cs:-0.811623246492986,1.86387842197539)
--(axis cs:-0.831663326653307,1.74715170977624)
--(axis cs:-0.851703406813628,2.49482224360179)
--(axis cs:-0.871743486973948,2.1401242685036)
--(axis cs:-0.891783567134269,1.88094196821674)
--(axis cs:-0.91182364729459,1.81210394365636)
--(axis cs:-0.93186372745491,2.39514894999043)
--(axis cs:-0.95190380761523,2.39186115844859)
--(axis cs:-0.971943887775551,1.83472267034503)
--(axis cs:-0.991983967935872,1.61353364410324)
--(axis cs:-1.01202404809619,1.91763579751479)
--(axis cs:-1.03206412825651,1.6138665254948)
--(axis cs:-1.05210420841683,2.09548289004329)
--(axis cs:-1.07214428857715,2.27350009882263)
--(axis cs:-1.09218436873748,2.0450427798673)
--(axis cs:-1.1122244488978,1.38275752647979)
--(axis cs:-1.13226452905812,2.04943541218574)
--(axis cs:-1.15230460921844,2.1731641429304)
--(axis cs:-1.17234468937876,1.8055230141342)
--(axis cs:-1.19238476953908,1.65404869709729)
--(axis cs:-1.2124248496994,1.66922444987555)
--(axis cs:-1.23246492985972,1.95300710033863)
--(axis cs:-1.25250501002004,2.07338785525555)
--(axis cs:-1.27254509018036,1.67163572404766)
--(axis cs:-1.29258517034068,1.97433901764736)
--(axis cs:-1.312625250501,1.29085380786988)
--(axis cs:-1.33266533066132,1.33291314419896)
--(axis cs:-1.35270541082164,1.54268134399783)
--(axis cs:-1.37274549098196,1.8007961107763)
--(axis cs:-1.39278557114228,1.3862721720768)
--(axis cs:-1.41282565130261,1.13873920194302)
--(axis cs:-1.43286573146293,1.92840790997695)
--(axis cs:-1.45290581162325,1.50124180846882)
--(axis cs:-1.47294589178357,1.7923463767887)
--(axis cs:-1.49298597194389,1.60920142014986)
--(axis cs:-1.51302605210421,1.67378032982115)
--(axis cs:-1.53306613226453,1.08116646791234)
--(axis cs:-1.55310621242485,1.51946362373239)
--(axis cs:-1.57314629258517,1.08176488879911)
--(axis cs:-1.59318637274549,1.66380414384821)
--(axis cs:-1.61322645290581,1.69563029002445)
--(axis cs:-1.63326653306613,1.07429605506712)
--(axis cs:-1.65330661322645,1.72489363434378)
--(axis cs:-1.67334669338677,1.02767246232604)
--(axis cs:-1.69338677354709,0.872426457246898)
--(axis cs:-1.71342685370742,1.19098823917979)
--(axis cs:-1.73346693386774,0.77382662376917)
--(axis cs:-1.75350701402806,1.20968342446925)
--(axis cs:-1.77354709418838,1.22670641836789)
--(axis cs:-1.7935871743487,1.41131190780397)
--(axis cs:-1.81362725450902,1.07175685466923)
--(axis cs:-1.83366733466934,0.846601699803956)
--(axis cs:-1.85370741482966,0.854801452827362)
--(axis cs:-1.87374749498998,0.742081767937319)
--(axis cs:-1.8937875751503,1.43566570730328)
--(axis cs:-1.91382765531062,0.868817637931359)
--(axis cs:-1.93386773547094,1.16154815578245)
--(axis cs:-1.95390781563126,0.895750532306071)
--(axis cs:-1.97394789579158,1.26307825061696)
--(axis cs:-1.9939879759519,1.36404243853167)
--(axis cs:-2.01402805611222,0.835564436049588)
--(axis cs:-2.03406813627255,1.38095260416997)
--(axis cs:-2.05410821643287,1.13369555114209)
--(axis cs:-2.07414829659319,1.20988054321433)
--(axis cs:-2.09418837675351,0.788426265392919)
--(axis cs:-2.11422845691383,0.800066919489518)
--(axis cs:-2.13426853707415,0.999442370865279)
--(axis cs:-2.15430861723447,0.421715753410819)
--(axis cs:-2.17434869739479,0.819802862922718)
--(axis cs:-2.19438877755511,0.585504876656673)
--(axis cs:-2.21442885771543,0.561667403455108)
--(axis cs:-2.23446893787575,0.685692059723629)
--(axis cs:-2.25450901803607,1.17579119840447)
--(axis cs:-2.27454909819639,1.20090174165558)
--(axis cs:-2.29458917835671,0.382956944192025)
--(axis cs:-2.31462925851703,0.815982710384141)
--(axis cs:-2.33466933867735,0.474143902321706)
--(axis cs:-2.35470941883768,0.760651175856304)
--(axis cs:-2.374749498998,0.315817075702468)
--(axis cs:-2.39478957915832,0.59858047825513)
--(axis cs:-2.41482965931864,0.25842206163738)
--(axis cs:-2.43486973947896,0.459284165350613)
--(axis cs:-2.45490981963928,0.308177538315336)
--(axis cs:-2.4749498997996,0.245152612306254)
--(axis cs:-2.49498997995992,0.902217031133148)
--(axis cs:-2.51503006012024,0.913519271013709)
--(axis cs:-2.53507014028056,0.512905830512222)
--(axis cs:-2.55511022044088,0.232448102551223)
--(axis cs:-2.5751503006012,0.881042409820485)
--(axis cs:-2.59519038076152,0.808671293663105)
--(axis cs:-2.61523046092184,0.532613748205983)
--(axis cs:-2.63527054108216,0.484501582886287)
--(axis cs:-2.65531062124249,0.326234721006508)
--(axis cs:-2.67535070140281,0.905032869250111)
--(axis cs:-2.69539078156313,0.188477042816101)
--(axis cs:-2.71543086172345,0.227157054041141)
--(axis cs:-2.73547094188377,0.24564810243986)
--(axis cs:-2.75551102204409,0.64083033398717)
--(axis cs:-2.77555110220441,0.742139965617127)
--(axis cs:-2.79559118236473,0.898142691780246)
--(axis cs:-2.81563126252505,0.340281676668598)
--(axis cs:-2.83567134268537,0.909385643907754)
--(axis cs:-2.85571142284569,0.859711932239712)
--(axis cs:-2.87575150300601,0.794070219430928)
--(axis cs:-2.89579158316633,0.279673832190048)
--(axis cs:-2.91583166332665,0.376455298294123)
--(axis cs:-2.93587174348697,0.385180471068686)
--(axis cs:-2.95591182364729,0.755648258974751)
--(axis cs:-2.97595190380762,0.246591518092538)
--(axis cs:-2.99599198396794,0.177503598796717)
--(axis cs:-3.01603206412826,-0.0555636834381112)
--(axis cs:-3.03607214428858,0.288676752188136)
--(axis cs:-3.0561122244489,0.759526238573114)
--(axis cs:-3.07615230460922,0.18732134181522)
--(axis cs:-3.09619238476954,0.423353163239566)
--(axis cs:-3.11623246492986,0.806158626270864)
--(axis cs:-3.13627254509018,0.449215754849613)
--(axis cs:-3.1563126252505,0.216337059426104)
--(axis cs:-3.17635270541082,0.410650564962003)
--(axis cs:-3.19639278557114,0.840606956932325)
--(axis cs:-3.21643286573146,0.611108591393394)
--(axis cs:-3.23647294589178,0.764579347498843)
--(axis cs:-3.2565130260521,0.0179687678011549)
--(axis cs:-3.27655310621242,0.517559445728335)
--(axis cs:-3.29659318637275,0.114279192142124)
--(axis cs:-3.31663326653307,-0.0458388649730019)
--(axis cs:-3.33667334669339,0.862134223154033)
--(axis cs:-3.35671342685371,0.00209609568346991)
--(axis cs:-3.37675350701403,0.112291777769006)
--(axis cs:-3.39679358717435,0.0774398220947692)
--(axis cs:-3.41683366733467,0.463347181880396)
--(axis cs:-3.43687374749499,0.237937823061111)
--(axis cs:-3.45691382765531,0.622184313223469)
--(axis cs:-3.47695390781563,0.454844854791307)
--(axis cs:-3.49699398797595,0.24177940248457)
--(axis cs:-3.51703406813627,0.346215417911082)
--(axis cs:-3.53707414829659,0.364484490683474)
--(axis cs:-3.55711422845691,0.488993647422531)
--(axis cs:-3.57715430861723,0.36958461858331)
--(axis cs:-3.59719438877756,0.747407902772093)
--(axis cs:-3.61723446893788,0.969708919958666)
--(axis cs:-3.6372745490982,0.701695915109858)
--(axis cs:-3.65731462925852,0.886848791764668)
--(axis cs:-3.67735470941884,0.442548140490052)
--(axis cs:-3.69739478957916,0.923505954827951)
--(axis cs:-3.71743486973948,0.123614606524733)
--(axis cs:-3.7374749498998,0.974809997040839)
--(axis cs:-3.75751503006012,0.821437319670657)
--(axis cs:-3.77755511022044,0.861664242347206)
--(axis cs:-3.79759519038076,0.469654373088271)
--(axis cs:-3.81763527054108,0.649256697814325)
--(axis cs:-3.8376753507014,0.572867417484471)
--(axis cs:-3.85771543086172,0.367589787439985)
--(axis cs:-3.87775551102204,0.337661006287849)
--(axis cs:-3.89779559118236,0.634689707448766)
--(axis cs:-3.91783567134269,0.945109275843365)
--(axis cs:-3.93787575150301,0.75935613447479)
--(axis cs:-3.95791583166333,0.401991485250204)
--(axis cs:-3.97795591182365,1.06595318425592)
--(axis cs:-3.99799599198397,0.341469457755142)
--(axis cs:-4.01803607214429,0.357249442418002)
--(axis cs:-4.03807615230461,0.558793154586588)
--(axis cs:-4.05811623246493,0.420227957902096)
--(axis cs:-4.07815631262525,0.549776031539875)
--(axis cs:-4.09819639278557,0.438760027539352)
--(axis cs:-4.11823647294589,0.450782604420951)
--(axis cs:-4.13827655310621,0.600618270425671)
--(axis cs:-4.15831663326653,0.758173205295768)
--(axis cs:-4.17835671342685,1.21448586661092)
--(axis cs:-4.19839679358717,0.928222668078822)
--(axis cs:-4.2184368737475,0.479045928151533)
--(axis cs:-4.23847695390782,0.657131024279749)
--(axis cs:-4.25851703406814,0.838288392569779)
--(axis cs:-4.27855711422846,1.00517286968695)
--(axis cs:-4.29859719438878,0.911263131948535)
--(axis cs:-4.3186372745491,1.05190616931933)
--(axis cs:-4.33867735470942,0.597497502075214)
--(axis cs:-4.35871743486974,1.39996123456926)
--(axis cs:-4.37875751503006,0.704405405437975)
--(axis cs:-4.39879759519038,1.52385037145442)
--(axis cs:-4.4188376753507,1.23961338670616)
--(axis cs:-4.43887775551102,1.32285464853112)
--(axis cs:-4.45891783567134,1.25156632013408)
--(axis cs:-4.47895791583166,0.806631367708926)
--(axis cs:-4.49899799599198,1.41302681984215)
--(axis cs:-4.51903807615231,0.771133344239894)
--(axis cs:-4.53907815631263,1.06308753621848)
--(axis cs:-4.55911823647295,1.16173259002881)
--(axis cs:-4.57915831663327,1.18125097795932)
--(axis cs:-4.59919839679359,0.925647035930219)
--(axis cs:-4.61923847695391,1.34442232550962)
--(axis cs:-4.63927855711423,1.5415512323416)
--(axis cs:-4.65931863727455,1.4933499904592)
--(axis cs:-4.67935871743487,1.67141833093087)
--(axis cs:-4.69939879759519,0.987788681484965)
--(axis cs:-4.71943887775551,1.51706937165571)
--(axis cs:-4.73947895791583,1.36616914584665)
--(axis cs:-4.75951903807615,1.35570623882266)
--(axis cs:-4.77955911823647,1.60020218457398)
--(axis cs:-4.79959919839679,1.68993467491082)
--(axis cs:-4.81963927855711,1.36471950500367)
--(axis cs:-4.83967935871743,1.69014195682898)
--(axis cs:-4.85971943887776,1.45600052071635)
--(axis cs:-4.87975951903808,1.47951563005614)
--(axis cs:-4.8997995991984,1.37527957726483)
--(axis cs:-4.91983967935872,1.25095780360045)
--(axis cs:-4.93987975951904,1.96244712853224)
--(axis cs:-4.95991983967936,1.57656085357035)
--(axis cs:-4.97995991983968,2.1161892178005)
--(axis cs:-5,1.64640572348689)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.252704976861148
-4.97995991983968 0.223000587505117
-4.95991983967936 0.214942321685539
-4.93987975951904 0.186838180546468
-4.91983967935872 0.182291736482759
-4.8997995991984 0.159648562423559
-4.87975951903808 0.137362242696234
-4.85971943887776 0.117761140018198
-4.83967935871743 0.0925473474054934
-4.81963927855711 0.0793410101803895
-4.79959919839679 0.052069005233027
-4.77955911823647 0.0337040661473666
-4.75951903807615 0.0186470740092599
-4.73947895791583 -0.00192379828762694
-4.71943887775551 -0.0255323086177903
-4.69939879759519 -0.0344850093419396
-4.67935871743487 -0.0695720317907799
-4.65931863727455 -0.0860749914985559
-4.63927855711423 -0.107432680180568
-4.61923847695391 -0.123473417951006
-4.59919839679359 -0.13469946945091
-4.57915831663327 -0.160413090966031
-4.55911823647295 -0.180143310797207
-4.53907815631263 -0.198105969920437
-4.51903807615231 -0.211832236515107
-4.49899799599198 -0.245605605073533
-4.47895791583166 -0.252390498894183
-4.45891783567134 -0.281738403003182
-4.43887775551102 -0.302931478231491
-4.4188376753507 -0.320684056271469
-4.39879759519038 -0.346238160416614
-4.37875751503006 -0.347880783518151
-4.35871743486974 -0.382039817620904
-4.33867735470942 -0.383773488927206
-4.3186372745491 -0.412445266115682
-4.29859719438878 -0.428136459943121
-4.27855711422846 -0.448718488378936
-4.25851703406814 -0.463508597719588
-4.23847695390782 -0.477812223867247
-4.2184368737475 -0.491995863079344
-4.19839679358717 -0.519504285528992
-4.17835671342685 -0.543301137724132
-4.15831663326653 -0.550886946780543
-4.13827655310621 -0.564696660958883
-4.11823647294589 -0.578451155214051
-4.09819639278557 -0.594947281453924
-4.07815631262525 -0.613859903172717
-4.05811623246493 -0.627346327948725
-4.03807615230461 -0.646362604089585
-4.01803607214429 -0.657794402207336
-3.99799599198397 -0.672968550990355
-3.97795591182365 -0.703828936436608
-3.95791583166333 -0.704493290038201
-3.93787575150301 -0.72688896914923
-3.91783567134269 -0.745300881363412
-3.89779559118236 -0.752728570744713
-3.87775551102204 -0.760148052598836
-3.85771543086172 -0.774311500063386
-3.8376753507014 -0.791946142737774
-3.81763527054108 -0.806490011602771
-3.79759519038076 -0.815198704846225
-3.77755511022044 -0.83590299038217
-3.75751503006012 -0.846963838886254
-3.7374749498998 -0.861863958797842
-3.71743486973948 -0.854776793863418
-3.69739478957916 -0.882930257841392
-3.67735470941884 -0.883133355569978
-3.65731462925852 -0.902926015456075
-3.6372745490982 -0.908798291505975
-3.61723446893788 -0.924077924212201
-3.59719438877756 -0.928428013172392
-3.57715430861723 -0.929060037246039
-3.55711422845691 -0.940038089288505
-3.53707414829659 -0.945386143078016
-3.51703406813627 -0.952647289236555
-3.49699398797595 -0.957671859537465
-3.47695390781563 -0.969156453702164
-3.45691382765531 -0.97927033148178
-3.43687374749499 -0.97710901205104
-3.41683366733467 -0.987696142472987
-3.39679358717435 -0.984716050033665
-3.37675350701403 -0.990409024545146
-3.35671342685371 -0.992579286736348
-3.33667334669339 -1.0152606172496
-3.31663326653307 -0.999439001585701
-3.29659318637275 -1.0062342234115
-3.27655310621242 -1.01786676606175
-3.2565130260521 -1.00963710807538
-3.23647294589178 -1.02785922339757
-3.21643286573146 -1.02627738211215
-3.19639278557114 -1.03254211346788
-3.17635270541082 -1.02418744685058
-3.1563126252505 -1.02050340638736
-3.13627254509018 -1.02561789923086
-3.11623246492986 -1.03299812720227
-3.09619238476954 -1.02402805641963
-3.07615230460922 -1.01781355066338
-3.0561122244489 -1.0286103576461
-3.03607214428858 -1.01652162800418
-3.01603206412826 -1.00675574204418
-2.99599198396794 -1.00902672021859
-2.97595190380762 -1.00736007317184
-2.95591182364729 -1.01477285048711
-2.93587174348697 -1.00282987225461
-2.91583166332665 -0.998283471846502
-2.89579158316633 -0.991441712508799
-2.87575150300601 -0.997375809305495
-2.85571142284569 -0.99324505848525
-2.83567134268537 -0.988378740713672
-2.81563126252505 -0.969787993981415
-2.79559118236473 -0.975098133432941
-2.77555110220441 -0.964639865307819
-2.75551102204409 -0.954979328661822
-2.73547094188377 -0.938607532158116
-2.71543086172345 -0.929979055938416
-2.69539078156313 -0.920543978628959
-2.67535070140281 -0.927017056367895
-2.65531062124249 -0.905209307613439
-2.63527054108216 -0.898925462075732
-2.61523046092184 -0.889910847878125
-2.59519038076152 -0.885455949551106
-2.5751503006012 -0.876262780328967
-2.55511022044088 -0.851187697487232
-2.53507014028056 -0.845794943354124
-2.51503006012024 -0.842656459008016
-2.49498997995992 -0.830310217759918
-2.4749498997996 -0.803721417258283
-2.45490981963928 -0.792330729655398
-2.43486973947896 -0.782522778664711
-2.41482965931864 -0.764819214785867
-2.39478957915832 -0.758470361032011
-2.374749498998 -0.738397406576723
-2.35470941883768 -0.733711219654571
-2.33466933867735 -0.712975710896274
-2.31462925851703 -0.705499566095532
-2.29458917835671 -0.681047932554295
-2.27454909819639 -0.68328597384878
-2.25450901803607 -0.667091188635973
-2.23446893787575 -0.640617639178161
-2.21442885771543 -0.621782086461092
-2.19438877755511 -0.605888292531125
-2.17434869739479 -0.59429191411866
-2.15430861723447 -0.56883533771613
-2.13426853707415 -0.564183886934551
-2.11422845691383 -0.542567065771561
-2.09418837675351 -0.52478518089126
-2.07414829659319 -0.516133067457779
-2.05410821643287 -0.496559448471718
-2.03406813627255 -0.483766777752004
-2.01402805611222 -0.453709360426465
-1.9939879759519 -0.446620027719251
-1.97394789579158 -0.425797934056609
-1.95390781563126 -0.399075332909218
-1.93386773547094 -0.385844802894899
-1.91382765531062 -0.360432446019022
-1.8937875751503 -0.353407775344632
-1.87374749498998 -0.319089835996131
-1.85370741482966 -0.302026951708547
-1.83366733466934 -0.282244220274816
-1.81362725450902 -0.267384537460212
-1.7935871743487 -0.254892201323396
-1.77354709418838 -0.231013450932289
-1.75350701402806 -0.210664141104604
-1.73346693386774 -0.181214346635829
-1.71342685370742 -0.170082009407092
-1.69338677354709 -0.143035985752692
-1.67334669338677 -0.126151176874473
-1.65330661322645 -0.120904793111066
-1.63326653306613 -0.0865777296274523
-1.61322645290581 -0.0796367976661983
-1.59318637274549 -0.0586021974017224
-1.57314629258517 -0.0257007335596969
-1.55310621242485 -0.0147748447778973
-1.53306613226453 0.0150225521089092
-1.51302605210421 0.0225872333158842
-1.49298597194389 0.0442916223241676
-1.47294589178357 0.0606255609361151
-1.45290581162325 0.0871402666375799
-1.43286573146293 0.0981274204760892
-1.41282565130261 0.135282675686542
-1.39278557114228 0.150020850498239
-1.37274549098196 0.161087931746147
-1.35270541082164 0.186570878570101
-1.33266533066132 0.210923624133403
-1.312625250501 0.231565808447971
-1.29258517034068 0.23646750125349
-1.27254509018036 0.262510646897858
-1.25250501002004 0.273252073248058
-1.23246492985972 0.295118387217754
-1.2124248496994 0.320370781339761
-1.19238476953908 0.3396912810779
-1.17234468937876 0.355269546465067
-1.15230460921844 0.366030867335398
-1.13226452905812 0.387215974296969
-1.1122244488978 0.419929023945558
-1.09218436873748 0.423820772616061
-1.07214428857715 0.436874113229891
-1.05210420841683 0.458492328864321
-1.03206412825651 0.486451195201748
-1.01202404809619 0.49727476990641
-0.991983967935872 0.520982379393129
-0.971943887775551 0.533146169259326
-0.95190380761523 0.537839873440051
-0.93186372745491 0.554233008275125
-0.91182364729459 0.583018988843226
-0.891783567134269 0.597506316945136
-0.871743486973948 0.60763527313646
-0.851703406813628 0.615443212651446
-0.831663326653307 0.646739720548414
-0.811623246492986 0.659132621147762
-0.791583166332665 0.661020896240724
-0.771543086172345 0.682750530051394
-0.751503006012024 0.688296068181708
-0.731462925851703 0.716135034560954
-0.711422845691383 0.722299317702792
-0.691382765531062 0.739318557155268
-0.671342685370742 0.752066008428395
-0.651302605210421 0.76167767902199
-0.631262525050101 0.773876940056032
-0.61122244488978 0.787002110544275
-0.591182364729459 0.787034250827343
-0.571142284569138 0.801667520206406
-0.551102204408818 0.812356285237741
-0.531062124248497 0.831441240947915
-0.511022044088176 0.835559986933892
-0.490981963927856 0.841070407844881
-0.470941883767535 0.849958739638427
-0.450901803607215 0.867913615030574
-0.430861723446894 0.867824006766039
-0.410821643286574 0.87667001359496
-0.390781563126253 0.896425430803137
-0.370741482965932 0.889229143803302
-0.350701402805611 0.904821336164293
-0.330661322645291 0.910570886284756
-0.31062124248497 0.917618313259285
-0.290581162324649 0.921110549870891
-0.270541082164329 0.925553587104905
-0.250501002004008 0.933165597856713
-0.230460921843687 0.930481992146411
-0.210420841683367 0.939657746194719
-0.190380761523047 0.948186035947383
-0.170340681362726 0.951453064019045
-0.150300601202405 0.946689704276619
-0.130260521042084 0.958801166319433
-0.110220440881764 0.963947586604649
-0.0901803607214431 0.969006171438627
-0.0701402805611222 0.954141462696881
-0.0501002004008022 0.95448175688536
-0.0300601202404813 0.971373443956046
-0.0100200400801604 0.967452223078757
0.0100200400801604 0.970659100835331
0.0300601202404804 0.971458537459015
0.0501002004008013 0.954858267954974
0.0701402805611222 0.970652367722859
0.0901803607214431 0.950440288356998
0.110220440881763 0.966265623597918
0.130260521042084 0.94841512950682
0.150300601202405 0.951614507867971
0.170340681362725 0.95243616568412
0.190380761523046 0.949376973832598
0.210420841683367 0.937044916343661
0.230460921843687 0.941612527573359
0.250501002004007 0.929957960638975
0.270541082164328 0.927646665877617
0.290581162324649 0.922781099072722
0.31062124248497 0.908491748117002
0.33066132264529 0.909195539002403
0.350701402805611 0.897050329983347
0.370741482965932 0.892058502091485
0.390781563126252 0.898500491500489
0.410821643286573 0.875919879040079
0.430861723446894 0.878990566444452
0.450901803607215 0.856654000848099
0.470941883767535 0.865129594816076
0.490981963927855 0.850062217148528
0.511022044088176 0.845194154277555
0.531062124248497 0.827698733653011
0.551102204408817 0.810492335962874
0.571142284569138 0.810406358230304
0.591182364729459 0.802434275326506
0.611222444889779 0.787547936042104
0.6312625250501 0.766201422444924
0.651302605210421 0.767855399166101
0.671342685370742 0.753863536450198
0.691382765531062 0.744507107243278
0.711422845691382 0.718811467506346
0.731462925851703 0.711907979810563
0.751503006012024 0.700150327779687
0.771543086172344 0.678180441497815
0.791583166332665 0.671856426941559
0.811623246492986 0.649642002858131
0.831663326653306 0.633287542637566
0.851703406813627 0.63047031966094
0.871743486973948 0.600104816624502
0.891783567134269 0.601079460722549
0.911823647294589 0.58285765789078
0.93186372745491 0.569219310460013
0.95190380761523 0.54976448346674
0.971943887775551 0.530705952225165
0.991983967935871 0.513285553537646
1.01202404809619 0.489815221006682
1.03206412825651 0.472091102172719
1.05210420841683 0.468375937108865
1.07214428857715 0.442852698004327
1.09218436873747 0.435564993300523
1.1122244488978 0.4107818208336
1.13226452905812 0.395579670339614
1.15230460921844 0.377571458736799
1.17234468937876 0.355935790085094
1.19238476953908 0.332509308486699
1.2124248496994 0.32723482941609
1.23246492985972 0.292177922790195
1.25250501002004 0.276224499165969
1.27254509018036 0.268489840687588
1.29258517034068 0.234012042374852
1.312625250501 0.223521457697995
1.33266533066132 0.194257362830172
1.35270541082164 0.191022359825749
1.37274549098196 0.16471894994473
1.39278557114228 0.150074073274972
1.4128256513026 0.130146391665205
1.43286573146293 0.104653936830556
1.45290581162325 0.0782245041102854
1.47294589178357 0.0607600973385002
1.49298597194389 0.0425485358656529
1.51302605210421 0.0259878662176708
1.53306613226453 -0.00123613983210369
1.55310621242485 -0.0124901336568715
1.57314629258517 -0.0401060532515193
1.59318637274549 -0.0592288173972066
1.61322645290581 -0.0666461104031005
1.63326653306613 -0.0977810692905892
1.65330661322645 -0.102356641265753
1.67334669338677 -0.128460594095491
1.69338677354709 -0.146382182800903
1.71342685370741 -0.171723954543823
1.73346693386774 -0.196055467674805
1.75350701402806 -0.202803242041255
1.77354709418838 -0.230771874449133
1.7935871743487 -0.258785948184554
1.81362725450902 -0.263869718432829
1.83366733466934 -0.292203534091575
1.85370741482966 -0.309695277939968
1.87374749498998 -0.317026579105338
1.8937875751503 -0.345374062153475
1.91382765531062 -0.368902070543022
1.93386773547094 -0.374200794366678
1.95390781563126 -0.409598796897007
1.97394789579158 -0.420761198073362
1.9939879759519 -0.429147026593318
2.01402805611222 -0.451138994722917
2.03406813627254 -0.483753512604973
2.05410821643287 -0.4940053467977
2.07414829659319 -0.501985616277817
2.09418837675351 -0.522973907189081
2.11422845691383 -0.543542638073768
2.13426853707415 -0.551712165301452
2.15430861723447 -0.576325822216969
2.17434869739479 -0.594414163211232
2.19438877755511 -0.605752836374008
2.21442885771543 -0.628765395663531
2.23446893787575 -0.647902943493769
2.25450901803607 -0.653047852535522
2.27454909819639 -0.676122799959548
2.29458917835671 -0.691571391878576
2.31462925851703 -0.71259669366365
2.33466933867735 -0.723693125378068
2.35470941883768 -0.739357516153948
2.374749498998 -0.746113226628164
2.39478957915832 -0.753646702879975
2.41482965931864 -0.783372071921175
2.43486973947896 -0.778998617680552
2.45490981963928 -0.798681409035747
2.4749498997996 -0.80302964477568
2.49498997995992 -0.832846215669765
2.51503006012024 -0.845116921760401
2.53507014028056 -0.851690309962406
2.55511022044088 -0.855439036300434
2.5751503006012 -0.864373621452333
2.59519038076152 -0.87511849784763
2.61523046092184 -0.882520315791345
2.63527054108216 -0.900391110899935
2.65531062124249 -0.902140344011108
2.67535070140281 -0.914801904292672
2.69539078156313 -0.929829085216948
2.71543086172345 -0.940280590942778
2.73547094188377 -0.934160746533437
2.75551102204409 -0.950029518235009
2.77555110220441 -0.961822942553704
2.79559118236473 -0.972822474059814
2.81563126252505 -0.971775058468467
2.83567134268537 -0.987921509302657
2.85571142284569 -0.979551083965192
2.87575150300601 -0.97989700925219
2.89579158316633 -0.994417780664112
2.91583166332665 -0.994484571154817
2.93587174348697 -1.01019119195504
2.95591182364729 -1.00215500159231
2.97595190380761 -1.00720679991586
2.99599198396794 -1.01998244455485
3.01603206412826 -1.02114239634419
3.03607214428858 -1.02027334304636
3.0561122244489 -1.02513441427956
3.07615230460922 -1.02086579362814
3.09619238476954 -1.0136385389783
3.11623246492986 -1.01446527777242
3.13627254509018 -1.02484634615195
3.1563126252505 -1.01612724936361
3.17635270541082 -1.01498495195908
3.19639278557114 -1.0325245104478
3.21643286573146 -1.02908679684065
3.23647294589178 -1.01314786608178
3.2565130260521 -1.00801039802527
3.27655310621243 -1.02449413041107
3.29659318637274 -1.00824470562051
3.31663326653307 -1.00310817240546
3.33667334669339 -1.00963254879008
3.35671342685371 -0.993830931156083
3.37675350701403 -0.992521476350531
3.39679358717435 -1.00200427304129
3.41683366733467 -0.990015772373056
3.43687374749499 -0.982013760512078
3.45691382765531 -0.97354958512231
3.47695390781563 -0.974770560489278
3.49699398797595 -0.955254188907235
3.51703406813627 -0.964789879608775
3.53707414829659 -0.955156513126792
3.55711422845691 -0.942388172039593
3.57715430861723 -0.922577043497925
3.59719438877755 -0.927250353564851
3.61723446893788 -0.922585070454781
3.6372745490982 -0.905448183381438
3.65731462925852 -0.892361214379196
3.67735470941884 -0.877645007380179
3.69739478957916 -0.880092469189356
3.71743486973948 -0.87203185830795
3.7374749498998 -0.845195624646821
3.75751503006012 -0.847124340441501
3.77755511022044 -0.820495241219086
3.79759519038076 -0.827647440184373
3.81763527054108 -0.808240048111249
3.8376753507014 -0.794353893110869
3.85771543086172 -0.776253619879527
3.87775551102204 -0.775787671698933
3.89779559118236 -0.748888744087249
3.91783567134268 -0.746403242952269
3.93787575150301 -0.735463926512076
3.95791583166333 -0.717015832349126
3.97795591182365 -0.697030542749876
3.99799599198397 -0.67297801222122
4.01803607214429 -0.665983128431887
4.03807615230461 -0.649853977422247
4.05811623246493 -0.629418017341968
4.07815631262525 -0.617935299886437
4.09819639278557 -0.600438764277933
4.11823647294589 -0.580127184901497
4.13827655310621 -0.569100988664042
4.15831663326653 -0.548661384923761
4.17835671342685 -0.536836768132883
4.19839679358717 -0.50976906980365
4.21843687374749 -0.509876558816454
4.23847695390782 -0.49042589226549
4.25851703406814 -0.467287502754142
4.27855711422846 -0.455322142643346
4.29859719438878 -0.439386646483267
4.3186372745491 -0.403891104111382
4.33867735470942 -0.395900268964534
4.35871743486974 -0.384676783554736
4.37875751503006 -0.365710735975219
4.39879759519038 -0.339066212724016
4.4188376753507 -0.310469613914364
4.43887775551102 -0.300512242624692
4.45891783567134 -0.26955917818758
4.47895791583166 -0.254186953919056
4.49899799599198 -0.250017160607031
4.5190380761523 -0.217888964137218
4.53907815631263 -0.204502467165808
4.55911823647295 -0.177633585695581
4.57915831663327 -0.171353574534798
4.59919839679359 -0.147157617570317
4.61923847695391 -0.119295614812851
4.63927855711423 -0.108751274728874
4.65931863727455 -0.0750847350731611
4.67935871743487 -0.060903116017996
4.69939879759519 -0.037532134777775
4.71943887775551 -0.026927089208514
4.73947895791583 0.00471390221007255
4.75951903807615 0.0186901137057519
4.77955911823647 0.0410114210530348
4.79959919839679 0.0562498742347385
4.81963927855711 0.0792366103113649
4.83967935871743 0.0918413358139632
4.85971943887776 0.125324436689123
4.87975951903808 0.132722413407253
4.8997995991984 0.160468530620901
4.91983967935872 0.179240226539541
4.93987975951904 0.18798444717946
4.95991983967936 0.204222028642163
4.97995991983968 0.236372424097187
5 0.24525230938983
};
\end{axis}

\end{tikzpicture}


==> images/regression/artificial/artificial_2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}}}

\begin{axis}[
height=0.6\textwidth,
tick pos=left,
width=1.16\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,1.74417536285802)
--(axis cs:-5,-1.17685099193157)
--(axis cs:-4.97995991983968,-1.72026685553847)
--(axis cs:-4.95991983967936,-1.18207087072905)
--(axis cs:-4.93987975951904,-1.63599415184884)
--(axis cs:-4.91983967935872,-0.913998582193775)
--(axis cs:-4.8997995991984,-1.08795049825259)
--(axis cs:-4.87975951903808,-1.24053066273946)
--(axis cs:-4.85971943887776,-1.25633279725808)
--(axis cs:-4.83967935871743,-1.54839910645887)
--(axis cs:-4.81963927855711,-1.24086139825987)
--(axis cs:-4.79959919839679,-1.63073017973047)
--(axis cs:-4.77955911823647,-1.57595346808852)
--(axis cs:-4.75951903807615,-1.35536568506027)
--(axis cs:-4.73947895791583,-1.40806790110327)
--(axis cs:-4.71943887775551,-1.61130560654599)
--(axis cs:-4.69939879759519,-1.08556887915764)
--(axis cs:-4.67935871743487,-1.85975158399094)
--(axis cs:-4.65931863727455,-1.71038655086169)
--(axis cs:-4.63927855711423,-1.80348061203387)
--(axis cs:-4.61923847695391,-1.63358261090223)
--(axis cs:-4.59919839679359,-1.22605888295889)
--(axis cs:-4.57915831663327,-1.54120355573301)
--(axis cs:-4.55911823647295,-1.56137680730492)
--(axis cs:-4.53907815631263,-1.49661945156839)
--(axis cs:-4.51903807615231,-1.22454057674719)
--(axis cs:-4.49899799599198,-1.95314813271646)
--(axis cs:-4.47895791583166,-1.34373243850371)
--(axis cs:-4.45891783567134,-1.86088208895205)
--(axis cs:-4.43887775551102,-1.97736931108837)
--(axis cs:-4.4188376753507,-1.92801552915137)
--(axis cs:-4.39879759519038,-2.27226387331553)
--(axis cs:-4.37875751503006,-1.4333902745432)
--(axis cs:-4.35871743486974,-2.21793830431811)
--(axis cs:-4.33867735470942,-1.3967036372977)
--(axis cs:-4.3186372745491,-1.92221157616009)
--(axis cs:-4.29859719438878,-1.80965679911038)
--(axis cs:-4.27855711422846,-1.94814818612081)
--(axis cs:-4.25851703406814,-1.80678502341587)
--(axis cs:-4.23847695390782,-1.6497601780272)
--(axis cs:-4.2184368737475,-1.49564832606625)
--(axis cs:-4.19839679358717,-2.01340657196694)
--(axis cs:-4.17835671342685,-2.35615403526847)
--(axis cs:-4.15831663326653,-1.90262625706343)
--(axis cs:-4.13827655310621,-1.76885273368017)
--(axis cs:-4.11823647294589,-1.64290044803123)
--(axis cs:-4.09819639278557,-1.66418285529407)
--(axis cs:-4.07815631262525,-1.81685173303529)
--(axis cs:-4.05811623246493,-1.71120432676005)
--(axis cs:-4.03807615230461,-1.89239956218142)
--(axis cs:-4.01803607214429,-1.70856540900989)
--(axis cs:-3.99799599198397,-1.72329016428238)
--(axis cs:-3.97795591182365,-2.53084354685373)
--(axis cs:-3.95791583166333,-1.8497803150663)
--(axis cs:-3.93787575150301,-2.26274835645016)
--(axis cs:-3.91783567134269,-2.49121080145181)
--(axis cs:-3.89779559118236,-2.1873090992336)
--(axis cs:-3.87775551102204,-1.89715375629296)
--(axis cs:-3.85771543086172,-1.95679681515391)
--(axis cs:-3.8376753507014,-2.20374145433292)
--(axis cs:-3.81763527054108,-2.31191224712398)
--(axis cs:-3.79759519038076,-2.14507638979538)
--(axis cs:-3.77755511022044,-2.59020357398423)
--(axis cs:-3.75751503006012,-2.57141392296543)
--(axis cs:-3.7374749498998,-2.75943451086648)
--(axis cs:-3.71743486973948,-1.87012598306749)
--(axis cs:-3.69739478957916,-2.74966311035042)
--(axis cs:-3.67735470941884,-2.25575016294658)
--(axis cs:-3.65731462925852,-2.75276266549272)
--(axis cs:-3.6372745490982,-2.57443789657628)
--(axis cs:-3.61723446893788,-2.88105940400434)
--(axis cs:-3.59719438877756,-2.66144980972571)
--(axis cs:-3.57715430861723,-2.27441292020741)
--(axis cs:-3.55711422845691,-2.41952781749131)
--(axis cs:-3.53707414829659,-2.30246349285626)
--(axis cs:-3.51703406813627,-2.29849364205848)
--(axis cs:-3.49699398797595,-2.20140078341689)
--(axis cs:-3.47695390781563,-2.44380844222501)
--(axis cs:-3.45691382765531,-2.63642386340637)
--(axis cs:-3.43687374749499,-2.2370889874855)
--(axis cs:-3.41683366733467,-2.49035355599487)
--(axis cs:-3.39679358717435,-2.08764198717335)
--(axis cs:-3.37675350701403,-2.13507194005764)
--(axis cs:-3.35671342685371,-2.02623875883087)
--(axis cs:-3.33667334669339,-2.95643571221671)
--(axis cs:-3.31663326653307,-1.99095978525353)
--(axis cs:-3.29659318637275,-2.16938561107834)
--(axis cs:-3.27655310621242,-2.60759721415269)
--(axis cs:-3.2565130260521,-2.07733724375759)
--(axis cs:-3.23647294589178,-2.88186037140165)
--(axis cs:-3.21643286573146,-2.72089783651557)
--(axis cs:-3.19639278557114,-2.96955076582199)
--(axis cs:-3.17635270541082,-2.51060580170766)
--(axis cs:-3.1563126252505,-2.30337836226178)
--(axis cs:-3.13627254509018,-2.55315999950345)
--(axis cs:-3.11623246492986,-2.93507477799226)
--(axis cs:-3.09619238476954,-2.52333646533752)
--(axis cs:-3.07615230460922,-2.26807088907995)
--(axis cs:-3.0561122244489,-2.87819852567124)
--(axis cs:-3.03607214428858,-2.36960918832338)
--(axis cs:-3.01603206412826,-1.99588506416927)
--(axis cs:-2.99599198396794,-2.2400619874119)
--(axis cs:-2.97595190380762,-2.30767170453351)
--(axis cs:-2.95591182364729,-2.84599507135952)
--(axis cs:-2.93587174348697,-2.44087498404344)
--(axis cs:-2.91583166332665,-2.42263617938573)
--(axis cs:-2.89579158316633,-2.30921262606957)
--(axis cs:-2.87575150300601,-2.85000871639843)
--(axis cs:-2.85571142284569,-2.90905159013743)
--(axis cs:-2.83567134268537,-2.95018261607401)
--(axis cs:-2.81563126252505,-2.32734857304743)
--(axis cs:-2.79559118236473,-2.91154510303296)
--(axis cs:-2.77555110220441,-2.72987925724458)
--(axis cs:-2.75551102204409,-2.60605356980111)
--(axis cs:-2.73547094188377,-2.16650072504815)
--(axis cs:-2.71543086172345,-2.12990034276705)
--(axis cs:-2.69539078156313,-2.07090496595795)
--(axis cs:-2.67535070140281,-2.82057906624509)
--(axis cs:-2.65531062124249,-2.18122120616642)
--(axis cs:-2.63527054108216,-2.33107332423064)
--(axis cs:-2.61523046092184,-2.36214012122785)
--(axis cs:-2.59519038076152,-2.63678679715138)
--(axis cs:-2.5751503006012,-2.69242276412795)
--(axis cs:-2.55511022044088,-1.97466580267603)
--(axis cs:-2.53507014028056,-2.25192248261963)
--(axis cs:-2.51503006012024,-2.65727181559226)
--(axis cs:-2.49498997995992,-2.62047874171241)
--(axis cs:-2.4749498997996,-1.89092942454762)
--(axis cs:-2.45490981963928,-1.93247818671968)
--(axis cs:-2.43486973947896,-2.06778462007952)
--(axis cs:-2.41482965931864,-1.82523770133715)
--(axis cs:-2.39478957915832,-2.16190488906301)
--(axis cs:-2.374749498998,-1.83034834134811)
--(axis cs:-2.35470941883768,-2.27799144451421)
--(axis cs:-2.33466933867735,-1.9412358646944)
--(axis cs:-2.31462925851703,-2.27733136319932)
--(axis cs:-2.29458917835671,-1.78240649873263)
--(axis cs:-2.27454909819639,-2.62765174461728)
--(axis cs:-2.25450901803607,-2.56881851916242)
--(axis cs:-2.23446893787575,-2.01111067574814)
--(axis cs:-2.21442885771543,-1.84522870168966)
--(axis cs:-2.19438877755511,-1.83731789828785)
--(axis cs:-2.17434869739479,-2.05448118862902)
--(axis cs:-2.15430861723447,-1.5934168821942)
--(axis cs:-2.13426853707415,-2.17771738060732)
--(axis cs:-2.11422845691383,-1.92871845885755)
--(axis cs:-2.09418837675351,-1.88049310774876)
--(axis cs:-2.07414829659319,-2.2960191102301)
--(axis cs:-2.05410821643287,-2.17780153319096)
--(axis cs:-2.03406813627255,-2.40584461699027)
--(axis cs:-2.01402805611222,-1.78400257874221)
--(axis cs:-1.9939879759519,-2.31271411739132)
--(axis cs:-1.97394789579158,-2.16648264100067)
--(axis cs:-1.95390781563126,-1.73445105255491)
--(axis cs:-1.93386773547094,-1.98065719319417)
--(axis cs:-1.91382765531062,-1.62796827268112)
--(axis cs:-1.8937875751503,-2.1962483195723)
--(axis cs:-1.87374749498998,-1.41340295037621)
--(axis cs:-1.85370741482966,-1.49446100890051)
--(axis cs:-1.83366733466934,-1.44569204638399)
--(axis cs:-1.81362725450902,-1.64680377467369)
--(axis cs:-1.7935871743487,-1.97032293434759)
--(axis cs:-1.77354709418838,-1.73189197434213)
--(axis cs:-1.75350701402806,-1.67289913312129)
--(axis cs:-1.73346693386774,-1.1648722053015)
--(axis cs:-1.71342685370742,-1.57092850712946)
--(axis cs:-1.69338677354709,-1.18835888422497)
--(axis cs:-1.67334669338677,-1.31348851107302)
--(axis cs:-1.65330661322645,-2.01939198391031)
--(axis cs:-1.63326653306613,-1.28070927030782)
--(axis cs:-1.61322645290581,-1.90516080847256)
--(axis cs:-1.59318637274549,-1.82955587259548)
--(axis cs:-1.57314629258517,-1.16424432129545)
--(axis cs:-1.55310621242485,-1.59182961076198)
--(axis cs:-1.53306613226453,-1.08058565601303)
--(axis cs:-1.51302605210421,-1.67424651444373)
--(axis cs:-1.49298597194389,-1.56361253459504)
--(axis cs:-1.47294589178357,-1.71853997040676)
--(axis cs:-1.45290581162325,-1.36527426802281)
--(axis cs:-1.43286573146293,-1.78190921333023)
--(axis cs:-1.41282565130261,-0.894522283085031)
--(axis cs:-1.39278557114228,-1.11888164901204)
--(axis cs:-1.37274549098196,-1.52236002512659)
--(axis cs:-1.35270541082164,-1.20510512935347)
--(axis cs:-1.33266533066132,-0.939845426484451)
--(axis cs:-1.312625250501,-0.854523067362205)
--(axis cs:-1.29258517034068,-1.54701165590984)
--(axis cs:-1.27254509018036,-1.18278642906056)
--(axis cs:-1.25250501002004,-1.57380205780766)
--(axis cs:-1.23246492985972,-1.40548489606525)
--(axis cs:-1.2124248496994,-1.06231876757965)
--(axis cs:-1.19238476953908,-1.00732248252005)
--(axis cs:-1.17234468937876,-1.1312399043489)
--(axis cs:-1.15230460921844,-1.4871557701785)
--(axis cs:-1.13226452905812,-1.31678669696859)
--(axis cs:-1.1122244488978,-0.564868013208315)
--(axis cs:-1.09218436873748,-1.23762684046178)
--(axis cs:-1.07214428857715,-1.44581604728156)
--(axis cs:-1.05210420841683,-1.21876622440887)
--(axis cs:-1.03206412825651,-0.666748069527058)
--(axis cs:-1.01202404809619,-0.956889669033682)
--(axis cs:-0.991983967935872,-0.595989362614656)
--(axis cs:-0.971943887775551,-0.798522225206426)
--(axis cs:-0.95190380761523,-1.36157613752765)
--(axis cs:-0.93186372745491,-1.33152616392435)
--(axis cs:-0.91182364729459,-0.673573267043815)
--(axis cs:-0.891783567134269,-0.714781994329146)
--(axis cs:-0.871743486973948,-0.960513705714151)
--(axis cs:-0.851703406813628,-1.30914921906643)
--(axis cs:-0.831663326653307,-0.476875151985585)
--(axis cs:-0.811623246492986,-0.571574731449351)
--(axis cs:-0.791583166332665,-1.1752788563427)
--(axis cs:-0.771543086172345,-0.778593612806324)
--(axis cs:-0.751503006012024,-1.17279964109874)
--(axis cs:-0.731462925851703,-0.44413051609377)
--(axis cs:-0.711422845691383,-0.778868610625211)
--(axis cs:-0.691382765531062,-0.559048875671775)
--(axis cs:-0.671342685370742,-0.536676667312832)
--(axis cs:-0.651302605210421,-0.655012436439546)
--(axis cs:-0.631262525050101,-0.629191955412327)
--(axis cs:-0.61122244488978,-0.541617790673315)
--(axis cs:-0.591182364729459,-1.08922853403614)
--(axis cs:-0.571142284569138,-0.894565817015385)
--(axis cs:-0.551102204408818,-0.879694788655914)
--(axis cs:-0.531062124248497,-0.430701950397971)
--(axis cs:-0.511022044088176,-0.709204767483222)
--(axis cs:-0.490981963927856,-0.901527242087978)
--(axis cs:-0.470941883767535,-0.908706053712966)
--(axis cs:-0.450901803607215,-0.447663610315159)
--(axis cs:-0.430861723446894,-0.866464982517144)
--(axis cs:-0.410821643286574,-0.823216380656092)
--(axis cs:-0.390781563126253,-0.219601149614077)
--(axis cs:-0.370741482965932,-0.938310321518998)
--(axis cs:-0.350701402805611,-0.505606603732268)
--(axis cs:-0.330661322645291,-0.544106612682456)
--(axis cs:-0.31062124248497,-0.49965912283357)
--(axis cs:-0.290581162324649,-0.613485544499258)
--(axis cs:-0.270541082164329,-0.661386307284842)
--(axis cs:-0.250501002004008,-0.532943121389987)
--(axis cs:-0.230460921843687,-0.897653140876118)
--(axis cs:-0.210420841683367,-0.653650713881873)
--(axis cs:-0.190380761523047,-0.422818221298852)
--(axis cs:-0.170340681362726,-0.434523397849953)
--(axis cs:-0.150300601202405,-0.826405665624371)
--(axis cs:-0.130260521042084,-0.359860168132041)
--(axis cs:-0.110220440881764,-0.220395056217679)
--(axis cs:-0.0901803607214431,-0.065958282793996)
--(axis cs:-0.0701402805611222,-0.882933380789611)
--(axis cs:-0.0501002004008022,-0.924349721519898)
--(axis cs:-0.0300601202404813,-0.123227550746194)
--(axis cs:-0.0100200400801604,-0.337687731396544)
--(axis cs:0.0100200400801604,-0.178208858862068)
--(axis cs:0.0300601202404804,-0.118995828509331)
--(axis cs:0.0501002004008013,-0.905625727206228)
--(axis cs:0.0701402805611222,-0.0618417402777627)
--(axis cs:0.0901803607214431,-0.98924452137765)
--(axis cs:0.110220440881763,-0.105118468133842)
--(axis cs:0.130260521042084,-0.876360504816631)
--(axis cs:0.150300601202405,-0.581493890427319)
--(axis cs:0.170340681362725,-0.3856334940139)
--(axis cs:0.190380761523046,-0.363592567685036)
--(axis cs:0.210420841683367,-0.783587428156922)
--(axis cs:0.230460921843687,-0.34412869269426)
--(axis cs:0.250501002004007,-0.692459762127409)
--(axis cs:0.270541082164328,-0.557296950553522)
--(axis cs:0.290581162324649,-0.530408694227887)
--(axis cs:0.31062124248497,-0.953525602782756)
--(axis cs:0.33066132264529,-0.612502994017361)
--(axis cs:0.350701402805611,-0.892060780744427)
--(axis cs:0.370741482965932,-0.797605591234007)
--(axis cs:0.390781563126252,-0.11640783649951)
--(axis cs:0.410821643286573,-0.860520768955971)
--(axis cs:0.430861723446894,-0.311149038854748)
--(axis cs:0.450901803607215,-1.00760717888827)
--(axis cs:0.470941883767535,-0.154255443877513)
--(axis cs:0.490981963927855,-0.454362205363199)
--(axis cs:0.511022044088176,-0.230095096830504)
--(axis cs:0.531062124248497,-0.616817820458797)
--(axis cs:0.551102204408817,-0.972389475320509)
--(axis cs:0.571142284569138,-0.459981108429094)
--(axis cs:0.591182364729459,-0.323381273692363)
--(axis cs:0.611222444889779,-0.514473745405032)
--(axis cs:0.6312625250501,-1.01089746078393)
--(axis cs:0.651302605210421,-0.347792792224375)
--(axis cs:0.671342685370742,-0.447285126996513)
--(axis cs:0.691382765531062,-0.30102091797119)
--(axis cs:0.711422845691382,-0.952320316340607)
--(axis cs:0.731462925851703,-0.654343058293688)
--(axis cs:0.751503006012024,-0.583284199937656)
--(axis cs:0.771543086172344,-1.00586531607391)
--(axis cs:0.791583166332665,-0.636425070619401)
--(axis cs:0.811623246492986,-1.04354566996816)
--(axis cs:0.831663326653306,-1.14585549024671)
--(axis cs:0.851703406813627,-0.561847243362561)
--(axis cs:0.871743486973948,-1.33500528455118)
--(axis cs:0.891783567134269,-0.53708861644555)
--(axis cs:0.911823647294589,-0.681596297653031)
--(axis cs:0.93186372745491,-0.586253422858021)
--(axis cs:0.95190380761523,-0.768562151082128)
--(axis cs:0.971943887775551,-0.919874858792012)
--(axis cs:0.991983967935871,-0.978754532571736)
--(axis cs:1.01202404809619,-1.32785499370362)
--(axis cs:1.03206412825651,-1.3808792649132)
--(axis cs:1.05210420841683,-0.727251792285368)
--(axis cs:1.07214428857715,-1.14849945726678)
--(axis cs:1.09218436873747,-0.653583663351507)
--(axis cs:1.1122244488978,-1.01976082480623)
--(axis cs:1.13226452905812,-0.900857897572516)
--(axis cs:1.15230460921844,-0.913239130760855)
--(axis cs:1.17234468937876,-1.09810743425791)
--(axis cs:1.19238476953908,-1.36448386451222)
--(axis cs:1.2124248496994,-0.720967855156797)
--(axis cs:1.23246492985972,-1.55171496382307)
--(axis cs:1.25250501002004,-1.42598253674581)
--(axis cs:1.27254509018036,-0.885439552555446)
--(axis cs:1.29258517034068,-1.66912227042188)
--(axis cs:1.312625250501,-1.25457074153624)
--(axis cs:1.33266533066132,-1.76866297544001)
--(axis cs:1.35270541082164,-0.983731798142596)
--(axis cs:1.37274549098196,-1.34178853708813)
--(axis cs:1.39278557114228,-1.11623486635596)
--(axis cs:1.4128256513026,-1.14995103557193)
--(axis cs:1.43286573146293,-1.45734384202652)
--(axis cs:1.45290581162325,-1.80865747859985)
--(axis cs:1.47294589178357,-1.71184943980477)
--(axis cs:1.49298597194389,-1.65029668167995)
--(axis cs:1.51302605210421,-1.50513214768345)
--(axis cs:1.53306613226453,-1.88913467361196)
--(axis cs:1.55310621242485,-1.47821032705176)
--(axis cs:1.57314629258517,-1.88062465049285)
--(axis cs:1.59318637274549,-1.86071784943809)
--(axis cs:1.61322645290581,-1.25913052125019)
--(axis cs:1.63326653306613,-1.83785429226415)
--(axis cs:1.65330661322645,-1.09698752436263)
--(axis cs:1.67334669338677,-1.42833643562041)
--(axis cs:1.69338677354709,-1.35476614169927)
--(axis cs:1.71342685370741,-1.65258286973579)
--(axis cs:1.73346693386774,-1.90292504987637)
--(axis cs:1.75350701402806,-1.2819745594733)
--(axis cs:1.77354709418838,-1.71987831242886)
--(axis cs:1.7935871743487,-2.1639599877336)
--(axis cs:1.81362725450902,-1.47201090191746)
--(axis cs:1.83366733466934,-1.94097133648403)
--(axis cs:1.85370741482966,-1.87580888507276)
--(axis cs:1.87374749498998,-1.31079664365999)
--(axis cs:1.8937875751503,-1.79672965399034)
--(axis cs:1.91382765531062,-2.04916492325775)
--(axis cs:1.93386773547094,-1.4015975929162)
--(axis cs:1.95390781563126,-2.25778567873113)
--(axis cs:1.97394789579158,-1.91600443857607)
--(axis cs:1.9939879759519,-1.44377718531009)
--(axis cs:2.01402805611222,-1.65617761766829)
--(axis cs:2.03406813627254,-2.40518493774689)
--(axis cs:2.05410821643287,-2.05078538657432)
--(axis cs:2.07414829659319,-1.59246264980962)
--(axis cs:2.09418837675351,-1.79041799113962)
--(axis cs:2.11422845691383,-1.97723392550202)
--(axis cs:2.13426853707415,-1.55749539037622)
--(axis cs:2.15430861723447,-1.965920642427)
--(axis cs:2.17434869739479,-2.060560668089)
--(axis cs:2.19438877755511,-1.83058162804163)
--(axis cs:2.21442885771543,-2.19251050121605)
--(axis cs:2.23446893787575,-2.37341077151629)
--(axis cs:2.25450901803607,-1.87043972897276)
--(axis cs:2.27454909819639,-2.27142522700798)
--(axis cs:2.29458917835671,-2.30574089299141)
--(axis cs:2.31462925851703,-2.63027337992465)
--(axis cs:2.33466933867735,-2.47421569984315)
--(axis cs:2.35470941883768,-2.55878325139552)
--(axis cs:2.374749498998,-2.21405809765548)
--(axis cs:2.39478957915832,-1.92202310311056)
--(axis cs:2.41482965931864,-2.74787615619124)
--(axis cs:2.43486973947896,-1.89252716936085)
--(axis cs:2.45490981963928,-2.24829913914913)
--(axis cs:2.4749498997996,-1.85652739742022)
--(axis cs:2.49498997995992,-2.7465945833852)
--(axis cs:2.51503006012024,-2.77963127405901)
--(axis cs:2.53507014028056,-2.54510061138953)
--(axis cs:2.55511022044088,-2.1860859976933)
--(axis cs:2.5751503006012,-2.1011717726794)
--(axis cs:2.59519038076152,-2.1227026106962)
--(axis cs:2.61523046092184,-1.99460702078051)
--(axis cs:2.63527054108216,-2.40396042494292)
--(axis cs:2.65531062124249,-2.02860084072044)
--(axis cs:2.67535070140281,-2.21311634746827)
--(axis cs:2.69539078156313,-2.532655753614)
--(axis cs:2.71543086172345,-2.64219838234838)
--(axis cs:2.73547094188377,-1.94536090879773)
--(axis cs:2.75551102204409,-2.35989819811313)
--(axis cs:2.77555110220441,-2.58979294933277)
--(axis cs:2.79559118236473,-2.7983759651215)
--(axis cs:2.81563126252505,-2.42616581152762)
--(axis cs:2.83567134268537,-2.92744437799607)
--(axis cs:2.85571142284569,-2.22804664303669)
--(axis cs:2.87575150300601,-1.98078340213696)
--(axis cs:2.89579158316633,-2.45721327655331)
--(axis cs:2.91583166332665,-2.23371585090168)
--(axis cs:2.93587174348697,-2.80695534485032)
--(axis cs:2.95591182364729,-2.21850613405057)
--(axis cs:2.97595190380761,-2.30004938528454)
--(axis cs:2.99599198396794,-2.78489303417141)
--(axis cs:3.01603206412826,-2.71133715853298)
--(axis cs:3.03607214428858,-2.55618296207315)
--(axis cs:3.0561122244489,-2.70533894973225)
--(axis cs:3.07615230460922,-2.41985973283097)
--(axis cs:3.09619238476954,-2.00666303607301)
--(axis cs:3.11623246492986,-2.01343131158237)
--(axis cs:3.13627254509018,-2.51479046238217)
--(axis cs:3.1563126252505,-2.08575092487316)
--(axis cs:3.17635270541082,-2.05296331540128)
--(axis cs:3.19639278557114,-2.96867536301267)
--(axis cs:3.21643286573146,-2.86061076834264)
--(axis cs:3.23647294589178,-2.15026071083963)
--(axis cs:3.2565130260521,-1.99644052600737)
--(axis cs:3.27655310621243,-2.93717778270966)
--(axis cs:3.29659318637274,-2.26936741901778)
--(axis cs:3.31663326653307,-2.17342861315689)
--(axis cs:3.33667334669339,-2.67655039054167)
--(axis cs:3.35671342685371,-2.08848336433977)
--(axis cs:3.37675350701403,-2.24012472278856)
--(axis cs:3.39679358717435,-2.94738985493267)
--(axis cs:3.41683366733467,-2.60570935975194)
--(axis cs:3.43687374749499,-2.48100341578816)
--(axis cs:3.45691382765531,-2.35192964544201)
--(axis cs:3.47695390781563,-2.72299944626673)
--(axis cs:3.49699398797595,-2.08116938841647)
--(axis cs:3.51703406813627,-2.90234784829985)
--(axis cs:3.53707414829659,-2.78834655978294)
--(axis cs:3.55711422845691,-2.53639804952251)
--(axis cs:3.57715430861723,-1.95201193954087)
--(axis cs:3.59719438877755,-2.60288448834579)
--(axis cs:3.61723446893788,-2.80681939482277)
--(axis cs:3.6372745490982,-2.40783614024981)
--(axis cs:3.65731462925852,-2.2273723350265)
--(axis cs:3.67735470941884,-1.98281316695685)
--(axis cs:3.69739478957916,-2.60853913585843)
--(axis cs:3.71743486973948,-2.72822486678147)
--(axis cs:3.7374749498998,-1.9305138786462)
--(axis cs:3.75751503006012,-2.57939570743427)
--(axis cs:3.77755511022044,-1.82397216407622)
--(axis cs:3.79759519038076,-2.76415526554534)
--(axis cs:3.81763527054108,-2.39894202201765)
--(axis cs:3.8376753507014,-2.3234795123423)
--(axis cs:3.85771543086172,-2.05337894335322)
--(axis cs:3.87775551102204,-2.67491611902677)
--(axis cs:3.89779559118236,-1.99635351172957)
--(axis cs:3.91783567134268,-2.54603153259926)
--(axis cs:3.93787575150301,-2.68918323674898)
--(axis cs:3.95791583166333,-2.47252963094441)
--(axis cs:3.97795591182365,-2.19275764445762)
--(axis cs:3.99799599198397,-1.7237606737765)
--(axis cs:4.01803607214429,-2.11579291342831)
--(axis cs:4.03807615230461,-2.06602647438542)
--(axis cs:4.05811623246493,-1.81422998403639)
--(axis cs:4.07815631262525,-2.01952228126627)
--(axis cs:4.09819639278557,-1.93727573746586)
--(axis cs:4.11823647294589,-1.72624984429066)
--(axis cs:4.13827655310621,-1.98788110644904)
--(axis cs:4.15831663326653,-1.7919484817888)
--(axis cs:4.17835671342685,-2.034679238811)
--(axis cs:4.19839679358717,-1.52927173877146)
--(axis cs:4.21843687374749,-2.38486001816772)
--(axis cs:4.23847695390782,-2.27704121814525)
--(axis cs:4.25851703406814,-1.99471096262261)
--(axis cs:4.27855711422846,-2.27654964593219)
--(axis cs:4.29859719438878,-2.36913152855616)
--(axis cs:4.3186372745491,-1.49681085449982)
--(axis cs:4.33867735470942,-1.99977159143519)
--(axis cs:4.35871743486974,-2.34907531232439)
--(axis cs:4.37875751503006,-2.32007849000974)
--(axis cs:4.39879759519038,-1.91560103216202)
--(axis cs:4.4188376753507,-1.42004862977706)
--(axis cs:4.43887775551102,-1.85706008939238)
--(axis cs:4.45891783567134,-1.25520604222581)
--(axis cs:4.47895791583166,-1.43307061840098)
--(axis cs:4.49899799599198,-2.17253594728559)
--(axis cs:4.5190380761523,-1.52574323108674)
--(axis cs:4.53907815631263,-1.81471893845102)
--(axis cs:4.55911823647295,-1.43656751928069)
--(axis cs:4.57915831663327,-2.08527667512521)
--(axis cs:4.59919839679359,-1.84560585879152)
--(axis cs:4.61923847695391,-1.42581936430572)
--(axis cs:4.63927855711423,-1.86905466500878)
--(axis cs:4.65931863727455,-1.1638382142456)
--(axis cs:4.67935871743487,-1.42864412730495)
--(axis cs:4.69939879759519,-1.23710322685204)
--(axis cs:4.71943887775551,-1.68066841140676)
--(axis cs:4.73947895791583,-1.07797331317443)
--(axis cs:4.75951903807615,-1.35322530965718)
--(axis cs:4.77955911823647,-1.21255679068908)
--(axis cs:4.79959919839679,-1.4228144669346)
--(axis cs:4.81963927855711,-1.24605323114799)
--(axis cs:4.83967935871743,-1.58350924821052)
--(axis cs:4.85971943887776,-0.880208068696134)
--(axis cs:4.87975951903808,-1.47127059108321)
--(axis cs:4.8997995991984,-1.04717326458401)
--(axis cs:4.91983967935872,-1.06575097259102)
--(axis cs:4.93987975951904,-1.57899001133278)
--(axis cs:4.95991983967936,-1.71519385750069)
--(axis cs:4.97995991983968,-1.05528191214716)
--(axis cs:5,-1.5474741013605)
--(axis cs:5,2.11479847228695)
--(axis cs:5,2.11479847228695)
--(axis cs:4.97995991983968,1.58406110060749)
--(axis cs:4.95991983967936,2.20521551033486)
--(axis cs:4.93987975951904,2.03005734007269)
--(axis cs:4.91983967935872,1.47768283248903)
--(axis cs:4.8997995991984,1.41980422735915)
--(axis cs:4.87975951903808,1.80445101135571)
--(axis cs:4.85971943887776,1.17380414408374)
--(axis cs:4.83967935871743,1.83740307306236)
--(axis cs:4.81963927855711,1.46014284389447)
--(axis cs:4.79959919839679,1.59701389103431)
--(axis cs:4.77955911823647,1.34679606915621)
--(axis cs:4.75951903807615,1.44745053315565)
--(axis cs:4.73947895791583,1.13214664166742)
--(axis cs:4.71943887775551,1.69476808935292)
--(axis cs:4.69939879759519,1.21112359194235)
--(axis cs:4.67935871743487,1.36259561273666)
--(axis cs:4.65931863727455,1.05774734453232)
--(axis cs:4.63927855711423,1.72296404532849)
--(axis cs:4.61923847695391,1.23978766339087)
--(axis cs:4.59919839679359,1.61970778536822)
--(axis cs:4.57915831663327,1.8196029479108)
--(axis cs:4.55911823647295,1.13122483055191)
--(axis cs:4.53907815631263,1.46982991119731)
--(axis cs:4.5190380761523,1.14144636976591)
--(axis cs:4.49899799599198,1.74898558220162)
--(axis cs:4.47895791583166,0.970436843726294)
--(axis cs:4.45891783567134,0.753674647692938)
--(axis cs:4.43887775551102,1.31683248568239)
--(axis cs:4.4188376753507,0.841341767634773)
--(axis cs:4.39879759519038,1.29864731527047)
--(axis cs:4.37875751503006,1.66512568165884)
--(axis cs:4.35871743486974,1.65638643591136)
--(axis cs:4.33867735470942,1.26962482483661)
--(axis cs:4.3186372745491,0.729499418357793)
--(axis cs:4.29859719438878,1.56496356852344)
--(axis cs:4.27855711422846,1.43584810892356)
--(axis cs:4.25851703406814,1.11781346712215)
--(axis cs:4.23847695390782,1.36429991862169)
--(axis cs:4.21843687374749,1.43664146365228)
--(axis cs:4.19839679358717,0.545956725654831)
--(axis cs:4.17835671342685,1.01666265791888)
--(axis cs:4.15831663326653,0.739639159797121)
--(axis cs:4.13827655310621,0.901701641702693)
--(axis cs:4.11823647294589,0.606636437091633)
--(axis cs:4.09819639278557,0.784678014899006)
--(axis cs:4.07815631262525,0.834403116632908)
--(axis cs:4.05811623246493,0.597065310968381)
--(axis cs:4.03807615230461,0.81730509571436)
--(axis cs:4.01803607214429,0.836016304886509)
--(axis cs:3.99799599198397,0.413442782608636)
--(axis cs:3.97795591182365,0.852424683023983)
--(axis cs:3.95791583166333,1.10271986539857)
--(axis cs:3.93787575150301,1.29044677087471)
--(axis cs:3.91783567134268,1.11893008689362)
--(axis cs:3.89779559118236,0.541460197820797)
--(axis cs:3.87775551102204,1.19281520951761)
--(axis cs:3.85771543086172,0.544665637182082)
--(axis cs:3.8376753507014,0.788759695756472)
--(axis cs:3.81763527054108,0.838832025254647)
--(axis cs:3.79759519038076,1.17928161531997)
--(axis cs:3.77755511022044,0.214971331972877)
--(axis cs:3.75751503006012,0.946913854305443)
--(axis cs:3.7374749498998,0.275206595119827)
--(axis cs:3.71743486973948,1.05075690998142)
--(axis cs:3.69739478957916,0.909584162443744)
--(axis cs:3.67735470941884,0.263053462587086)
--(axis cs:3.65731462925852,0.48749854036166)
--(axis cs:3.6372745490982,0.648546973595043)
--(axis cs:3.61723446893788,1.02882137152908)
--(axis cs:3.59719438877755,0.806891637079617)
--(axis cs:3.57715430861723,0.138745515536316)
--(axis cs:3.55711422845691,0.706586244931454)
--(axis cs:3.53707414829659,0.942724211239371)
--(axis cs:3.51703406813627,1.04165614181578)
--(axis cs:3.49699398797595,0.206155561728068)
--(axis cs:3.47695390781563,0.834416488750068)
--(axis cs:3.45691382765531,0.450535995719026)
--(axis cs:3.43687374749499,0.567562657144274)
--(axis cs:3.41683366733467,0.680989913487559)
--(axis cs:3.39679358717435,1.01216467177186)
--(axis cs:3.37675350701403,0.29517097246867)
--(axis cs:3.35671342685371,0.134582123506798)
--(axis cs:3.33667334669339,0.714486329076607)
--(axis cs:3.31663326653307,0.203989679059064)
--(axis cs:3.29659318637274,0.293344521971754)
--(axis cs:3.27655310621243,0.955364476462696)
--(axis cs:3.2565130260521,0.00963268968511166)
--(axis cs:3.23647294589178,0.159256229327915)
--(axis cs:3.21643286573146,0.866209211863812)
--(axis cs:3.19639278557114,0.971677666025061)
--(axis cs:3.17635270541082,0.0541714549508487)
--(axis cs:3.1563126252505,0.0859675985264532)
--(axis cs:3.13627254509018,0.514818765869857)
--(axis cs:3.11623246492986,0.0140744162829745)
--(axis cs:3.09619238476954,0.00872386646618728)
--(axis cs:3.07615230460922,0.42414064404997)
--(axis cs:3.0561122244489,0.712641405345006)
--(axis cs:3.03607214428858,0.567307212221444)
--(axis cs:3.01603206412826,0.727081918558879)
--(axis cs:2.99599198396794,0.806055163860087)
--(axis cs:2.97595190380761,0.327423568852231)
--(axis cs:2.95591182364729,0.25288456100629)
--(axis cs:2.93587174348697,0.849127391859354)
--(axis cs:2.91583166332665,0.284467764778734)
--(axis cs:2.89579158316633,0.517327858512596)
--(axis cs:2.87575150300601,0.0510396934259527)
--(axis cs:2.85571142284569,0.309219612079902)
--(axis cs:2.83567134268537,1.02030460917441)
--(axis cs:2.81563126252505,0.531479195718345)
--(axis cs:2.79559118236473,0.916903392123074)
--(axis cs:2.77555110220441,0.722290002298061)
--(axis cs:2.75551102204409,0.507114850113738)
--(axis cs:2.73547094188377,0.108041221641277)
--(axis cs:2.71543086172345,0.821080207769713)
--(axis cs:2.69539078156313,0.728470436960284)
--(axis cs:2.67535070140281,0.426588433997026)
--(axis cs:2.65531062124249,0.260447784628411)
--(axis cs:2.63527054108216,0.654892301242647)
--(axis cs:2.61523046092184,0.265326240140339)
--(axis cs:2.59519038076152,0.413903637358235)
--(axis cs:2.5751503006012,0.413540845568626)
--(axis cs:2.55511022044088,0.520300854829974)
--(axis cs:2.53507014028056,0.901830217715418)
--(axis cs:2.51503006012024,1.15953555278686)
--(axis cs:2.49498997995992,1.15032415097926)
--(axis cs:2.4749498997996,0.284723302314288)
--(axis cs:2.45490981963928,0.701592604307022)
--(axis cs:2.43486973947896,0.371539338782712)
--(axis cs:2.41482965931864,1.25321784546747)
--(axis cs:2.39478957915832,0.454294554123545)
--(axis cs:2.374749498998,0.77384873752764)
--(axis cs:2.35470941883768,1.14667145578043)
--(axis cs:2.33466933867735,1.09076856065491)
--(axis cs:2.31462925851703,1.27604647759863)
--(axis cs:2.29458917835671,0.981278073367968)
--(axis cs:2.27454909819639,0.97725838292863)
--(axis cs:2.25450901803607,0.607088586676641)
--(axis cs:2.23446893787575,1.14138268192255)
--(axis cs:2.21442885771543,0.992300236176123)
--(axis cs:2.19438877755511,0.66267118164311)
--(axis cs:2.17434869739479,0.925419063090991)
--(axis cs:2.15430861723447,0.8640037419046)
--(axis cs:2.13426853707415,0.489245714649866)
--(axis cs:2.11422845691383,0.943080474425143)
--(axis cs:2.09418837675351,0.790776071815982)
--(axis cs:2.07414829659319,0.627733709809591)
--(axis cs:2.05410821643287,1.12135685271698)
--(axis cs:2.03406813627254,1.51143006051277)
--(axis cs:2.01402805611222,0.798455321305199)
--(axis cs:1.9939879759519,0.62243192369222)
--(axis cs:1.97394789579158,1.13136605687432)
--(axis cs:1.95390781563126,1.51016928095011)
--(axis cs:1.93386773547094,0.691303415351166)
--(axis cs:1.91382765531062,1.37647821392234)
--(axis cs:1.8937875751503,1.1619205580634)
--(axis cs:1.87374749498998,0.714120094997623)
--(axis cs:1.85370741482966,1.31750450382905)
--(axis cs:1.83366733466934,1.42126333288172)
--(axis cs:1.81362725450902,0.991107986206995)
--(axis cs:1.7935871743487,1.72205528637693)
--(axis cs:1.77354709418838,1.31714929054151)
--(axis cs:1.75350701402806,0.918582949555889)
--(axis cs:1.73346693386774,1.57901678686428)
--(axis cs:1.71342685370741,1.36828803239293)
--(axis cs:1.69338677354709,1.11019890037955)
--(axis cs:1.67334669338677,1.22359500641793)
--(axis cs:1.65330661322645,0.93215412966895)
--(axis cs:1.63326653306613,1.71299512774848)
--(axis cs:1.61322645290581,1.17429572927577)
--(axis cs:1.59318637274549,1.81594149892546)
--(axis cs:1.57314629258517,1.87592472323807)
--(axis cs:1.55310621242485,1.51358871050507)
--(axis cs:1.53306613226453,1.96457716011979)
--(axis cs:1.51302605210421,1.6206084401941)
--(axis cs:1.49298597194389,1.80576040591061)
--(axis cs:1.47294589178357,1.90723816286508)
--(axis cs:1.45290581162325,2.04389273406433)
--(axis cs:1.43286573146293,1.73233116144608)
--(axis cs:1.4128256513026,1.46457998641155)
--(axis cs:1.39278557114228,1.47037909634346)
--(axis cs:1.37274549098196,1.73530582495613)
--(axis cs:1.35270541082164,1.41646411074336)
--(axis cs:1.33266533066132,2.2404365312102)
--(axis cs:1.312625250501,1.76519608028611)
--(axis cs:1.29258517034068,2.21839432942083)
--(axis cs:1.27254509018036,1.47313774888342)
--(axis cs:1.25250501002004,2.05187085587755)
--(axis cs:1.23246492985972,2.21554205440948)
--(axis cs:1.2124248496994,1.42246712996548)
--(axis cs:1.19238476953908,2.10337360748661)
--(axis cs:1.17234468937876,1.87409091365202)
--(axis cs:1.15230460921844,1.72600471830418)
--(axis cs:1.13226452905812,1.75007919361725)
--(axis cs:1.1122244488978,1.90509678940656)
--(axis cs:1.09218436873747,1.5746787532223)
--(axis cs:1.07214428857715,2.10498376856671)
--(axis cs:1.05210420841683,1.71874120916712)
--(axis cs:1.03206412825651,2.40697561378105)
--(axis cs:1.01202404809619,2.38814620311653)
--(axis cs:0.991983967935871,2.07281479872769)
--(axis cs:0.971943887775551,2.04726481652716)
--(axis cs:0.95190380761523,1.92882905031602)
--(axis cs:0.93186372745491,1.77893131041416)
--(axis cs:0.911823647294589,1.90620620438163)
--(axis cs:0.891783567134269,1.79313874957341)
--(axis cs:0.871743486973948,2.62199122518145)
--(axis cs:0.851703406813627,1.87925214904498)
--(axis cs:0.831663326653306,2.4931503025371)
--(axis cs:0.811623246492986,2.42018932689372)
--(axis cs:0.791583166332665,2.04186472396453)
--(axis cs:0.771543086172344,2.4395365533993)
--(axis cs:0.751503006012024,2.04461127124342)
--(axis cs:0.731462925851703,2.14273910723563)
--(axis cs:0.711422845691382,2.46718761590664)
--(axis cs:0.691382765531062,1.84175111052336)
--(axis cs:0.671342685370742,2.01325946858218)
--(axis cs:0.651302605210421,1.93838240105844)
--(axis cs:0.6312625250501,2.62546356980233)
--(axis cs:0.611222444889779,2.15236795878809)
--(axis cs:0.591182364729459,1.98394582725496)
--(axis cs:0.571142284569138,2.14254913377308)
--(axis cs:0.551102204408817,2.6762852676433)
--(axis cs:0.531062124248497,2.3413571099106)
--(axis cs:0.511022044088176,1.97458532331117)
--(axis cs:0.490981963927855,2.21810279664841)
--(axis cs:0.470941883767535,1.93653809696252)
--(axis cs:0.450901803607215,2.80771614443628)
--(axis cs:0.430861723446894,2.12836140863568)
--(axis cs:0.410821643286573,2.69410676616016)
--(axis cs:0.390781563126252,1.96563110880979)
--(axis cs:0.370741482965932,2.66172350653843)
--(axis cs:0.350701402805611,2.77032472537093)
--(axis cs:0.33066132264529,2.50415867337055)
--(axis cs:0.31062124248497,2.85781334426211)
--(axis cs:0.290581162324649,2.44656375230571)
--(axis cs:0.270541082164328,2.48454981389016)
--(axis cs:0.250501002004007,2.63003646260037)
--(axis cs:0.230460921843687,2.29125111621712)
--(axis cs:0.210420841683367,2.73947362716324)
--(axis cs:0.190380761523046,2.32745707515175)
--(axis cs:0.170340681362725,2.35668763889809)
--(axis cs:0.150300601202405,2.55894611438972)
--(axis cs:0.130260521042084,2.85941668010461)
--(axis cs:0.110220440881763,2.09298221649627)
--(axis cs:0.0901803607214431,2.98111753388353)
--(axis cs:0.0701402805611222,2.0569240979102)
--(axis cs:0.0501002004008013,2.90311622210302)
--(axis cs:0.0300601202404804,2.11809228572112)
--(axis cs:0.0100200400801604,2.17810845849889)
--(axis cs:-0.0100200400801604,2.33758733103337)
--(axis cs:-0.0300601202404813,2.12232400795798)
--(axis cs:-0.0501002004008022,2.92184021641669)
--(axis cs:-0.0701402805611222,2.87801573842205)
--(axis cs:-0.0901803607214431,2.05783129529988)
--(axis cs:-0.110220440881764,2.20825880458011)
--(axis cs:-0.130260521042084,2.34291634342002)
--(axis cs:-0.150300601202405,2.80385788958677)
--(axis cs:-0.170340681362726,2.40557754273414)
--(axis cs:-0.190380761523047,2.38668272876556)
--(axis cs:-0.210420841683367,2.60953691288819)
--(axis cs:-0.230460921843687,2.84477556439898)
--(axis cs:-0.250501002004008,2.47051982186295)
--(axis cs:-0.270541082164329,2.58863917062148)
--(axis cs:-0.290581162324649,2.52964060257708)
--(axis cs:-0.31062124248497,2.40394686431292)
--(axis cs:-0.330661322645291,2.43576229203565)
--(axis cs:-0.350701402805611,2.38387054835877)
--(axis cs:-0.370741482965932,2.80242823682342)
--(axis cs:-0.390781563126253,2.06882442192436)
--(axis cs:-0.410821643286574,2.65680237786028)
--(axis cs:-0.430861723446894,2.68367735229807)
--(axis cs:-0.450901803607215,2.24777257586317)
--(axis cs:-0.470941883767535,2.69098870679797)
--(axis cs:-0.490981963927856,2.66526783337319)
--(axis cs:-0.511022044088176,2.45369499396389)
--(axis cs:-0.531062124248497,2.15524123984977)
--(axis cs:-0.551102204408818,2.5835905809787)
--(axis cs:-0.571142284569138,2.57713384235937)
--(axis cs:-0.591182364729459,2.74979308759874)
--(axis cs:-0.61122244488978,2.17951200405638)
--(axis cs:-0.631262525050101,2.24375806443072)
--(axis cs:-0.651302605210421,2.24560204527361)
--(axis cs:-0.671342685370742,2.1026510088985)
--(axis cs:-0.691382765531062,2.09977906822395)
--(axis cs:-0.711422845691383,2.29373591019124)
--(axis cs:-0.731462925851703,1.93252656503571)
--(axis cs:-0.751503006012024,2.63412671240451)
--(axis cs:-0.771543086172345,2.21226485013171)
--(axis cs:-0.791583166332665,2.58071850968783)
--(axis cs:-0.811623246492986,1.94821838837491)
--(axis cs:-0.831663326653307,1.82416996427597)
--(axis cs:-0.851703406813628,2.62655412474885)
--(axis cs:-0.871743486973948,2.24749964634442)
--(axis cs:-0.891783567134269,1.97083212745701)
--(axis cs:-0.91182364729459,1.89818317377241)
--(axis cs:-0.93186372745491,2.52420405148048)
--(axis cs:-0.95190380761523,2.52184303676155)
--(axis cs:-0.971943887775551,1.92591218294157)
--(axis cs:-0.991983967935872,1.69004962877061)
--(axis cs:-1.01202404809619,2.01718087844659)
--(axis cs:-1.03206412825651,1.69284441839491)
--(axis cs:-1.05210420841683,2.21025564129062)
--(axis cs:-1.07214428857715,2.40230035858149)
--(axis cs:-1.09218436873748,2.15872193033257)
--(axis cs:-1.1122244488978,1.45020397780864)
--(axis cs:-1.13226452905812,2.16600799301332)
--(axis cs:-1.15230460921844,2.29992135772182)
--(axis cs:-1.17234468937876,1.90722338374301)
--(axis cs:-1.19238476953908,1.74621222549444)
--(axis cs:-1.2124248496994,1.76381804238833)
--(axis cs:-1.23246492985972,2.06931198665166)
--(axis cs:-1.25250501002004,2.1996903769394)
--(axis cs:-1.27254509018036,1.77048462538853)
--(axis cs:-1.29258517034068,2.09628371490878)
--(axis cs:-1.312625250501,1.36514840611208)
--(axis cs:-1.33266533066132,1.41161898225465)
--(axis cs:-1.35270541082164,1.63783744195423)
--(axis cs:-1.37274549098196,1.91587731299458)
--(axis cs:-1.39278557114228,1.47302587899954)
--(axis cs:-1.41282565130261,1.20915123392465)
--(axis cs:-1.43286573146293,2.05689653274979)
--(axis cs:-1.45290581162325,1.60050952348729)
--(axis cs:-1.47294589178357,1.91392869346707)
--(axis cs:-1.49298597194389,1.71907625882571)
--(axis cs:-1.51302605210421,1.78972280695438)
--(axis cs:-1.53306613226453,1.15602814252086)
--(axis cs:-1.55310621242485,1.62720799421528)
--(axis cs:-1.57314629258517,1.15954439404067)
--(axis cs:-1.59318637274549,1.78477952208285)
--(axis cs:-1.61322645290581,1.82032601649814)
--(axis cs:-1.63326653306613,1.15585010579215)
--(axis cs:-1.65330661322645,1.85455858921663)
--(axis cs:-1.67334669338677,1.10874708187054)
--(axis cs:-1.69338677354709,0.943791642905247)
--(axis cs:-1.71342685370742,1.28663366978659)
--(axis cs:-1.73346693386774,0.840963942289417)
--(axis cs:-1.75350701402806,1.30950752320388)
--(axis cs:-1.77354709418838,1.32916295245477)
--(axis cs:-1.7935871743487,1.52841823299091)
--(axis cs:-1.81362725450902,1.16590085896323)
--(axis cs:-1.83366733466934,0.925984042781675)
--(axis cs:-1.85370741482966,0.936156627656806)
--(axis cs:-1.87374749498998,0.816726401713835)
--(axis cs:-1.8937875751503,1.56143922364536)
--(axis cs:-1.91382765531062,0.955281563345709)
--(axis cs:-1.93386773547094,1.27036301562914)
--(axis cs:-1.95390781563126,0.986834654773879)
--(axis cs:-1.97394789579158,1.38184425929892)
--(axis cs:-1.9939879759519,1.49136885577345)
--(axis cs:-2.01402805611222,0.926280282379115)
--(axis cs:-2.03406813627255,1.51208973975615)
--(axis cs:-2.05410821643287,1.24837299933362)
--(axis cs:-2.07414829659319,1.33129017023007)
--(axis cs:-2.09418837675351,0.880851188425118)
--(axis cs:-2.11422845691383,0.894565007780674)
--(axis cs:-2.13426853707415,1.10946770488097)
--(axis cs:-2.15430861723447,0.491499981671796)
--(axis cs:-2.17434869739479,0.919339583631007)
--(axis cs:-2.19438877755511,0.669407451889326)
--(axis cs:-2.21442885771543,0.645018436649732)
--(axis cs:-2.23446893787575,0.779082586154405)
--(axis cs:-2.25450901803607,1.3054673768663)
--(axis cs:-2.27454909819639,1.33348490053793)
--(axis cs:-2.29458917835671,0.457943679109185)
--(axis cs:-2.31462925851703,0.923104460873299)
--(axis cs:-2.33466933867735,0.557788725506157)
--(axis cs:-2.35470941883768,0.865879648899125)
--(axis cs:-2.374749498998,0.39013898122027)
--(axis cs:-2.39478957915832,0.694176340075997)
--(axis cs:-2.41482965931864,0.330579390613382)
--(axis cs:-2.43486973947896,0.546796789501381)
--(axis cs:-2.45490981963928,0.385771651877575)
--(axis cs:-2.4749498997996,0.319125329441685)
--(axis cs:-2.49498997995992,1.02420830930647)
--(axis cs:-2.51503006012024,1.03717609432011)
--(axis cs:-2.53507014028056,0.608652088945519)
--(axis cs:-2.55511022044088,0.308880659812703)
--(axis cs:-2.5751503006012,1.00479183701717)
--(axis cs:-2.59519038076152,0.92798782381341)
--(axis cs:-2.61523046092184,0.632859340587682)
--(axis cs:-2.63527054108216,0.582005200530362)
--(axis cs:-2.65531062124249,0.413068150074388)
--(axis cs:-2.67535070140281,1.03405115277385)
--(axis cs:-2.69539078156313,0.266719649304233)
--(axis cs:-2.71543086172345,0.308782168188382)
--(axis cs:-2.73547094188377,0.329181037891691)
--(axis cs:-2.75551102204409,0.753270221801715)
--(axis cs:-2.77555110220441,0.862376310209869)
--(axis cs:-2.79559118236473,1.03007253003453)
--(axis cs:-2.81563126252505,0.432661957238159)
--(axis cs:-2.83567134268537,1.04304284725235)
--(axis cs:-2.85571142284569,0.990224559180644)
--(axis cs:-2.87575150300601,0.920265007687427)
--(axis cs:-2.89579158316633,0.369327208028855)
--(axis cs:-2.91583166332665,0.473388093262789)
--(axis cs:-2.93587174348697,0.483047031052474)
--(axis cs:-2.95591182364729,0.880373498315244)
--(axis cs:-2.97595190380762,0.33504588810121)
--(axis cs:-2.99599198396794,0.261224117100572)
--(axis cs:-3.01603206412826,0.0116298241951701)
--(axis cs:-3.03607214428858,0.380733438471671)
--(axis cs:-3.0561122244489,0.885500981283994)
--(axis cs:-3.07615230460922,0.272351800298949)
--(axis cs:-3.09619238476954,0.525397295730695)
--(axis cs:-3.11623246492986,0.935717882692864)
--(axis cs:-3.13627254509018,0.553188302991137)
--(axis cs:-3.1563126252505,0.303595035915072)
--(axis cs:-3.17635270541082,0.511813941257234)
--(axis cs:-3.19639278557114,0.972553068834377)
--(axis cs:-3.21643286573146,0.726496280036742)
--(axis cs:-3.23647294589178,0.890855889889934)
--(axis cs:-3.2565130260521,0.0905294074353368)
--(axis cs:-3.27655310621242,0.62578390790572)
--(axis cs:-3.29659318637275,0.193362714032311)
--(axis cs:-3.31663326653307,0.0215208511557116)
--(axis cs:-3.33667334669339,0.994371650751653)
--(axis cs:-3.35671342685371,0.0723375179979019)
--(axis cs:-3.37675350701403,0.190118189737749)
--(axis cs:-3.39679358717435,0.152416804012536)
--(axis cs:-3.41683366733467,0.565634109730493)
--(axis cs:-3.43687374749499,0.323648228841607)
--(axis cs:-3.45691382765531,0.735030213683392)
--(axis cs:-3.47695390781563,0.555225484708349)
--(axis cs:-3.49699398797595,0.326386956728491)
--(axis cs:-3.51703406813627,0.437801935574413)
--(axis cs:-3.53707414829659,0.456841144312686)
--(axis cs:-3.55711422845691,0.589716012900257)
--(axis cs:-3.57715430861723,0.461146496202864)
--(axis cs:-3.59719438877756,0.865456958459547)
--(axis cs:-3.61723446893788,1.10306138071066)
--(axis cs:-3.6372745490982,0.81514872992151)
--(axis cs:-3.65731462925852,1.01288887082788)
--(axis cs:-3.67735470941884,0.53599045857682)
--(axis cs:-3.69739478957916,1.05070813693574)
--(axis cs:-3.71743486973948,0.192658026267428)
--(axis cs:-3.7374749498998,1.10412722734011)
--(axis cs:-3.75751503006012,0.938932069836605)
--(axis cs:-3.77755511022044,0.981202741880896)
--(axis cs:-3.79759519038076,0.560202739570009)
--(axis cs:-3.81763527054108,0.75180225036097)
--(axis cs:-3.8376753507014,0.669021637747092)
--(axis cs:-3.85771543086172,0.448083508982771)
--(axis cs:-3.87775551102204,0.415052846783807)
--(axis cs:-3.89779559118236,0.732415785324827)
--(axis cs:-3.91783567134269,1.06410935574617)
--(axis cs:-3.93787575150301,0.864011890575884)
--(axis cs:-3.95791583166333,0.479970549520453)
--(axis cs:-3.97795591182365,1.1905105854201)
--(axis cs:-3.99799599198397,0.412972273114517)
--(axis cs:-4.01803607214429,0.428788800468088)
--(axis cs:-4.03807615230461,0.643678183510368)
--(axis cs:-4.05811623246493,0.494039653692046)
--(axis cs:-4.07815631262525,0.631732568401924)
--(axis cs:-4.09819639278557,0.511585132727221)
--(axis cs:-4.11823647294589,0.523287040832203)
--(axis cs:-4.13827655310621,0.682673268933819)
--(axis cs:-4.15831663326653,0.850316935071756)
--(axis cs:-4.17835671342685,1.33813745437636)
--(axis cs:-4.19839679358717,1.03009155885032)
--(axis cs:-4.2184368737475,0.547429771550804)
--(axis cs:-4.23847695390782,0.737018878503644)
--(axis cs:-4.25851703406814,0.929887527915412)
--(axis cs:-4.27855711422846,1.10744664911218)
--(axis cs:-4.29859719438878,1.00548883907766)
--(axis cs:-4.3186372745491,1.15490014001806)
--(axis cs:-4.33867735470942,0.666556870699116)
--(axis cs:-4.35871743486974,1.52524942790508)
--(axis cs:-4.37875751503006,0.778437466192301)
--(axis cs:-4.39879759519038,1.65531015642398)
--(axis cs:-4.4188376753507,1.34930866700909)
--(axis cs:-4.43887775551102,1.43714170737839)
--(axis cs:-4.45891783567134,1.35935069441918)
--(axis cs:-4.47895791583166,0.881098663829031)
--(axis cs:-4.49899799599198,1.52959776763249)
--(axis cs:-4.51903807615231,0.84024371542637)
--(axis cs:-4.53907815631263,1.15173042431469)
--(axis cs:-4.55911823647295,1.25603411857614)
--(axis cs:-4.57915831663327,1.27552982851859)
--(axis cs:-4.59919839679359,1.00016080953558)
--(axis cs:-4.61923847695391,1.44755090998738)
--(axis cs:-4.63927855711423,1.65738999235357)
--(axis cs:-4.65931863727455,1.60429568114841)
--(axis cs:-4.67935871743487,1.79370306942264)
--(axis cs:-4.69939879759519,1.05958924424796)
--(axis cs:-4.71943887775551,1.62540528449214)
--(axis cs:-4.73947895791583,1.46224122959626)
--(axis cs:-4.75951903807615,1.44959090855874)
--(axis cs:-4.77955911823647,1.71019274655565)
--(axis cs:-4.79959919839679,1.80492960383018)
--(axis cs:-4.81963927855711,1.45495101100635)
--(axis cs:-4.83967935871743,1.80229293131071)
--(axis cs:-4.85971943887776,1.54992887264568)
--(axis cs:-4.87975951903808,1.57371108301196)
--(axis cs:-4.8997995991984,1.46058146102774)
--(axis cs:-4.91983967935872,1.32593044209179)
--(axis cs:-4.93987975951904,2.08706148058875)
--(axis cs:-4.95991983967936,1.67209252356322)
--(axis cs:-4.97995991983968,2.2490460439988)
--(axis cs:-5,1.74417536285802)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.283662185463226
-4.97995991983968 0.264389594230163
-4.95991983967936 0.245010826417085
-4.93987975951904 0.225533664369954
-4.91983967935872 0.205965929949009
-4.8997995991984 0.186315481387573
-4.87975951903808 0.166590210136253
-4.85971943887776 0.146798037693802
-4.83967935871743 0.126946912425917
-4.81963927855711 0.10704480637324
-4.79959919839679 0.0870997120498552
-4.77955911823647 0.0671196392335653
-4.75951903807615 0.0471126117492354
-4.73947895791583 0.0270866642464931
-4.71943887775551 0.00704983897307938
-4.69939879759519 -0.0129898174548433
-4.67935871743487 -0.0330242572841461
-4.65931863727455 -0.0530454348566402
-4.63927855711423 -0.0730453098401475
-4.61923847695391 -0.0930158504574232
-4.59919839679359 -0.112949036711651
-4.57915831663327 -0.132836863607206
-4.55911823647295 -0.15267134436439
-4.53907815631263 -0.172444513626853
-4.51903807615231 -0.192148430660411
-4.49899799599198 -0.211775182541983
-4.47895791583166 -0.23131688733734
-4.45891783567134 -0.250765697266435
-4.43887775551102 -0.270113801854994
-4.4188376753507 -0.289353431071142
-4.39879759519038 -0.308476858445775
-4.37875751503006 -0.327476404175448
-4.35871743486974 -0.346344438206513
-4.33867735470942 -0.365073383299291
-4.3186372745491 -0.383655718071014
-4.29859719438878 -0.402083980016358
-4.27855711422846 -0.420350768504317
-4.25851703406814 -0.438448747750231
-4.23847695390782 -0.456370649761776
-4.2184368737475 -0.474109277257723
-4.19839679358717 -0.491657506558314
-4.17835671342685 -0.509008290446058
-4.15831663326653 -0.526154660995839
-4.13827655310621 -0.543089732373176
-4.11823647294589 -0.559806703599511
-4.09819639278557 -0.576298861283427
-4.07815631262525 -0.592559582316682
-4.05811623246493 -0.608582336534001
-4.03807615230461 -0.624360689335527
-4.01803607214429 -0.639888304270902
-3.99799599198397 -0.655158945583933
-3.97795591182365 -0.670166480716816
-3.95791583166333 -0.684904882772921
-3.93787575150301 -0.699368232937137
-3.91783567134269 -0.713550722852822
-3.89779559118236 -0.727446656954384
-3.87775551102204 -0.741050454754577
-3.85771543086172 -0.75435665308557
-3.8376753507014 -0.767359908292914
-3.81763527054108 -0.780054998381503
-3.79759519038076 -0.792436825112685
-3.77755511022044 -0.804500416051669
-3.75751503006012 -0.816240926564413
-3.7374749498998 -0.827653641763186
-3.71743486973948 -0.838733978400029
-3.69739478957916 -0.849477486707343
-3.67735470941884 -0.859879852184882
-3.65731462925852 -0.869936897332418
-3.6372745490982 -0.879644583327386
-3.61723446893788 -0.888999011646843
-3.59719438877756 -0.897996425633084
-3.57715430861723 -0.906633212002275
-3.55711422845691 -0.914905902295525
-3.53707414829659 -0.922811174271786
-3.51703406813627 -0.930345853242035
-3.49699398797595 -0.937506913344202
-3.47695390781563 -0.944291478758332
-3.45691382765531 -0.950696824861491
-3.43687374749499 -0.956720379321944
-3.41683366733467 -0.962359723132189
-3.39679358717435 -0.967612591580405
-3.37675350701403 -0.972476875159943
-3.35671342685371 -0.976950620416484
-3.33667334669339 -0.98103203073253
-3.31663326653307 -0.98471946704891
-3.29659318637275 -0.988011448523015
-3.27655310621242 -0.990906653123484
-3.2565130260521 -0.993403918161129
-3.23647294589178 -0.995502240755856
-3.21643286573146 -0.997200778239415
-3.19639278557114 -0.998498848493806
-3.17635270541082 -0.999395930225214
-3.1563126252505 -0.999891663173355
-3.13627254509018 -0.999985848256155
-3.11623246492986 -0.999678447649696
-3.09619238476954 -0.998969584803411
-3.07615230460922 -0.997859544390502
-3.0561122244489 -0.996348772193623
-3.03607214428858 -0.994437874925853
-3.01603206412826 -0.992127619987049
-2.99599198396794 -0.989418935155662
-2.97595190380762 -0.986312908216152
-2.95591182364729 -0.98281078652214
-2.93587174348697 -0.978913976495484
-2.91583166332665 -0.974624043061471
-2.89579158316633 -0.969942709020356
-2.87575150300601 -0.964871854355502
-2.85571142284569 -0.959413515478393
-2.83567134268537 -0.953569884410831
-2.81563126252505 -0.947343307904636
-2.79559118236473 -0.940736286499213
-2.77555110220441 -0.933751473517357
-2.75551102204409 -0.926391673999698
-2.73547094188377 -0.918659843578228
-2.71543086172345 -0.910559087289335
-2.69539078156313 -0.902092658326857
-2.67535070140281 -0.893263956735621
-2.65531062124249 -0.884076528046015
-2.63527054108216 -0.874534061850138
-2.61523046092184 -0.864640390320084
-2.59519038076152 -0.854399486668983
-2.5751503006012 -0.843815463555387
-2.55511022044088 -0.832892571431665
-2.53507014028056 -0.821635196837057
-2.51503006012024 -0.810047860636075
-2.49498997995992 -0.798135216202969
-2.4749498997996 -0.785902047552967
-2.45490981963928 -0.773353267421055
-2.43486973947896 -0.760493915289071
-2.41482965931864 -0.747329155361885
-2.39478957915832 -0.733864274493506
-2.374749498998 -0.720104680063922
-2.35470941883768 -0.706055897807544
-2.33466933867735 -0.691723569594121
-2.31462925851703 -0.677113451163009
-2.29458917835671 -0.662231409811723
-2.27454909819639 -0.647083422039673
-2.25450901803607 -0.63167557114806
-2.23446893787575 -0.61601404479687
-2.21442885771543 -0.600105132519965
-2.19438877755511 -0.583955223199261
-2.17434869739479 -0.567570802499007
-2.15430861723447 -0.5509584502612
-2.13426853707415 -0.534124837863175
-2.11422845691383 -0.51707672553844
-2.09418837675351 -0.499820959661819
-2.07414829659319 -0.482364470000015
-2.05410821643287 -0.46471426692867
-2.03406813627255 -0.44687743861706
-2.01402805611222 -0.428861148181547
-1.9939879759519 -0.410672630808933
-1.97394789579158 -0.392319190850875
-1.95390781563126 -0.373808198890514
-1.93386773547094 -0.355147088782517
-1.91382765531062 -0.336343354667705
-1.8937875751503 -0.317404547963469
-1.87374749498998 -0.298338274331186
-1.85370741482966 -0.279152190621852
-1.83366733466934 -0.259854001801156
-1.81362725450902 -0.240451457855234
-1.7935871743487 -0.220952350678337
-1.77354709418838 -0.20136451094368
-1.75350701402806 -0.181695804958705
-1.73346693386774 -0.161954131506042
-1.71342685370742 -0.142147418671431
-1.69338677354709 -0.122283620659861
-1.67334669338677 -0.102370714601239
-1.65330661322645 -0.0824166973468381
-1.63326653306613 -0.0624295822578355
-1.61322645290581 -0.0424173959872104
-1.59318637274549 -0.0223881752563144
-1.57314629258517 -0.00234996362738996
-1.55310621242485 0.0176891917266533
-1.53306613226453 0.0377212432539127
-1.51302605210421 0.0577381462553226
-1.49298597194389 0.0777318621153332
-1.47294589178357 0.0976943615301521
-1.45290581162325 0.11761762773224
-1.43286573146293 0.137493659709781
-1.41282565130261 0.157314475419811
-1.39278557114228 0.177072114993748
-1.37274549098196 0.196758643933996
-1.35270541082164 0.21636615630038
-1.33266533066132 0.235886777885099
-1.312625250501 0.255312669374937
-1.29258517034068 0.274636029499471
-1.27254509018036 0.293849098163986
-1.25250501002004 0.312944159565869
-1.23246492985972 0.331913545293203
-1.2124248496994 0.350749637404339
-1.19238476953908 0.369444871487194
-1.17234468937876 0.387991739697055
-1.15230460921844 0.406382793771661
-1.13226452905812 0.424610648022365
-1.1122244488978 0.442667982300162
-1.09218436873748 0.460547544935395
-1.07214428857715 0.478242155649968
-1.05210420841683 0.495744708440876
-1.03206412825651 0.513048174433924
-1.01202404809619 0.530145604706454
-0.991983967935872 0.547030133077978
-0.971943887775551 0.563694978867573
-0.95190380761523 0.580133449616947
-0.93186372745491 0.596338943778069
-0.91182364729459 0.612304953364298
-0.891783567134269 0.628025066563932
-0.871743486973948 0.643492970315135
-0.851703406813628 0.658702452841209
-0.831663326653307 0.673647406145193
-0.811623246492986 0.688321828462779
-0.791583166332665 0.702719826672567
-0.771543086172345 0.716835618662694
-0.751503006012024 0.730663535652883
-0.731462925851703 0.74419802447097
-0.711422845691383 0.757433649783015
-0.691382765531062 0.770365096276085
-0.671342685370742 0.782987170792833
-0.651302605210421 0.795294804417031
-0.631262525050101 0.807283054509199
-0.61122244488978 0.81894710669153
-0.591182364729459 0.830282276781299
-0.571142284569138 0.841284012671993
-0.551102204408818 0.851947896161395
-0.531062124248497 0.862269644725899
-0.511022044088176 0.872245113240333
-0.490981963927856 0.881870295642604
-0.470941883767535 0.891141326542503
-0.450901803607215 0.900054482774004
-0.430861723446894 0.908606184890465
-0.410821643286574 0.916792998602095
-0.390781563126253 0.924611636155139
-0.370741482965932 0.932058957652212
-0.350701402805611 0.939131972313253
-0.330661322645291 0.945827839676595
-0.31062124248497 0.952143870739675
-0.290581162324649 0.95807752903891
-0.270541082164329 0.963626431668319
-0.250501002004008 0.96878835023648
-0.230460921843687 0.973561211761431
-0.210420841683367 0.977943099503159
-0.190380761523047 0.981932253733355
-0.170340681362726 0.985527072442095
-0.150300601202405 0.9887261119812
-0.130260521042084 0.991528087643991
-0.110220440881764 0.993931874181216
-0.0901803607214431 0.99593650625294
-0.0701402805611222 0.997541178816219
-0.0501002004008022 0.998745247448396
-0.0300601202404813 0.999548228605895
-0.0100200400801604 0.999949799818411
0.0100200400801604 0.999949799818411
0.0300601202404804 0.999548228605895
0.0501002004008013 0.998745247448396
0.0701402805611222 0.997541178816219
0.0901803607214431 0.99593650625294
0.110220440881763 0.993931874181216
0.130260521042084 0.991528087643991
0.150300601202405 0.9887261119812
0.170340681362725 0.985527072442095
0.190380761523046 0.981932253733355
0.210420841683367 0.977943099503159
0.230460921843687 0.973561211761431
0.250501002004007 0.968788350236481
0.270541082164328 0.96362643166832
0.290581162324649 0.95807752903891
0.31062124248497 0.952143870739675
0.33066132264529 0.945827839676595
0.350701402805611 0.939131972313253
0.370741482965932 0.932058957652212
0.390781563126252 0.924611636155139
0.410821643286573 0.916792998602095
0.430861723446894 0.908606184890465
0.450901803607215 0.900054482774004
0.470941883767535 0.891141326542503
0.490981963927855 0.881870295642605
0.511022044088176 0.872245113240333
0.531062124248497 0.862269644725899
0.551102204408817 0.851947896161395
0.571142284569138 0.841284012671993
0.591182364729459 0.830282276781299
0.611222444889779 0.818947106691531
0.6312625250501 0.807283054509199
0.651302605210421 0.795294804417031
0.671342685370742 0.782987170792833
0.691382765531062 0.770365096276086
0.711422845691382 0.757433649783016
0.731462925851703 0.74419802447097
0.751503006012024 0.730663535652883
0.771543086172344 0.716835618662694
0.791583166332665 0.702719826672567
0.811623246492986 0.688321828462779
0.831663326653306 0.673647406145194
0.851703406813627 0.658702452841209
0.871743486973948 0.643492970315135
0.891783567134269 0.628025066563932
0.911823647294589 0.612304953364299
0.93186372745491 0.59633894377807
0.95190380761523 0.580133449616947
0.971943887775551 0.563694978867573
0.991983967935871 0.547030133077979
1.01202404809619 0.530145604706455
1.03206412825651 0.513048174433924
1.05210420841683 0.495744708440877
1.07214428857715 0.478242155649968
1.09218436873747 0.460547544935396
1.1122244488978 0.442667982300162
1.13226452905812 0.424610648022366
1.15230460921844 0.406382793771661
1.17234468937876 0.387991739697055
1.19238476953908 0.369444871487194
1.2124248496994 0.35074963740434
1.23246492985972 0.331913545293203
1.25250501002004 0.312944159565869
1.27254509018036 0.293849098163987
1.29258517034068 0.274636029499471
1.312625250501 0.255312669374938
1.33266533066132 0.235886777885099
1.35270541082164 0.216366156300381
1.37274549098196 0.196758643933996
1.39278557114228 0.177072114993748
1.4128256513026 0.157314475419812
1.43286573146293 0.137493659709781
1.45290581162325 0.117617627732241
1.47294589178357 0.0976943615301521
1.49298597194389 0.077731862115334
1.51302605210421 0.057738146255323
1.53306613226453 0.0377212432539131
1.55310621242485 0.0176891917266533
1.57314629258517 -0.00234996362738907
1.59318637274549 -0.022388175256314
1.61322645290581 -0.0424173959872104
1.63326653306613 -0.0624295822578346
1.65330661322645 -0.0824166973468377
1.67334669338677 -0.102370714601238
1.69338677354709 -0.122283620659861
1.71342685370741 -0.14214741867143
1.73346693386774 -0.161954131506042
1.75350701402806 -0.181695804958704
1.77354709418838 -0.20136451094368
1.7935871743487 -0.220952350678337
1.81362725450902 -0.240451457855233
1.83366733466934 -0.259854001801156
1.85370741482966 -0.279152190621851
1.87374749498998 -0.298338274331186
1.8937875751503 -0.317404547963469
1.91382765531062 -0.336343354667705
1.93386773547094 -0.355147088782516
1.95390781563126 -0.373808198890513
1.97394789579158 -0.392319190850875
1.9939879759519 -0.410672630808933
2.01402805611222 -0.428861148181546
2.03406813627254 -0.44687743861706
2.05410821643287 -0.46471426692867
2.07414829659319 -0.482364470000014
2.09418837675351 -0.499820959661818
2.11422845691383 -0.517076725538439
2.13426853707415 -0.534124837863175
2.15430861723447 -0.5509584502612
2.17434869739479 -0.567570802499007
2.19438877755511 -0.58395522319926
2.21442885771543 -0.600105132519965
2.23446893787575 -0.616014044796869
2.25450901803607 -0.63167557114806
2.27454909819639 -0.647083422039673
2.29458917835671 -0.662231409811722
2.31462925851703 -0.677113451163009
2.33466933867735 -0.69172356959412
2.35470941883768 -0.706055897807544
2.374749498998 -0.720104680063921
2.39478957915832 -0.733864274493506
2.41482965931864 -0.747329155361885
2.43486973947896 -0.760493915289071
2.45490981963928 -0.773353267421055
2.4749498997996 -0.785902047552966
2.49498997995992 -0.798135216202969
2.51503006012024 -0.810047860636075
2.53507014028056 -0.821635196837056
2.55511022044088 -0.832892571431665
2.5751503006012 -0.843815463555387
2.59519038076152 -0.854399486668982
2.61523046092184 -0.864640390320084
2.63527054108216 -0.874534061850137
2.65531062124249 -0.884076528046015
2.67535070140281 -0.893263956735621
2.69539078156313 -0.902092658326857
2.71543086172345 -0.910559087289335
2.73547094188377 -0.918659843578227
2.75551102204409 -0.926391673999698
2.77555110220441 -0.933751473517357
2.79559118236473 -0.940736286499213
2.81563126252505 -0.947343307904636
2.83567134268537 -0.953569884410831
2.85571142284569 -0.959413515478393
2.87575150300601 -0.964871854355502
2.89579158316633 -0.969942709020356
2.91583166332665 -0.974624043061471
2.93587174348697 -0.978913976495484
2.95591182364729 -0.98281078652214
2.97595190380761 -0.986312908216152
2.99599198396794 -0.989418935155662
3.01603206412826 -0.992127619987049
3.03607214428858 -0.994437874925853
3.0561122244489 -0.996348772193623
3.07615230460922 -0.997859544390502
3.09619238476954 -0.998969584803411
3.11623246492986 -0.999678447649696
3.13627254509018 -0.999985848256155
3.1563126252505 -0.999891663173355
3.17635270541082 -0.999395930225214
3.19639278557114 -0.998498848493806
3.21643286573146 -0.997200778239415
3.23647294589178 -0.995502240755856
3.2565130260521 -0.993403918161129
3.27655310621243 -0.990906653123484
3.29659318637274 -0.988011448523015
3.31663326653307 -0.984719467048911
3.33667334669339 -0.98103203073253
3.35671342685371 -0.976950620416484
3.37675350701403 -0.972476875159943
3.39679358717435 -0.967612591580405
3.41683366733467 -0.962359723132189
3.43687374749499 -0.956720379321944
3.45691382765531 -0.950696824861491
3.47695390781563 -0.944291478758333
3.49699398797595 -0.937506913344202
3.51703406813627 -0.930345853242035
3.53707414829659 -0.922811174271786
3.55711422845691 -0.914905902295525
3.57715430861723 -0.906633212002276
3.59719438877755 -0.897996425633084
3.61723446893788 -0.888999011646844
3.6372745490982 -0.879644583327386
3.65731462925852 -0.869936897332418
3.67735470941884 -0.859879852184882
3.69739478957916 -0.849477486707343
3.71743486973948 -0.838733978400029
3.7374749498998 -0.827653641763187
3.75751503006012 -0.816240926564413
3.77755511022044 -0.80450041605167
3.79759519038076 -0.792436825112685
3.81763527054108 -0.780054998381503
3.8376753507014 -0.767359908292914
3.85771543086172 -0.75435665308557
3.87775551102204 -0.741050454754578
3.89779559118236 -0.727446656954385
3.91783567134268 -0.713550722852822
3.93787575150301 -0.699368232937138
3.95791583166333 -0.684904882772921
3.97795591182365 -0.670166480716816
3.99799599198397 -0.655158945583933
4.01803607214429 -0.639888304270903
4.03807615230461 -0.624360689335528
4.05811623246493 -0.608582336534002
4.07815631262525 -0.592559582316683
4.09819639278557 -0.576298861283427
4.11823647294589 -0.559806703599511
4.13827655310621 -0.543089732373176
4.15831663326653 -0.526154660995839
4.17835671342685 -0.509008290446059
4.19839679358717 -0.491657506558315
4.21843687374749 -0.474109277257724
4.23847695390782 -0.456370649761776
4.25851703406814 -0.438448747750231
4.27855711422846 -0.420350768504317
4.29859719438878 -0.402083980016358
4.3186372745491 -0.383655718071015
4.33867735470942 -0.365073383299291
4.35871743486974 -0.346344438206514
4.37875751503006 -0.327476404175448
4.39879759519038 -0.308476858445775
4.4188376753507 -0.289353431071142
4.43887775551102 -0.270113801854994
4.45891783567134 -0.250765697266436
4.47895791583166 -0.231316887337341
4.49899799599198 -0.211775182541983
4.5190380761523 -0.192148430660412
4.53907815631263 -0.172444513626853
4.55911823647295 -0.15267134436439
4.57915831663327 -0.132836863607206
4.59919839679359 -0.112949036711651
4.61923847695391 -0.0930158504574241
4.63927855711423 -0.0730453098401484
4.65931863727455 -0.0530454348566411
4.67935871743487 -0.0330242572841461
4.69939879759519 -0.0129898174548433
4.71943887775551 0.00704983897307938
4.73947895791583 0.0270866642464931
4.75951903807615 0.0471126117492345
4.77955911823647 0.0671196392335644
4.79959919839679 0.0870997120498543
4.81963927855711 0.10704480637324
4.83967935871743 0.126946912425917
4.85971943887776 0.146798037693802
4.87975951903808 0.166590210136253
4.8997995991984 0.186315481387572
4.91983967935872 0.205965929949008
4.93987975951904 0.225533664369953
4.95991983967936 0.245010826417084
4.97995991983968 0.264389594230163
5 0.283662185463226
};
\end{axis}

\end{tikzpicture}


==> images/regression/artificial/artificial_3.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}}}

\begin{axis}[
height=0.6\textwidth,
tick pos=left,
width=1.16\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,1.94310510158539)
--(axis cs:-5,-1.52881705760956)
--(axis cs:-4.97995991983968,-2.01708698272705)
--(axis cs:-4.95991983967936,-1.52598035335541)
--(axis cs:-4.93987975951904,-1.91439950466156)
--(axis cs:-4.91983967935872,-1.18389654159546)
--(axis cs:-4.8997995991984,-1.3950332403183)
--(axis cs:-4.87975951903808,-1.45097601413727)
--(axis cs:-4.85971943887776,-1.46618139743805)
--(axis cs:-4.83967935871743,-1.64578175544739)
--(axis cs:-4.81963927855711,-1.44245076179504)
--(axis cs:-4.79959919839679,-1.73058235645294)
--(axis cs:-4.77955911823647,-1.67146027088165)
--(axis cs:-4.75951903807615,-1.436887383461)
--(axis cs:-4.73947895791583,-1.49148905277252)
--(axis cs:-4.71943887775551,-1.70537567138672)
--(axis cs:-4.69939879759519,-1.14791464805603)
--(axis cs:-4.67935871743487,-1.79891502857208)
--(axis cs:-4.65931863727455,-1.65519118309021)
--(axis cs:-4.63927855711423,-1.74585092067719)
--(axis cs:-4.61923847695391,-1.58227622509003)
--(axis cs:-4.59919839679359,-1.18898832798004)
--(axis cs:-4.57915831663327,-1.49429988861084)
--(axis cs:-4.55911823647295,-1.38566315174103)
--(axis cs:-4.53907815631263,-1.33144962787628)
--(axis cs:-4.51903807615231,-1.09576606750488)
--(axis cs:-4.49899799599198,-1.73593950271606)
--(axis cs:-4.47895791583166,-1.20497632026672)
--(axis cs:-4.45891783567134,-1.51283192634583)
--(axis cs:-4.43887775551102,-1.60832107067108)
--(axis cs:-4.4188376753507,-1.57379472255707)
--(axis cs:-4.39879759519038,-1.84776258468628)
--(axis cs:-4.37875751503006,-1.19433081150055)
--(axis cs:-4.35871743486974,-1.8133659362793)
--(axis cs:-4.33867735470942,-1.17370164394379)
--(axis cs:-4.3186372745491,-1.44895923137665)
--(axis cs:-4.29859719438878,-1.3766942024231)
--(axis cs:-4.27855711422846,-1.47820508480072)
--(axis cs:-4.25851703406814,-1.38589143753052)
--(axis cs:-4.23847695390782,-1.28267931938171)
--(axis cs:-4.2184368737475,-1.18142783641815)
--(axis cs:-4.19839679358717,-1.54532396793365)
--(axis cs:-4.17835671342685,-1.7879810333252)
--(axis cs:-4.15831663326653,-1.3533787727356)
--(axis cs:-4.13827655310621,-1.27974188327789)
--(axis cs:-4.11823647294589,-1.21071827411652)
--(axis cs:-4.09819639278557,-1.23008930683136)
--(axis cs:-4.07815631262525,-1.32832777500153)
--(axis cs:-4.05811623246493,-1.27122986316681)
--(axis cs:-4.03807615230461,-1.38641953468323)
--(axis cs:-4.01803607214429,-1.28213584423065)
--(axis cs:-3.99799599198397,-1.29707837104797)
--(axis cs:-3.97795591182365,-1.78838574886322)
--(axis cs:-3.95791583166333,-1.27846002578735)
--(axis cs:-3.93787575150301,-1.63891959190369)
--(axis cs:-3.91783567134269,-1.78187882900238)
--(axis cs:-3.89779559118236,-1.47131061553955)
--(axis cs:-3.87775551102204,-1.33013582229614)
--(axis cs:-3.85771543086172,-1.36705267429352)
--(axis cs:-3.8376753507014,-1.49925923347473)
--(axis cs:-3.81763527054108,-1.56060338020325)
--(axis cs:-3.79759519038076,-1.48166596889496)
--(axis cs:-3.77755511022044,-1.71439445018768)
--(axis cs:-3.75751503006012,-1.71057856082916)
--(axis cs:-3.7374749498998,-1.81198072433472)
--(axis cs:-3.71743486973948,-1.36427342891693)
--(axis cs:-3.69739478957916,-1.81770539283752)
--(axis cs:-3.67735470941884,-1.57113695144653)
--(axis cs:-3.65731462925852,-1.82931923866272)
--(axis cs:-3.6372745490982,-1.74321603775024)
--(axis cs:-3.61723446893788,-1.90404117107391)
--(axis cs:-3.59719438877756,-1.7965532541275)
--(axis cs:-3.57715430861723,-1.60357689857483)
--(axis cs:-3.55711422845691,-1.6815767288208)
--(axis cs:-3.53707414829659,-1.62580454349518)
--(axis cs:-3.51703406813627,-1.62747716903687)
--(axis cs:-3.49699398797595,-1.58151626586914)
--(axis cs:-3.47695390781563,-1.70836114883423)
--(axis cs:-3.45691382765531,-1.80964863300323)
--(axis cs:-3.43687374749499,-1.60912430286407)
--(axis cs:-3.41683366733467,-1.74093961715698)
--(axis cs:-3.39679358717435,-1.53831672668457)
--(axis cs:-3.37675350701403,-1.56486999988556)
--(axis cs:-3.35671342685371,-1.51160895824432)
--(axis cs:-3.33667334669339,-1.98758685588837)
--(axis cs:-3.31663326653307,-1.40544199943542)
--(axis cs:-3.29659318637275,-1.58997333049774)
--(axis cs:-3.27655310621242,-1.81468141078949)
--(axis cs:-3.2565130260521,-1.54571545124054)
--(axis cs:-3.23647294589178,-1.9566844701767)
--(axis cs:-3.21643286573146,-1.87549996376038)
--(axis cs:-3.19639278557114,-2.00283622741699)
--(axis cs:-3.17635270541082,-1.76942360401154)
--(axis cs:-3.1563126252505,-1.66407525539398)
--(axis cs:-3.13627254509018,-1.79139614105225)
--(axis cs:-3.11623246492986,-1.98584771156311)
--(axis cs:-3.09619238476954,-1.77570140361786)
--(axis cs:-3.07615230460922,-1.6450879573822)
--(axis cs:-3.0561122244489,-1.95523369312286)
--(axis cs:-3.03607214428858,-1.69514799118042)
--(axis cs:-3.01603206412826,-1.41181194782257)
--(axis cs:-2.99599198396794,-1.62667644023895)
--(axis cs:-2.97595190380762,-1.65960311889648)
--(axis cs:-2.95591182364729,-1.93218493461609)
--(axis cs:-2.93587174348697,-1.7238472700119)
--(axis cs:-2.91583166332665,-1.71244966983795)
--(axis cs:-2.89579158316633,-1.65235948562622)
--(axis cs:-2.87575150300601,-1.92543172836304)
--(axis cs:-2.85571142284569,-1.95283961296082)
--(axis cs:-2.83567134268537,-1.97093164920807)
--(axis cs:-2.81563126252505,-1.65051651000977)
--(axis cs:-2.79559118236473,-1.9449497461319)
--(axis cs:-2.77555110220441,-1.84895730018616)
--(axis cs:-2.75551102204409,-1.78225302696228)
--(axis cs:-2.73547094188377,-1.55448949337006)
--(axis cs:-2.71543086172345,-1.53186690807343)
--(axis cs:-2.69539078156313,-1.49765372276306)
--(axis cs:-2.67535070140281,-1.87531554698944)
--(axis cs:-2.65531062124249,-1.54502856731415)
--(axis cs:-2.63527054108216,-1.61670470237732)
--(axis cs:-2.61523046092184,-1.62768220901489)
--(axis cs:-2.59519038076152,-1.7626039981842)
--(axis cs:-2.5751503006012,-1.78576195240021)
--(axis cs:-2.55511022044088,-1.41467607021332)
--(axis cs:-2.53507014028056,-1.55042934417725)
--(axis cs:-2.51503006012024,-1.75128948688507)
--(axis cs:-2.49498997995992,-1.72669911384583)
--(axis cs:-2.4749498997996,-1.34896194934845)
--(axis cs:-2.45490981963928,-1.363978266716)
--(axis cs:-2.43486973947896,-1.42661583423615)
--(axis cs:-2.41482965931864,-1.29657077789307)
--(axis cs:-2.39478957915832,-1.4615136384964)
--(axis cs:-2.374749498998,-1.2858225107193)
--(axis cs:-2.35470941883768,-1.6507488489151)
--(axis cs:-2.33466933867735,-1.32840490341187)
--(axis cs:-2.31462925851703,-1.63880336284637)
--(axis cs:-2.29458917835671,-1.33542788028717)
--(axis cs:-2.27454909819639,-1.83735418319702)
--(axis cs:-2.25450901803607,-1.79584884643555)
--(axis cs:-2.23446893787575,-1.4544312953949)
--(axis cs:-2.21442885771543,-1.34839248657227)
--(axis cs:-2.19438877755511,-1.33719408512115)
--(axis cs:-2.17434869739479,-1.46116578578949)
--(axis cs:-2.15430861723447,-1.17744922637939)
--(axis cs:-2.13426853707415,-1.52188181877136)
--(axis cs:-2.11422845691383,-1.36543726921082)
--(axis cs:-2.09418837675351,-1.45580506324768)
--(axis cs:-2.07414829659319,-1.7381477355957)
--(axis cs:-2.05410821643287,-1.65086424350739)
--(axis cs:-2.03406813627255,-1.80327582359314)
--(axis cs:-2.01402805611222,-1.36716771125793)
--(axis cs:-1.9939879759519,-1.7276554107666)
--(axis cs:-1.97394789579158,-1.62075865268707)
--(axis cs:-1.95390781563126,-1.31592392921448)
--(axis cs:-1.93386773547094,-1.62927937507629)
--(axis cs:-1.91382765531062,-1.34876465797424)
--(axis cs:-1.8937875751503,-1.79010879993439)
--(axis cs:-1.87374749498998,-1.17236542701721)
--(axis cs:-1.85370741482966,-1.23175418376923)
--(axis cs:-1.83366733466934,-1.18935585021973)
--(axis cs:-1.81362725450902,-1.47138369083405)
--(axis cs:-1.7935871743487,-1.75211679935455)
--(axis cs:-1.77354709418838,-1.54098296165466)
--(axis cs:-1.75350701402806,-1.48689520359039)
--(axis cs:-1.73346693386774,-1.03977406024933)
--(axis cs:-1.71342685370742,-1.39271080493927)
--(axis cs:-1.69338677354709,-1.1528548002243)
--(axis cs:-1.67334669338677,-1.27315390110016)
--(axis cs:-1.65330661322645,-1.95488369464874)
--(axis cs:-1.63326653306613,-1.24013614654541)
--(axis cs:-1.61322645290581,-1.84312474727631)
--(axis cs:-1.59318637274549,-1.76937067508698)
--(axis cs:-1.57314629258517,-1.23178160190582)
--(axis cs:-1.55310621242485,-1.68538594245911)
--(axis cs:-1.53306613226453,-1.14558935165405)
--(axis cs:-1.51302605210421,-1.77492141723633)
--(axis cs:-1.49298597194389,-1.6590188741684)
--(axis cs:-1.47294589178357,-1.82411205768585)
--(axis cs:-1.45290581162325,-1.58705174922943)
--(axis cs:-1.43286573146293,-1.89347815513611)
--(axis cs:-1.41282565130261,-1.14800226688385)
--(axis cs:-1.39278557114228,-1.31270110607147)
--(axis cs:-1.37274549098196,-1.77946698665619)
--(axis cs:-1.35270541082164,-1.54766261577606)
--(axis cs:-1.33266533066132,-1.22318267822266)
--(axis cs:-1.312625250501,-1.12198007106781)
--(axis cs:-1.29258517034068,-1.81945264339447)
--(axis cs:-1.27254509018036,-1.53863775730133)
--(axis cs:-1.25250501002004,-1.85597896575928)
--(axis cs:-1.23246492985972,-1.82417690753937)
--(axis cs:-1.2124248496994,-1.40285122394562)
--(axis cs:-1.19238476953908,-1.46498537063599)
--(axis cs:-1.17234468937876,-1.49735641479492)
--(axis cs:-1.15230460921844,-1.9434757232666)
--(axis cs:-1.13226452905812,-1.73644244670868)
--(axis cs:-1.1122244488978,-0.991911113262177)
--(axis cs:-1.09218436873748,-1.64686644077301)
--(axis cs:-1.07214428857715,-1.90949082374573)
--(axis cs:-1.05210420841683,-1.63194262981415)
--(axis cs:-1.03206412825651,-1.16680347919464)
--(axis cs:-1.01202404809619,-1.45120763778687)
--(axis cs:-0.991983967935872,-1.08045697212219)
--(axis cs:-0.971943887775551,-1.25134837627411)
--(axis cs:-0.95190380761523,-1.82950472831726)
--(axis cs:-0.93186372745491,-1.79611837863922)
--(axis cs:-0.91182364729459,-1.2185914516449)
--(axis cs:-0.891783567134269,-1.16115581989288)
--(axis cs:-0.871743486973948,-1.49371516704559)
--(axis cs:-0.851703406813628,-1.78337776660919)
--(axis cs:-0.831663326653307,-0.964522957801819)
--(axis cs:-0.811623246492986,-1.1055805683136)
--(axis cs:-0.791583166332665,-1.62785387039185)
--(axis cs:-0.771543086172345,-1.27570188045502)
--(axis cs:-0.751503006012024,-1.63151133060455)
--(axis cs:-0.731462925851703,-0.947802305221558)
--(axis cs:-0.711422845691383,-1.28956377506256)
--(axis cs:-0.691382765531062,-1.00097060203552)
--(axis cs:-0.671342685370742,-0.975357294082642)
--(axis cs:-0.651302605210421,-1.13712131977081)
--(axis cs:-0.631262525050101,-1.10670280456543)
--(axis cs:-0.61122244488978,-0.993894636631012)
--(axis cs:-0.591182364729459,-1.55180752277374)
--(axis cs:-0.571142284569138,-1.31288468837738)
--(axis cs:-0.551102204408818,-1.29699981212616)
--(axis cs:-0.531062124248497,-0.8605095744133)
--(axis cs:-0.511022044088176,-1.23490786552429)
--(axis cs:-0.490981963927856,-1.3313045501709)
--(axis cs:-0.470941883767535,-1.34244751930237)
--(axis cs:-0.450901803607215,-0.895669996738434)
--(axis cs:-0.430861723446894,-1.29423570632935)
--(axis cs:-0.410821643286574,-1.24253761768341)
--(axis cs:-0.390781563126253,-0.599958598613739)
--(axis cs:-0.370741482965932,-1.38904678821564)
--(axis cs:-0.350701402805611,-0.985864341259003)
--(axis cs:-0.330661322645291,-0.903162837028503)
--(axis cs:-0.31062124248497,-0.849526107311249)
--(axis cs:-0.290581162324649,-0.992213308811188)
--(axis cs:-0.270541082164329,-1.05299472808838)
--(axis cs:-0.250501002004008,-0.894842267036438)
--(axis cs:-0.230460921843687,-1.34859323501587)
--(axis cs:-0.210420841683367,-1.04684519767761)
--(axis cs:-0.190380761523047,-0.761346161365509)
--(axis cs:-0.170340681362726,-0.776738405227661)
--(axis cs:-0.150300601202405,-1.26383054256439)
--(axis cs:-0.130260521042084,-0.685528457164764)
--(axis cs:-0.110220440881764,-0.624059736728668)
--(axis cs:-0.0901803607214431,-0.418951690196991)
--(axis cs:-0.0701402805611222,-1.33610510826111)
--(axis cs:-0.0501002004008022,-1.38779246807098)
--(axis cs:-0.0300601202404813,-0.496458947658539)
--(axis cs:-0.0100200400801604,-0.660042226314545)
--(axis cs:0.0100200400801604,-0.569850504398346)
--(axis cs:0.0300601202404804,-0.490820497274399)
--(axis cs:0.0501002004008013,-1.36455619335175)
--(axis cs:0.0701402805611222,-0.414000153541565)
--(axis cs:0.0901803607214431,-1.2861430644989)
--(axis cs:0.110220440881763,-0.470463067293167)
--(axis cs:0.130260521042084,-1.32649910449982)
--(axis cs:0.150300601202405,-1.10346400737762)
--(axis cs:0.170340681362725,-0.841432571411133)
--(axis cs:0.190380761523046,-0.810869812965393)
--(axis cs:0.210420841683367,-1.20809507369995)
--(axis cs:0.230460921843687,-0.782153129577637)
--(axis cs:0.250501002004007,-1.09280049800873)
--(axis cs:0.270541082164328,-1.0628799200058)
--(axis cs:0.290581162324649,-1.02520895004272)
--(axis cs:0.31062124248497,-1.41276895999908)
--(axis cs:0.33066132264529,-1.13052093982697)
--(axis cs:0.350701402805611,-1.33335614204407)
--(axis cs:0.370741482965932,-1.3725780248642)
--(axis cs:0.390781563126252,-0.557642877101898)
--(axis cs:0.410821643286573,-1.28883194923401)
--(axis cs:0.430861723446894,-0.716618180274963)
--(axis cs:0.450901803607215,-1.46733057498932)
--(axis cs:0.470941883767535,-0.597345769405365)
--(axis cs:0.490981963927855,-0.898550570011139)
--(axis cs:0.511022044088176,-0.697320818901062)
--(axis cs:0.531062124248497,-1.10849380493164)
--(axis cs:0.551102204408817,-1.57883286476135)
--(axis cs:0.571142284569138,-1.01152098178864)
--(axis cs:0.591182364729459,-0.812360346317291)
--(axis cs:0.611222444889779,-1.07964277267456)
--(axis cs:0.6312625250501,-1.61529421806335)
--(axis cs:0.651302605210421,-0.832289278507233)
--(axis cs:0.671342685370742,-0.968734741210938)
--(axis cs:0.691382765531062,-0.755126774311066)
--(axis cs:0.711422845691382,-1.52067410945892)
--(axis cs:0.731462925851703,-1.24711322784424)
--(axis cs:0.751503006012024,-1.14019954204559)
--(axis cs:0.771543086172344,-1.57852292060852)
--(axis cs:0.791583166332665,-1.20402026176453)
--(axis cs:0.811623246492986,-1.61925041675568)
--(axis cs:0.831663326653306,-1.75069177150726)
--(axis cs:0.851703406813627,-1.07917594909668)
--(axis cs:0.871743486973948,-1.8117995262146)
--(axis cs:0.891783567134269,-1.03092086315155)
--(axis cs:0.911823647294589,-1.23001503944397)
--(axis cs:0.93186372745491,-1.08749401569366)
--(axis cs:0.95190380761523,-1.3402054309845)
--(axis cs:0.971943887775551,-1.41304087638855)
--(axis cs:0.991983967935871,-1.48595345020294)
--(axis cs:1.01202404809619,-1.77561068534851)
--(axis cs:1.03206412825651,-1.83729290962219)
--(axis cs:1.05210420841683,-1.24561762809753)
--(axis cs:1.07214428857715,-1.68925833702087)
--(axis cs:1.09218436873747,-1.12580704689026)
--(axis cs:1.1122244488978,-1.50589919090271)
--(axis cs:1.13226452905812,-1.34146809577942)
--(axis cs:1.15230460921844,-1.35190582275391)
--(axis cs:1.17234468937876,-1.59211421012878)
--(axis cs:1.19238476953908,-1.78233981132507)
--(axis cs:1.2124248496994,-1.07722651958466)
--(axis cs:1.23246492985972,-2.00564670562744)
--(axis cs:1.25250501002004,-1.84504294395447)
--(axis cs:1.27254509018036,-1.27745687961578)
--(axis cs:1.29258517034068,-1.95982575416565)
--(axis cs:1.312625250501,-1.6184344291687)
--(axis cs:1.33266533066132,-2.06845831871033)
--(axis cs:1.35270541082164,-1.27294087409973)
--(axis cs:1.37274549098196,-1.57188963890076)
--(axis cs:1.39278557114228,-1.42790627479553)
--(axis cs:1.4128256513026,-1.34546232223511)
--(axis cs:1.43286573146293,-1.69586360454559)
--(axis cs:1.45290581162325,-1.92062592506409)
--(axis cs:1.47294589178357,-1.81703269481659)
--(axis cs:1.49298597194389,-1.7507416009903)
--(axis cs:1.51302605210421,-1.5959769487381)
--(axis cs:1.53306613226453,-2.00113677978516)
--(axis cs:1.55310621242485,-1.56516230106354)
--(axis cs:1.57314629258517,-1.81807136535645)
--(axis cs:1.59318637274549,-1.79949486255646)
--(axis cs:1.61322645290581,-1.32985424995422)
--(axis cs:1.63326653306613,-1.77872622013092)
--(axis cs:1.65330661322645,-1.06319868564606)
--(axis cs:1.67334669338677,-1.3841769695282)
--(axis cs:1.69338677354709,-1.31371998786926)
--(axis cs:1.71342685370741,-1.46418011188507)
--(axis cs:1.73346693386774,-1.68576657772064)
--(axis cs:1.75350701402806,-1.14473223686218)
--(axis cs:1.77354709418838,-1.53046786785126)
--(axis cs:1.7935871743487,-1.92160069942474)
--(axis cs:1.81362725450902,-1.31839346885681)
--(axis cs:1.83366733466934,-1.57757329940796)
--(axis cs:1.85370741482966,-1.53066825866699)
--(axis cs:1.87374749498998,-1.09193897247314)
--(axis cs:1.8937875751503,-1.47695195674896)
--(axis cs:1.91382765531062,-1.67891347408295)
--(axis cs:1.93386773547094,-1.17539203166962)
--(axis cs:1.95390781563126,-1.85053646564484)
--(axis cs:1.97394789579158,-1.44732630252838)
--(axis cs:1.9939879759519,-1.12599921226501)
--(axis cs:2.01402805611222,-1.27866101264954)
--(axis cs:2.03406813627254,-1.80281913280487)
--(axis cs:2.05410821643287,-1.5629175901413)
--(axis cs:2.07414829659319,-1.25100183486938)
--(axis cs:2.09418837675351,-1.39343667030334)
--(axis cs:2.11422845691383,-1.39459371566772)
--(axis cs:2.13426853707415,-1.14914429187775)
--(axis cs:2.15430861723447,-1.40131449699402)
--(axis cs:2.17434869739479,-1.46481943130493)
--(axis cs:2.19438877755511,-1.33314573764801)
--(axis cs:2.21442885771543,-1.55709993839264)
--(axis cs:2.23446893787575,-1.67216444015503)
--(axis cs:2.25450901803607,-1.37614107131958)
--(axis cs:2.27454909819639,-1.62327122688293)
--(axis cs:2.29458917835671,-1.64993846416473)
--(axis cs:2.31462925851703,-1.85091245174408)
--(axis cs:2.33466933867735,-1.76295566558838)
--(axis cs:2.35470941883768,-1.81949758529663)
--(axis cs:2.374749498998,-1.6179324388504)
--(axis cs:2.39478957915832,-1.33928334712982)
--(axis cs:2.41482965931864,-1.9496066570282)
--(axis cs:2.43486973947896,-1.3373144865036)
--(axis cs:2.45490981963928,-1.52490282058716)
--(axis cs:2.4749498997996,-1.33143258094788)
--(axis cs:2.49498997995992,-1.96910929679871)
--(axis cs:2.51503006012024,-1.99371695518494)
--(axis cs:2.53507014028056,-1.69981634616852)
--(axis cs:2.55511022044088,-1.52240395545959)
--(axis cs:2.5751503006012,-1.4844936132431)
--(axis cs:2.59519038076152,-1.50065553188324)
--(axis cs:2.61523046092184,-1.4404079914093)
--(axis cs:2.63527054108216,-1.65384387969971)
--(axis cs:2.65531062124249,-1.46726191043854)
--(axis cs:2.67535070140281,-1.56578660011292)
--(axis cs:2.69539078156313,-1.73293602466583)
--(axis cs:2.71543086172345,-1.79290521144867)
--(axis cs:2.73547094188377,-1.44180905818939)
--(axis cs:2.75551102204409,-1.6568261384964)
--(axis cs:2.77555110220441,-1.77757716178894)
--(axis cs:2.79559118236473,-1.88728511333466)
--(axis cs:2.81563126252505,-1.70086824893951)
--(axis cs:2.83567134268537,-1.95934545993805)
--(axis cs:2.85571142284569,-1.60583770275116)
--(axis cs:2.87575150300601,-1.48252332210541)
--(axis cs:2.89579158316633,-1.72777223587036)
--(axis cs:2.91583166332665,-1.61618649959564)
--(axis cs:2.93587174348697,-1.91038119792938)
--(axis cs:2.95591182364729,-1.61245179176331)
--(axis cs:2.97595190380761,-1.65571928024292)
--(axis cs:2.99599198396794,-1.90429174900055)
--(axis cs:3.01603206412826,-1.86814022064209)
--(axis cs:3.03607214428858,-1.79021549224854)
--(axis cs:3.0561122244489,-1.86715424060822)
--(axis cs:3.07615230460922,-1.72243094444275)
--(axis cs:3.09619238476954,-1.51243352890015)
--(axis cs:3.11623246492986,-1.51622998714447)
--(axis cs:3.13627254509018,-1.77184522151947)
--(axis cs:3.1563126252505,-1.55318462848663)
--(axis cs:3.17635270541082,-1.53623473644257)
--(axis cs:3.19639278557114,-2.00239014625549)
--(axis cs:3.21643286573146,-1.94668984413147)
--(axis cs:3.23647294589178,-1.58390235900879)
--(axis cs:3.2565130260521,-1.50449502468109)
--(axis cs:3.27655310621243,-1.98261713981628)
--(axis cs:3.29659318637274,-1.64091849327087)
--(axis cs:3.31663326653307,-1.59041893482208)
--(axis cs:3.33667334669339,-1.8449729681015)
--(axis cs:3.35671342685371,-1.54332530498505)
--(axis cs:3.37675350701403,-1.6183990240097)
--(axis cs:3.39679358717435,-1.9763959646225)
--(axis cs:3.41683366733467,-1.79971837997437)
--(axis cs:3.43687374749499,-1.73340940475464)
--(axis cs:3.45691382765531,-1.66468644142151)
--(axis cs:3.47695390781563,-1.85062122344971)
--(axis cs:3.49699398797595,-1.52025306224823)
--(axis cs:3.51703406813627,-1.93516731262207)
--(axis cs:3.53707414829659,-1.87338328361511)
--(axis cs:3.55711422845691,-1.74112725257874)
--(axis cs:3.57715430861723,-1.43929946422577)
--(axis cs:3.59719438877755,-1.76671159267426)
--(axis cs:3.61723446893788,-1.86621260643005)
--(axis cs:3.6372745490982,-1.6583251953125)
--(axis cs:3.65731462925852,-1.56160974502563)
--(axis cs:3.67735470941884,-1.43206357955933)
--(axis cs:3.69739478957916,-1.74579656124115)
--(axis cs:3.71743486973948,-1.8015124797821)
--(axis cs:3.7374749498998,-1.38960933685303)
--(axis cs:3.75751503006012,-1.71464562416077)
--(axis cs:3.77755511022044,-1.32396602630615)
--(axis cs:3.79759519038076,-1.97738909721375)
--(axis cs:3.81763527054108,-1.60494887828827)
--(axis cs:3.8376753507014,-1.56027102470398)
--(axis cs:3.85771543086172,-1.4162654876709)
--(axis cs:3.87775551102204,-1.9032541513443)
--(axis cs:3.89779559118236,-1.37401032447815)
--(axis cs:3.91783567134268,-1.81482470035553)
--(axis cs:3.93787575150301,-1.89519608020782)
--(axis cs:3.95791583166333,-1.75922155380249)
--(axis cs:3.97795591182365,-1.58520472049713)
--(axis cs:3.99799599198397,-1.29736113548279)
--(axis cs:4.01803607214429,-1.5268691778183)
--(axis cs:4.03807615230461,-1.4907648563385)
--(axis cs:4.05811623246493,-1.33314561843872)
--(axis cs:4.07815631262525,-1.45012760162354)
--(axis cs:4.09819639278557,-1.39421105384827)
--(axis cs:4.11823647294589,-1.26080918312073)
--(axis cs:4.13827655310621,-1.41137230396271)
--(axis cs:4.15831663326653,-1.28686428070068)
--(axis cs:4.17835671342685,-1.56539022922516)
--(axis cs:4.19839679358717,-1.21010661125183)
--(axis cs:4.21843687374749,-1.79712235927582)
--(axis cs:4.23847695390782,-1.71701180934906)
--(axis cs:4.25851703406814,-1.51601231098175)
--(axis cs:4.27855711422846,-1.70559191703796)
--(axis cs:4.29859719438878,-1.76407730579376)
--(axis cs:4.3186372745491,-1.1544097661972)
--(axis cs:4.33867735470942,-1.64640772342682)
--(axis cs:4.35871743486974,-1.91615581512451)
--(axis cs:4.37875751503006,-1.8893483877182)
--(axis cs:4.39879759519038,-1.56819760799408)
--(axis cs:4.4188376753507,-1.17563235759735)
--(axis cs:4.43887775551102,-1.51401841640472)
--(axis cs:4.45891783567134,-1.12991809844971)
--(axis cs:4.47895791583166,-1.28317093849182)
--(axis cs:4.49899799599198,-1.92796218395233)
--(axis cs:4.5190380761523,-1.35939848423004)
--(axis cs:4.53907815631263,-1.6098712682724)
--(axis cs:4.55911823647295,-1.2764219045639)
--(axis cs:4.57915831663327,-1.84174084663391)
--(axis cs:4.59919839679359,-1.78790211677551)
--(axis cs:4.61923847695391,-1.38143217563629)
--(axis cs:4.63927855711423,-1.80924105644226)
--(axis cs:4.65931863727455,-1.22840511798859)
--(axis cs:4.67935871743487,-1.50976717472076)
--(axis cs:4.69939879759519,-1.3082572221756)
--(axis cs:4.71943887775551,-1.77877020835876)
--(axis cs:4.73947895791583,-1.14220702648163)
--(axis cs:4.75951903807615,-1.43462264537811)
--(axis cs:4.77955911823647,-1.40394186973572)
--(axis cs:4.79959919839679,-1.64863336086273)
--(axis cs:4.81963927855711,-1.44841909408569)
--(axis cs:4.83967935871743,-1.83932065963745)
--(axis cs:4.85971943887776,-1.12770414352417)
--(axis cs:4.87975951903808,-1.71622478961945)
--(axis cs:4.8997995991984,-1.34442913532257)
--(axis cs:4.91983967935872,-1.37221944332123)
--(axis cs:4.93987975951904,-1.84886991977692)
--(axis cs:4.95991983967936,-2.00835704803467)
--(axis cs:4.97995991983968,-1.37330687046051)
--(axis cs:5,-1.82133412361145)
--(axis cs:5,2.36420893669128)
--(axis cs:5,2.36420893669128)
--(axis cs:4.97995991983968,1.76380741596222)
--(axis cs:4.95991983967936,2.47220587730408)
--(axis cs:4.93987975951904,2.27584314346313)
--(axis cs:4.91983967935872,1.65089750289917)
--(axis cs:4.8997995991984,1.5878119468689)
--(axis cs:4.87975951903808,2.02753639221191)
--(axis cs:4.85971943887776,1.31368792057037)
--(axis cs:4.83967935871743,2.0703763961792)
--(axis cs:4.81963927855711,1.64444208145142)
--(axis cs:4.79959919839679,1.66462004184723)
--(axis cs:4.77955911823647,1.40409338474274)
--(axis cs:4.75951903807615,1.51015043258667)
--(axis cs:4.73947895791583,1.18162548542023)
--(axis cs:4.71943887775551,1.77033543586731)
--(axis cs:4.69939879759519,1.2659330368042)
--(axis cs:4.67935871743487,1.425084233284)
--(axis cs:4.65931863727455,1.10748291015625)
--(axis cs:4.63927855711423,1.8033801317215)
--(axis cs:4.61923847695391,1.29946374893188)
--(axis cs:4.59919839679359,1.53886950016022)
--(axis cs:4.57915831663327,1.72851049900055)
--(axis cs:4.55911823647295,1.07132375240326)
--(axis cs:4.53907815631263,1.39320850372314)
--(axis cs:4.5190380761523,1.07922661304474)
--(axis cs:4.49899799599198,1.6575049161911)
--(axis cs:4.47895791583166,0.914368212223053)
--(axis cs:4.45891783567134,0.706811785697937)
--(axis cs:4.43887775551102,1.24279248714447)
--(axis cs:4.4188376753507,0.788588404655457)
--(axis cs:4.39879759519038,1.22366583347321)
--(axis cs:4.37875751503006,1.5721595287323)
--(axis cs:4.35871743486974,1.37983691692352)
--(axis cs:4.33867735470942,1.04389560222626)
--(axis cs:4.3186372745491,0.575788080692291)
--(axis cs:4.29859719438878,1.29334151744843)
--(axis cs:4.27855711422846,1.17953264713287)
--(axis cs:4.25851703406814,0.902915179729462)
--(axis cs:4.23847695390782,1.11289048194885)
--(axis cs:4.21843687374749,1.17279314994812)
--(axis cs:4.19839679358717,0.402676522731781)
--(axis cs:4.17835671342685,0.805988609790802)
--(axis cs:4.15831663326653,0.564850509166718)
--(axis cs:4.13827655310621,0.702195942401886)
--(axis cs:4.11823647294589,0.338918268680573)
--(axis cs:4.09819639278557,0.472311109304428)
--(axis cs:4.07815631262525,0.506891369819641)
--(axis cs:4.05811623246493,0.320349037647247)
--(axis cs:4.03807615230461,0.486418724060059)
--(axis cs:4.01803607214429,0.497271567583084)
--(axis cs:3.99799599198397,0.168180853128433)
--(axis cs:3.97795591182365,0.502964615821838)
--(axis cs:3.95791583166333,0.692430138587952)
--(axis cs:3.93787575150301,0.833751022815704)
--(axis cs:3.91783567134268,0.698345124721527)
--(axis cs:3.89779559118236,0.250224888324738)
--(axis cs:3.87775551102204,0.748960733413696)
--(axis cs:3.85771543086172,0.246518328785896)
--(axis cs:3.8376753507014,0.431604266166687)
--(axis cs:3.81763527054108,0.46727043390274)
--(axis cs:3.79759519038076,0.726739287376404)
--(axis cs:3.77755511022044,-0.0190144535154104)
--(axis cs:3.75751503006012,0.542240381240845)
--(axis cs:3.7374749498998,0.0220817588269711)
--(axis cs:3.71743486973948,0.617087185382843)
--(axis cs:3.69739478957916,0.50585013628006)
--(axis cs:3.67735470941884,0.00532152038067579)
--(axis cs:3.65731462925852,0.175944447517395)
--(axis cs:3.6372745490982,0.297801494598389)
--(axis cs:3.61723446893788,0.588649570941925)
--(axis cs:3.59719438877755,0.415591359138489)
--(axis cs:3.57715430861723,-0.101186357438564)
--(axis cs:3.55711422845691,0.334426730871201)
--(axis cs:3.53707414829659,0.514552712440491)
--(axis cs:3.51703406813627,0.589048743247986)
--(axis cs:3.49699398797595,-0.0563340671360493)
--(axis cs:3.47695390781563,0.426173329353333)
--(axis cs:3.45691382765531,0.128929674625397)
--(axis cs:3.43687374749499,0.217714250087738)
--(axis cs:3.41683366733467,0.303813725709915)
--(axis cs:3.39679358717435,0.557772755622864)
--(axis cs:3.37675350701403,0.00422462914139032)
--(axis cs:3.35671342685371,-0.222161203622818)
--(axis cs:3.33667334669339,0.325336545705795)
--(axis cs:3.31663326653307,-0.0688389167189598)
--(axis cs:3.29659318637274,-0.000748064368963242)
--(axis cs:3.27655310621243,0.508662760257721)
--(axis cs:3.2565130260521,-0.312289118766785)
--(axis cs:3.23647294589178,-0.211360275745392)
--(axis cs:3.21643286573146,0.438525497913361)
--(axis cs:3.19639278557114,0.519489288330078)
--(axis cs:3.17635270541082,-0.283968061208725)
--(axis cs:3.1563126252505,-0.262535899877548)
--(axis cs:3.13627254509018,0.167145818471909)
--(axis cs:3.11623246492986,-0.311286717653275)
--(axis cs:3.09619238476954,-0.31469252705574)
--(axis cs:3.07615230460922,0.0977678596973419)
--(axis cs:3.0561122244489,0.320399641990662)
--(axis cs:3.03607214428858,0.208860635757446)
--(axis cs:3.01603206412826,0.332494616508484)
--(axis cs:2.99599198396794,0.393963873386383)
--(axis cs:2.97595190380761,0.0258991159498692)
--(axis cs:2.95591182364729,-0.0307281501591206)
--(axis cs:2.93587174348697,0.429561376571655)
--(axis cs:2.91583166332665,-0.00451482459902763)
--(axis cs:2.89579158316633,0.175974428653717)
--(axis cs:2.87575150300601,-0.275014281272888)
--(axis cs:2.85571142284569,0.0180471297353506)
--(axis cs:2.83567134268537,0.56726747751236)
--(axis cs:2.81563126252505,0.192064747214317)
--(axis cs:2.79559118236473,0.490544080734253)
--(axis cs:2.77555110220441,0.342200845479965)
--(axis cs:2.75551102204409,0.178101167082787)
--(axis cs:2.73547094188377,-0.127603814005852)
--(axis cs:2.71543086172345,0.423640072345734)
--(axis cs:2.69539078156313,0.354228973388672)
--(axis cs:2.67535070140281,0.123660273849964)
--(axis cs:2.65531062124249,-0.0022396519780159)
--(axis cs:2.63527054108216,0.303863406181335)
--(axis cs:2.61523046092184,0.00598003482446074)
--(axis cs:2.59519038076152,0.122806899249554)
--(axis cs:2.5751503006012,0.124956585466862)
--(axis cs:2.55511022044088,0.209720373153687)
--(axis cs:2.53507014028056,0.506266117095947)
--(axis cs:2.51503006012024,0.707483291625977)
--(axis cs:2.49498997995992,0.703120172023773)
--(axis cs:2.4749498997996,0.0389969125390053)
--(axis cs:2.45490981963928,0.363067895174026)
--(axis cs:2.43486973947896,0.111718811094761)
--(axis cs:2.41482965931864,0.794058918952942)
--(axis cs:2.39478957915832,0.181592270731926)
--(axis cs:2.374749498998,0.430961489677429)
--(axis cs:2.35470941883768,0.721439599990845)
--(axis cs:2.33466933867735,0.681656837463379)
--(axis cs:2.31462925851703,0.827763676643372)
--(axis cs:2.29458917835671,0.604065239429474)
--(axis cs:2.27454909819639,0.604444801807404)
--(axis cs:2.25450901803607,0.322771519422531)
--(axis cs:2.23446893787575,0.738030791282654)
--(axis cs:2.21442885771543,0.626816630363464)
--(axis cs:2.19438877755511,0.376549601554871)
--(axis cs:2.17434869739479,0.719257771968842)
--(axis cs:2.15430861723447,0.668617010116577)
--(axis cs:2.13426853707415,0.347932368516922)
--(axis cs:2.11422845691383,0.741452932357788)
--(axis cs:2.09418837675351,0.612562477588654)
--(axis cs:2.07414829659319,0.474444478750229)
--(axis cs:2.05410821643287,0.902342319488525)
--(axis cs:2.03406813627254,1.24101483821869)
--(axis cs:2.01402805611222,0.628979861736298)
--(axis cs:1.9939879759519,0.479774445295334)
--(axis cs:1.97394789579158,0.920966148376465)
--(axis cs:1.95390781563126,1.25001800060272)
--(axis cs:1.93386773547094,0.546803057193756)
--(axis cs:1.91382765531062,1.13996124267578)
--(axis cs:1.8937875751503,1.09290170669556)
--(axis cs:1.87374749498998,0.666883170604706)
--(axis cs:1.85370741482966,1.24301135540009)
--(axis cs:1.83366733466934,1.34282970428467)
--(axis cs:1.81362725450902,0.933648765087128)
--(axis cs:1.7935871743487,1.63140296936035)
--(axis cs:1.77354709418838,1.24630200862885)
--(axis cs:1.75350701402806,0.867248713970184)
--(axis cs:1.73346693386774,1.49779057502747)
--(axis cs:1.71342685370741,1.29781770706177)
--(axis cs:1.69338677354709,1.16538310050964)
--(axis cs:1.67334669338677,1.28296494483948)
--(axis cs:1.65330661322645,0.977581381797791)
--(axis cs:1.63326653306613,1.79248952865601)
--(axis cs:1.61322645290581,1.22877383232117)
--(axis cs:1.59318637274549,1.89825236797333)
--(axis cs:1.57314629258517,1.96002411842346)
--(axis cs:1.55310621242485,1.58056735992432)
--(axis cs:1.53306613226453,2.05085182189941)
--(axis cs:1.51302605210421,1.69058573246002)
--(axis cs:1.49298597194389,1.88313257694244)
--(axis cs:1.47294589178357,1.98826014995575)
--(axis cs:1.45290581162325,2.13014149665833)
--(axis cs:1.43286573146293,1.94955658912659)
--(axis cs:1.4128256513026,1.64263653755188)
--(axis cs:1.39278557114228,1.64653444290161)
--(axis cs:1.37274549098196,1.944864153862)
--(axis cs:1.35270541082164,1.57992386817932)
--(axis cs:1.33266533066132,2.51346683502197)
--(axis cs:1.312625250501,1.97085022926331)
--(axis cs:1.29258517034068,2.48314452171326)
--(axis cs:1.27254509018036,1.74158608913422)
--(axis cs:1.25250501002004,2.28872203826904)
--(axis cs:1.23246492985972,2.47210240364075)
--(axis cs:1.2124248496994,1.66642844676971)
--(axis cs:1.19238476953908,2.33954405784607)
--(axis cs:1.17234468937876,2.21238040924072)
--(axis cs:1.15230460921844,2.0263979434967)
--(axis cs:1.13226452905812,2.05180335044861)
--(axis cs:1.1122244488978,2.23799800872803)
--(axis cs:1.09218436873747,1.8282949924469)
--(axis cs:1.07214428857715,2.47528839111328)
--(axis cs:1.05210420841683,1.99713909626007)
--(axis cs:1.03206412825651,2.6649386882782)
--(axis cs:1.01202404809619,2.81109380722046)
--(axis cs:0.991983967935871,2.42013812065125)
--(axis cs:0.971943887775551,2.38497853279114)
--(axis cs:0.95190380761523,2.23584055900574)
--(axis cs:0.93186372745491,2.04813170433044)
--(axis cs:0.911823647294589,2.20074462890625)
--(axis cs:0.891783567134269,2.05836033821106)
--(axis cs:0.871743486973948,2.89147329330444)
--(axis cs:0.851703406813627,2.1570930480957)
--(axis cs:0.831663326653306,2.90733432769775)
--(axis cs:0.811623246492986,2.81442451477051)
--(axis cs:0.791583166332665,2.34670209884644)
--(axis cs:0.771543086172344,2.83168506622314)
--(axis cs:0.751503006012024,2.34371280670166)
--(axis cs:0.731462925851703,2.461097240448)
--(axis cs:0.711422845691382,2.85638904571533)
--(axis cs:0.691382765531062,2.08563709259033)
--(axis cs:0.671342685370742,2.29331350326538)
--(axis cs:0.651302605210421,2.19859004020691)
--(axis cs:0.6312625250501,3.03934669494629)
--(axis cs:0.611222444889779,2.45590233802795)
--(axis cs:0.591182364729459,2.24656105041504)
--(axis cs:0.571142284569138,2.43876385688782)
--(axis cs:0.551102204408817,3.0915699005127)
--(axis cs:0.531062124248497,2.67805051803589)
--(axis cs:0.511022044088176,2.2255175113678)
--(axis cs:0.490981963927855,2.52227711677551)
--(axis cs:0.470941883767535,2.17450785636902)
--(axis cs:0.450901803607215,3.06754994392395)
--(axis cs:0.430861723446894,2.40602135658264)
--(axis cs:0.410821643286573,2.93618631362915)
--(axis cs:0.390781563126252,2.20260453224182)
--(axis cs:0.370741482965932,2.89731311798096)
--(axis cs:0.350701402805611,3.01974296569824)
--(axis cs:0.33066132264529,2.85889077186584)
--(axis cs:0.31062124248497,3.11737561225891)
--(axis cs:0.290581162324649,2.78539657592773)
--(axis cs:0.270541082164328,2.83076643943787)
--(axis cs:0.250501002004007,2.8563072681427)
--(axis cs:0.230460921843687,2.59120464324951)
--(axis cs:0.210420841683367,2.97940349578857)
--(axis cs:0.190380761523046,2.6337468624115)
--(axis cs:0.170340681362725,2.6688129901886)
--(axis cs:0.150300601202405,2.77281856536865)
--(axis cs:0.130260521042084,3.11383318901062)
--(axis cs:0.110220440881763,2.34316539764404)
--(axis cs:0.0901803607214431,3.25150990486145)
--(axis cs:0.0701402805611222,2.29807758331299)
--(axis cs:0.0501002004008013,3.1625018119812)
--(axis cs:0.0300601202404804,2.2704439163208)
--(axis cs:0.0100200400801604,2.33857989311218)
--(axis cs:-0.0100200400801604,2.51978063583374)
--(axis cs:-0.0300601202404813,2.27525210380554)
--(axis cs:-0.0501002004008022,3.18377614021301)
--(axis cs:-0.0701402805611222,3.13414645195007)
--(axis cs:-0.0901803607214431,2.29955673217773)
--(axis cs:-0.110220440881764,2.37365651130676)
--(axis cs:-0.130260521042084,2.52698254585266)
--(axis cs:-0.150300601202405,3.05108857154846)
--(axis cs:-0.170340681362726,2.59899592399597)
--(axis cs:-0.190380761523047,2.57801723480225)
--(axis cs:-0.210420841683367,2.83176875114441)
--(axis cs:-0.230460921843687,3.09964489936829)
--(axis cs:-0.250501002004008,2.6750636100769)
--(axis cs:-0.270541082164329,2.80997467041016)
--(axis cs:-0.290581162324649,2.74369597434998)
--(axis cs:-0.31062124248497,2.6016902923584)
--(axis cs:-0.330661322645291,2.6386992931366)
--(axis cs:-0.350701402805611,2.58065176010132)
--(axis cs:-0.370741482965932,3.0571825504303)
--(axis cs:-0.390781563126253,2.32928824424744)
--(axis cs:-0.410821643286574,2.89380097389221)
--(axis cs:-0.430861723446894,2.9254515171051)
--(axis cs:-0.450901803607215,2.55456161499023)
--(axis cs:-0.470941883767535,2.93613743782043)
--(axis cs:-0.490981963927856,2.90817618370056)
--(axis cs:-0.511022044088176,2.66909694671631)
--(axis cs:-0.531062124248497,2.44956803321838)
--(axis cs:-0.551102204408818,2.81944966316223)
--(axis cs:-0.571142284569138,2.81356596946716)
--(axis cs:-0.591182364729459,3.0112407207489)
--(axis cs:-0.61122244488978,2.48922538757324)
--(axis cs:-0.631262525050101,2.57075119018555)
--(axis cs:-0.651302605210421,2.57574391365051)
--(axis cs:-0.671342685370742,2.40305376052856)
--(axis cs:-0.691382765531062,2.40240144729614)
--(axis cs:-0.711422845691383,2.64345335960388)
--(axis cs:-0.731462925851703,2.20303273200989)
--(axis cs:-0.751503006012024,2.89338850975037)
--(axis cs:-0.771543086172345,2.55267810821533)
--(axis cs:-0.791583166332665,2.83651208877563)
--(axis cs:-0.811623246492986,2.2350161075592)
--(axis cs:-0.831663326653307,2.08607006072998)
--(axis cs:-0.851703406813628,2.89458608627319)
--(axis cs:-0.871743486973948,2.61262917518616)
--(axis cs:-0.891783567134269,2.27650308609009)
--(axis cs:-0.91182364729459,2.19089508056641)
--(axis cs:-0.93186372745491,2.78678965568542)
--(axis cs:-0.95190380761523,2.7863142490387)
--(axis cs:-0.971943887775551,2.23600172996521)
--(axis cs:-0.991983967935872,1.95024180412292)
--(axis cs:-1.01202404809619,2.35568332672119)
--(axis cs:-1.03206412825651,1.96140837669373)
--(axis cs:-1.05210420841683,2.44378113746643)
--(axis cs:-1.07214428857715,2.66436743736267)
--(axis cs:-1.09218436873748,2.39002227783203)
--(axis cs:-1.1122244488978,1.67955529689789)
--(axis cs:-1.13226452905812,2.40319561958313)
--(axis cs:-1.15230460921844,2.55783152580261)
--(axis cs:-1.17234468937876,2.11415076255798)
--(axis cs:-1.19238476953908,2.05961394309998)
--(axis cs:-1.2124248496994,1.95628547668457)
--(axis cs:-1.23246492985972,2.3059549331665)
--(axis cs:-1.25250501002004,2.4566752910614)
--(axis cs:-1.27254509018036,1.97161030769348)
--(axis cs:-1.29258517034068,2.34440183639526)
--(axis cs:-1.312625250501,1.5163140296936)
--(axis cs:-1.33266533066132,1.57176005840302)
--(axis cs:-1.35270541082164,1.8314493894577)
--(axis cs:-1.37274549098196,2.15003037452698)
--(axis cs:-1.39278557114228,1.64954173564911)
--(axis cs:-1.41282565130261,1.3524169921875)
--(axis cs:-1.43286573146293,2.14283752441406)
--(axis cs:-1.45290581162325,1.80248737335205)
--(axis cs:-1.47294589178357,1.99525034427643)
--(axis cs:-1.49298597194389,1.7925671339035)
--(axis cs:-1.51302605210421,1.86727213859558)
--(axis cs:-1.53306613226453,1.20610010623932)
--(axis cs:-1.55310621242485,1.69927394390106)
--(axis cs:-1.57314629258517,1.21156799793243)
--(axis cs:-1.59318637274549,1.86569511890411)
--(axis cs:-1.61322645290581,1.90373003482819)
--(axis cs:-1.63326653306613,1.21039843559265)
--(axis cs:-1.65330661322645,1.94128632545471)
--(axis cs:-1.67334669338677,1.16297471523285)
--(axis cs:-1.69338677354709,0.991524994373322)
--(axis cs:-1.71342685370742,1.2199729681015)
--(axis cs:-1.73346693386774,0.79417210817337)
--(axis cs:-1.75350701402806,1.23993444442749)
--(axis cs:-1.77354709418838,1.25775516033173)
--(axis cs:-1.7935871743487,1.44680023193359)
--(axis cs:-1.81362725450902,1.10028660297394)
--(axis cs:-1.83366733466934,0.870657980442047)
--(axis cs:-1.85370741482966,0.87945556640625)
--(axis cs:-1.87374749498998,0.764702320098877)
--(axis cs:-1.8937875751503,1.47378051280975)
--(axis cs:-1.91382765531062,0.776925981044769)
--(axis cs:-1.93386773547094,1.04590249061584)
--(axis cs:-1.95390781563126,0.798948705196381)
--(axis cs:-1.97394789579158,1.1368567943573)
--(axis cs:-1.9939879759519,1.22872316837311)
--(axis cs:-2.01402805611222,0.739153981208801)
--(axis cs:-2.03406813627255,1.24158346652985)
--(axis cs:-2.05410821643287,1.01181936264038)
--(axis cs:-2.07414829659319,1.08084952831268)
--(axis cs:-2.09418837675351,0.690199434757233)
--(axis cs:-2.11422845691383,0.699636816978455)
--(axis cs:-2.13426853707415,0.882510304450989)
--(axis cs:-2.15430861723447,0.252238363027573)
--(axis cs:-2.17434869739479,0.714017808437347)
--(axis cs:-2.19438877755511,0.381739795207977)
--(axis cs:-2.21442885771543,0.359241783618927)
--(axis cs:-2.23446893787575,0.458884626626968)
--(axis cs:-2.25450901803607,0.860860705375671)
--(axis cs:-2.27454909819639,0.878911435604095)
--(axis cs:-2.29458917835671,0.200844794511795)
--(axis cs:-2.31462925851703,0.555827736854553)
--(axis cs:-2.33466933867735,0.271004796028137)
--(axis cs:-2.35470941883768,0.505094170570374)
--(axis cs:-2.374749498998,0.135319530963898)
--(axis cs:-2.39478957915832,0.366417169570923)
--(axis cs:-2.41482965931864,0.0831813812255859)
--(axis cs:-2.43486973947896,0.246751755475998)
--(axis cs:-2.45490981963928,0.11973313242197)
--(axis cs:-2.4749498997996,0.0655030980706215)
--(axis cs:-2.49498997995992,0.605950057506561)
--(axis cs:-2.51503006012024,0.613207340240479)
--(axis cs:-2.53507014028056,0.280377268791199)
--(axis cs:-2.55511022044088,0.0468246415257454)
--(axis cs:-2.5751503006012,0.580505609512329)
--(axis cs:-2.59519038076152,0.518900156021118)
--(axis cs:-2.61523046092184,0.289158165454865)
--(axis cs:-2.63527054108216,0.247705116868019)
--(axis cs:-2.65531062124249,0.115351788699627)
--(axis cs:-2.67535070140281,0.59170013666153)
--(axis cs:-2.69539078156313,-0.00154228764586151)
--(axis cs:-2.71543086172345,0.0289229936897755)
--(axis cs:-2.73547094188377,0.0427807234227657)
--(axis cs:-2.75551102204409,0.367759764194489)
--(axis cs:-2.77555110220441,0.450134992599487)
--(axis cs:-2.79559118236473,0.577739000320435)
--(axis cs:-2.81563126252505,0.115927711129189)
--(axis cs:-2.83567134268537,0.584786891937256)
--(axis cs:-2.85571142284569,0.542750060558319)
--(axis cs:-2.87575150300601,0.48759463429451)
--(axis cs:-2.89579158316633,0.0619424022734165)
--(axis cs:-2.91583166332665,0.141045138239861)
--(axis cs:-2.93587174348697,0.147502571344376)
--(axis cs:-2.95591182364729,0.452741593122482)
--(axis cs:-2.97595190380762,-0.0890405252575874)
--(axis cs:-2.99599198396794,-0.140166282653809)
--(axis cs:-3.01603206412826,-0.310523331165314)
--(axis cs:-3.03607214428858,-0.0606239512562752)
--(axis cs:-3.0561122244489,0.453585058450699)
--(axis cs:-3.07615230460922,-0.135318979620934)
--(axis cs:-3.09619238476954,0.175529643893242)
--(axis cs:-3.11623246492986,0.49151211977005)
--(axis cs:-3.13627254509018,0.196708902716637)
--(axis cs:-3.1563126252505,-0.114755377173424)
--(axis cs:-3.17635270541082,0.16496604681015)
--(axis cs:-3.19639278557114,0.520163774490356)
--(axis cs:-3.21643286573146,0.330879032611847)
--(axis cs:-3.23647294589178,0.457905203104019)
--(axis cs:-3.2565130260521,-0.257355958223343)
--(axis cs:-3.27655310621242,0.254726439714432)
--(axis cs:-3.29659318637275,-0.185796022415161)
--(axis cs:-3.31663326653307,-0.301429152488708)
--(axis cs:-3.33667334669339,0.540983557701111)
--(axis cs:-3.35671342685371,-0.264428585767746)
--(axis cs:-3.37675350701403,-0.183013454079628)
--(axis cs:-3.39679358717435,-0.207053497433662)
--(axis cs:-3.41683366733467,0.214934021234512)
--(axis cs:-3.43687374749499,0.0297822579741478)
--(axis cs:-3.45691382765531,0.348127722740173)
--(axis cs:-3.47695390781563,0.21106131374836)
--(axis cs:-3.49699398797595,0.036302212625742)
--(axis cs:-3.51703406813627,0.123789176344872)
--(axis cs:-3.53707414829659,0.140187904238701)
--(axis cs:-3.55711422845691,0.244380161166191)
--(axis cs:-3.57715430861723,0.147218212485313)
--(axis cs:-3.59719438877756,0.460714966058731)
--(axis cs:-3.61723446893788,0.645850241184235)
--(axis cs:-3.6372745490982,0.426165372133255)
--(axis cs:-3.65731462925852,0.580748915672302)
--(axis cs:-3.67735470941884,0.215614914894104)
--(axis cs:-3.69739478957916,0.614583790302277)
--(axis cs:-3.71743486973948,-0.0440636575222015)
--(axis cs:-3.7374749498998,0.660751283168793)
--(axis cs:-3.75751503006012,0.536090552806854)
--(axis cs:-3.77755511022044,0.571354031562805)
--(axis cs:-3.79759519038076,0.249749377369881)
--(axis cs:-3.81763527054108,0.400215446949005)
--(axis cs:-3.8376753507014,0.33934810757637)
--(axis cs:-3.85771543086172,0.17210341989994)
--(axis cs:-3.87775551102204,0.149707838892937)
--(axis cs:-3.89779559118236,0.397352993488312)
--(axis cs:-3.91783567134269,0.65610671043396)
--(axis cs:-3.93787575150301,0.505190074443817)
--(axis cs:-3.95791583166333,0.212612196803093)
--(axis cs:-3.97795591182365,0.763454139232635)
--(axis cs:-3.99799599198397,0.167818322777748)
--(axis cs:-4.01803607214429,0.183509558439255)
--(axis cs:-4.03807615230461,0.352642089128494)
--(axis cs:-4.05811623246493,0.240969493985176)
--(axis cs:-4.07815631262525,0.35073709487915)
--(axis cs:-4.09819639278557,0.261897593736649)
--(axis cs:-4.11823647294589,0.274698942899704)
--(axis cs:-4.13827655310621,0.513412356376648)
--(axis cs:-4.15831663326653,0.66024523973465)
--(axis cs:-4.17835671342685,1.08307218551636)
--(axis cs:-4.19839679358717,0.819959044456482)
--(axis cs:-4.2184368737475,0.406369358301163)
--(axis cs:-4.23847695390782,0.572228252887726)
--(axis cs:-4.25851703406814,0.740939199924469)
--(axis cs:-4.27855711422846,0.896478950977325)
--(axis cs:-4.29859719438878,0.811122477054596)
--(axis cs:-4.3186372745491,0.942446827888489)
--(axis cs:-4.33867735470942,0.524102985858917)
--(axis cs:-4.35871743486974,1.26680815219879)
--(axis cs:-4.37875751503006,0.625726044178009)
--(axis cs:-4.39879759519038,1.56368839740753)
--(axis cs:-4.4188376753507,1.27285575866699)
--(axis cs:-4.43887775551102,1.35748851299286)
--(axis cs:-4.45891783567134,1.28422963619232)
--(axis cs:-4.47895791583166,0.829198181629181)
--(axis cs:-4.49899799599198,1.4483528137207)
--(axis cs:-4.51903807615231,0.792076766490936)
--(axis cs:-4.53907815631263,1.08995020389557)
--(axis cs:-4.55911823647295,1.19031000137329)
--(axis cs:-4.57915831663327,1.20982158184052)
--(axis cs:-4.59919839679359,1.05000007152557)
--(axis cs:-4.61923847695391,1.51652956008911)
--(axis cs:-4.63927855711423,1.73486995697021)
--(axis cs:-4.65931863727455,1.67850291728973)
--(axis cs:-4.67935871743487,1.87549448013306)
--(axis cs:-4.69939879759519,1.10761380195618)
--(axis cs:-4.71943887775551,1.69786691665649)
--(axis cs:-4.73947895791583,1.52649998664856)
--(axis cs:-4.75951903807615,1.51238667964935)
--(axis cs:-4.77955911823647,1.7837610244751)
--(axis cs:-4.79959919839679,1.8818451166153)
--(axis cs:-4.81963927855711,1.638543009758)
--(axis cs:-4.83967935871743,1.87730622291565)
--(axis cs:-4.85971943887776,1.74104285240173)
--(axis cs:-4.87975951903808,1.76536846160889)
--(axis cs:-4.8997995991984,1.63414335250854)
--(axis cs:-4.91983967935872,1.47847557067871)
--(axis cs:-4.93987975951904,2.34061145782471)
--(axis cs:-4.95991983967936,1.86646866798401)
--(axis cs:-4.97995991983968,2.519366979599)
--(axis cs:-5,1.94310510158539)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.118859328329563
-4.97995991983968 0.0948883295059204
-4.95991983967936 0.0928841233253479
-4.93987975951904 0.0685885325074196
-4.91983967935872 0.0835400447249413
-4.8997995991984 0.0600510090589523
-4.87975951903808 0.0403127856552601
-4.85971943887776 0.0270625501871109
-4.83967935871743 0.00668735755607486
-4.81963927855711 0.00274652219377458
-4.79959919839679 -0.0183940883725882
-4.77955911823647 -0.0305921919643879
-4.75951903807615 -0.0383598580956459
-4.73947895791583 -0.052507758140564
-4.71943887775551 -0.0678948163986206
-4.69939879759519 -0.0686849802732468
-4.67935871743487 -0.0942988693714142
-4.65931863727455 -0.106845282018185
-4.63927855711423 -0.119565553963184
-4.61923847695391 -0.131431996822357
-4.59919839679359 -0.140788227319717
-4.57915831663327 -0.157521784305573
-4.55911823647295 -0.170997932553291
-4.53907815631263 -0.184504330158234
-4.51903807615231 -0.198444724082947
-4.49899799599198 -0.209605440497398
-4.47895791583166 -0.227851688861847
-4.45891783567134 -0.237293437123299
-4.43887775551102 -0.249699398875237
-4.4188376753507 -0.263692021369934
-4.39879759519038 -0.272285908460617
-4.37875751503006 -0.301944822072983
-4.35871743486974 -0.299887835979462
-4.33867735470942 -0.333889991044998
-4.3186372745491 -0.334668964147568
-4.29859719438878 -0.35254368185997
-4.27855711422846 -0.362847179174423
-4.25851703406814 -0.382089197635651
-4.23847695390782 -0.403087764978409
-4.2184368737475 -0.425087481737137
-4.19839679358717 -0.419283539056778
-4.17835671342685 -0.422589391469955
-4.15831663326653 -0.453437954187393
-4.13827655310621 -0.474378168582916
-4.11823647294589 -0.496204972267151
-4.09819639278557 -0.510396361351013
-4.07815631262525 -0.517384767532349
-4.05811623246493 -0.53803539276123
-4.03807615230461 -0.542811393737793
-4.01803607214429 -0.568042635917664
-3.99799599198397 -0.581710517406464
-3.97795591182365 -0.55379581451416
-3.95791583166333 -0.602921366691589
-3.93787575150301 -0.593169748783112
-3.91783567134269 -0.594839751720428
-3.89779559118236 -0.623846232891083
-3.87775551102204 -0.654909193515778
-3.85771543086172 -0.664144933223724
-3.8376753507014 -0.661133646965027
-3.81763527054108 -0.667370438575745
-3.79759519038076 -0.689712882041931
-3.77755511022044 -0.675517857074738
-3.75751503006012 -0.687761962413788
-3.7374749498998 -0.689327776432037
-3.71743486973948 -0.755403161048889
-3.69739478957916 -0.71049439907074
-3.67735470941884 -0.749694287776947
-3.65731462925852 -0.730101108551025
-3.6372745490982 -0.7495356798172
-3.61723446893788 -0.742121398448944
-3.59719438877756 -0.762719213962555
-3.57715430861723 -0.795995354652405
-3.55711422845691 -0.794630467891693
-3.53707414829659 -0.810472846031189
-3.51703406813627 -0.818682968616486
-3.49699398797595 -0.833079397678375
-3.47695390781563 -0.823027431964874
-3.45691382765531 -0.817040622234344
-3.43687374749499 -0.85038036108017
-3.41683366733467 -0.838325917720795
-3.39679358717435 -0.873063325881958
-3.37675350701403 -0.874516010284424
-3.35671342685371 -0.887756705284119
-3.33667334669339 -0.829178512096405
-3.31663326653307 -0.898819148540497
-3.29659318637275 -0.88818746805191
-3.27655310621242 -0.860002458095551
-3.2565130260521 -0.901190936565399
-3.23647294589178 -0.847879469394684
-3.21643286573146 -0.859082400798798
-3.19639278557114 -0.846079528331757
-3.17635270541082 -0.875535607337952
-3.1563126252505 -0.89053213596344
-3.13627254509018 -0.87313038110733
-3.11623246492986 -0.849438965320587
-3.09619238476954 -0.874127388000488
-3.07615230460922 -0.891303360462189
-3.0561122244489 -0.849153697490692
-3.03607214428858 -0.880180537700653
-3.01603206412826 -0.90626049041748
-2.99599198396794 -0.884465336799622
-2.97595190380762 -0.876106083393097
-2.95591182364729 -0.836995124816895
-2.93587174348697 -0.858803033828735
-2.91583166332665 -0.855531811714172
-2.89579158316633 -0.858946681022644
-2.87575150300601 -0.818885505199432
-2.85571142284569 -0.810195326805115
-2.83567134268537 -0.802209258079529
-2.81563126252505 -0.834271669387817
-2.79559118236473 -0.791384994983673
-2.77555110220441 -0.794433236122131
-2.75551102204409 -0.794348478317261
-2.73547094188377 -0.815946459770203
-2.71543086172345 -0.8102987408638
-2.69539078156313 -0.805965006351471
-2.67535070140281 -0.749409675598145
-2.65531062124249 -0.779445827007294
-2.63527054108216 -0.759587347507477
-2.61523046092184 -0.747688710689545
-2.59519038076152 -0.721338987350464
-2.5751503006012 -0.707955360412598
-2.55511022044088 -0.741934418678284
-2.53507014028056 -0.711683869361877
-2.51503006012024 -0.677485466003418
-2.49498997995992 -0.667943477630615
-2.4749498997996 -0.700113296508789
-2.45490981963928 -0.684751629829407
-2.43486973947896 -0.662957966327667
-2.41482965931864 -0.665894448757172
-2.39478957915832 -0.631418585777283
-2.374749498998 -0.638573408126831
-2.35470941883768 -0.598420023918152
-2.33466933867735 -0.603966951370239
-2.31462925851703 -0.571707308292389
-2.29458917835671 -0.585139274597168
-2.27454909819639 -0.529832303524017
-2.25450901803607 -0.51852285861969
-2.23446893787575 -0.528888463973999
-2.21442885771543 -0.522723853588104
-2.19438877755511 -0.508190333843231
-2.17434869739479 -0.483137160539627
-2.15430861723447 -0.490442037582397
-2.13426853707415 -0.449492573738098
-2.11422845691383 -0.444362878799438
-2.09418837675351 -0.431529343128204
-2.07414829659319 -0.402644395828247
-2.05410821643287 -0.39184382557869
-2.03406813627255 -0.371693164110184
-2.01402805611222 -0.375158548355103
-1.9939879759519 -0.346395671367645
-1.97394789579158 -0.335233718156815
-1.95390781563126 -0.331620961427689
-1.93386773547094 -0.31150284409523
-1.91382765531062 -0.304502427577972
-1.8937875751503 -0.279503256082535
-1.87374749498998 -0.278941661119461
-1.85370741482966 -0.26266822218895
-1.83366733466934 -0.248703062534332
-1.81362725450902 -0.23219820857048
-1.7935871743487 -0.21542900800705
-1.77354709418838 -0.204211264848709
-1.75350701402806 -0.190860122442245
-1.73346693386774 -0.175635442137718
-1.71342685370742 -0.163300752639771
-1.69338677354709 -0.146958976984024
-1.67334669338677 -0.134756222367287
-1.65330661322645 -0.124893896281719
-1.63326653306613 -0.107166513800621
-1.61322645290581 -0.100259490311146
-1.59318637274549 -0.0878433287143707
-1.57314629258517 -0.0643309727311134
-1.55310621242485 -0.061232402920723
-1.53306613226453 -0.0348372906446457
-1.51302605210421 -0.0376915335655212
-1.49298597194389 -0.0239062588661909
-1.47294589178357 -0.0134802740067244
-1.45290581162325 0.00514145940542221
-1.43286573146293 0.0118196317926049
-1.41282565130261 0.0531976781785488
-1.39278557114228 0.0528751760721207
-1.37274549098196 0.0514091067016125
-1.35270541082164 0.0735688433051109
-1.33266533066132 0.101533316075802
-1.312625250501 0.120323613286018
-1.29258517034068 0.10250998288393
-1.27254509018036 0.125068038702011
-1.25250501002004 0.128965705633163
-1.23246492985972 0.143318235874176
-1.2124248496994 0.170268833637238
-1.19238476953908 0.186557710170746
-1.17234468937876 0.193604469299316
-1.15230460921844 0.197355881333351
-1.13226452905812 0.213533982634544
-1.1122244488978 0.278588473796844
-1.09218436873748 0.244295358657837
-1.07214428857715 0.25495833158493
-1.05210420841683 0.273144066333771
-1.03206412825651 0.321198493242264
-1.01202404809619 0.313243448734283
-0.991983967935872 0.355159193277359
-0.971943887775551 0.351621299982071
-0.95190380761523 0.343784838914871
-0.93186372745491 0.360026806592941
-0.91182364729459 0.402914494276047
-0.891783567134269 0.414318293333054
-0.871743486973948 0.413271397352219
-0.851703406813628 0.420674800872803
-0.831663326653307 0.477225929498672
-0.811623246492986 0.481127738952637
-0.791583166332665 0.466088354587555
-0.771543086172345 0.493959546089172
-0.751503006012024 0.49446177482605
-0.731462925851703 0.547181785106659
-0.711422845691383 0.534752309322357
-0.691382765531062 0.563099384307861
-0.671342685370742 0.577841639518738
-0.651302605210421 0.582276940345764
-0.631262525050101 0.597024738788605
-0.61122244488978 0.61519056558609
-0.591182364729459 0.605378448963165
-0.571142284569138 0.621861040592194
-0.551102204408818 0.634260296821594
-0.531062124248497 0.670744955539703
-0.511022044088176 0.664662063121796
-0.490981963927856 0.667158663272858
-0.470941883767535 0.678154468536377
-0.450901803607215 0.710961043834686
-0.430861723446894 0.699598431587219
-0.410821643286574 0.711007356643677
-0.390781563126253 0.757333874702454
-0.370741482965932 0.725278317928314
-0.350701402805611 0.751924932003021
-0.330661322645291 0.757752180099487
-0.31062124248497 0.767586886882782
-0.290581162324649 0.76868200302124
-0.270541082164329 0.772268950939178
-0.250501002004008 0.785281896591187
-0.230460921843687 0.777155995368958
-0.210420841683367 0.790699541568756
-0.190380761523047 0.806847035884857
-0.170340681362726 0.811135768890381
-0.150300601202405 0.797358214855194
-0.130260521042084 0.822930574417114
-0.110220440881764 0.835691213607788
-0.0901803607214431 0.851842939853668
-0.0701402805611222 0.806624352931976
-0.0501002004008022 0.807363092899323
-0.0300601202404813 0.850240111351013
-0.0100200400801604 0.83403217792511
0.0100200400801604 0.846188724040985
0.0300601202404804 0.850613057613373
0.0501002004008013 0.80807363986969
0.0701402805611222 0.853789746761322
0.0901803607214431 0.802614152431488
0.110220440881763 0.845876693725586
0.130260521042084 0.77428525686264
0.150300601202405 0.785142540931702
0.170340681362725 0.794741809368134
0.190380761523046 0.791803598403931
0.210420841683367 0.761430621147156
0.230460921843687 0.783823132514954
0.250501002004007 0.754651427268982
0.270541082164328 0.756411194801331
0.290581162324649 0.752265512943268
0.31062124248497 0.724256157875061
0.33066132264529 0.732447743415833
0.350701402805611 0.711431443691254
0.370741482965932 0.706872344017029
0.390781563126252 0.753221213817596
0.410821643286573 0.685678482055664
0.430861723446894 0.714739561080933
0.450901803607215 0.662438452243805
0.470941883767535 0.713489413261414
0.490981963927855 0.672909617424011
0.511022044088176 0.684959650039673
0.531062124248497 0.637946665287018
0.551102204408817 0.60924619436264
0.571142284569138 0.627959489822388
0.591182364729459 0.63095235824585
0.611222444889779 0.600240349769592
0.6312625250501 0.557665407657623
0.651302605210421 0.593258321285248
0.671342685370742 0.569997668266296
0.691382765531062 0.574813008308411
0.711422845691382 0.508635640144348
0.731462925851703 0.512639701366425
0.751503006012024 0.505452513694763
0.771543086172344 0.465026199817657
0.791583166332665 0.474114328622818
0.811623246492986 0.435027211904526
0.831663326653306 0.417690545320511
0.851703406813627 0.44103530049324
0.871743486973948 0.385159224271774
0.891783567134269 0.417136073112488
0.911823647294589 0.389106750488281
0.93186372745491 0.385174959897995
0.95190380761523 0.353499263525009
0.971943887775551 0.328368157148361
0.991983967935871 0.310871124267578
1.01202404809619 0.284952908754349
1.03206412825651 0.269647240638733
1.05210420841683 0.291125059127808
1.07214428857715 0.247649908065796
1.09218436873747 0.272068381309509
1.1122244488978 0.227322041988373
1.13226452905812 0.222668364644051
1.15230460921844 0.209065973758698
1.17234468937876 0.184024453163147
1.19238476953908 0.161028608679771
1.2124248496994 0.18832890689373
1.23246492985972 0.131017819046974
1.25250501002004 0.11975634098053
1.27254509018036 0.135930925607681
1.29258517034068 0.0909617841243744
1.312625250501 0.0888049900531769
1.33266533066132 0.0668925493955612
1.35270541082164 0.0794372484087944
1.37274549098196 0.0489052273333073
1.39278557114228 0.0473488010466099
1.4128256513026 0.0330461636185646
1.43286573146293 0.00984042417258024
1.45290581162325 -0.00715615879744291
1.47294589178357 -0.0183912832289934
1.49298597194389 -0.0293331891298294
1.51302605210421 -0.0380874946713448
1.53306613226453 -0.0552264600992203
1.55310621242485 -0.061904713511467
1.57314629258517 -0.0789199471473694
1.59318637274549 -0.0910590067505836
1.61322645290581 -0.0942468568682671
1.63326653306613 -0.114934675395489
1.65330661322645 -0.117096491158009
1.67334669338677 -0.136122152209282
1.69338677354709 -0.148588672280312
1.71342685370741 -0.163601964712143
1.73346693386774 -0.177288040518761
1.75350701402806 -0.189884334802628
1.77354709418838 -0.2035051882267
1.7935871743487 -0.214687839150429
1.81362725450902 -0.232437670230865
1.83366733466934 -0.242022350430489
1.85370741482966 -0.257000297307968
1.87374749498998 -0.279232531785965
1.8937875751503 -0.285841315984726
1.91382765531062 -0.29608216881752
1.93386773547094 -0.323891997337341
1.95390781563126 -0.319957464933395
1.97394789579158 -0.341138690710068
1.9939879759519 -0.370183348655701
2.01402805611222 -0.378238618373871
2.03406813627254 -0.372889637947083
2.05410821643287 -0.395757228136063
2.07414829659319 -0.427286773920059
2.09418837675351 -0.43464270234108
2.11422845691383 -0.442402541637421
2.13426853707415 -0.476100921630859
2.15430861723447 -0.472687095403671
2.17434869739479 -0.483239144086838
2.19438877755511 -0.508804500102997
2.21442885771543 -0.506960690021515
2.23446893787575 -0.513619720935822
2.25450901803607 -0.551107823848724
2.27454909819639 -0.545505046844482
2.29458917835671 -0.557766914367676
2.31462925851703 -0.557999014854431
2.33466933867735 -0.577378571033478
2.35470941883768 -0.587269365787506
2.374749498998 -0.616772294044495
2.39478957915832 -0.647088468074799
2.41482965931864 -0.617079317569733
2.43486973947896 -0.6755690574646
2.45490981963928 -0.666152656078339
2.4749498997996 -0.703644752502441
2.49498997995992 -0.664448976516724
2.51503006012024 -0.674304127693176
2.53507014028056 -0.696607351303101
2.55511022044088 -0.728822588920593
2.5751503006012 -0.745624005794525
2.59519038076152 -0.754852950572968
2.61523046092184 -0.774438083171844
2.63527054108216 -0.757046639919281
2.65531062124249 -0.792090535163879
2.67535070140281 -0.788665950298309
2.69539078156313 -0.776902437210083
2.71543086172345 -0.778964757919312
2.73547094188377 -0.834203481674194
2.75551102204409 -0.81257575750351
2.77555110220441 -0.805496037006378
2.79559118236473 -0.800670742988586
2.81563126252505 -0.829876124858856
2.83567134268537 -0.806683599948883
2.85571142284569 -0.855773866176605
2.87575150300601 -0.880289316177368
2.89579158316633 -0.850870311260223
2.91583166332665 -0.871435284614563
2.93587174348697 -0.83857536315918
2.95591182364729 -0.881074905395508
2.97595190380761 -0.87891298532486
2.99599198396794 -0.850499391555786
3.01603206412826 -0.85774177312851
3.03607214428858 -0.869934022426605
3.0561122244489 -0.862500488758087
3.07615230460922 -0.882400572299957
3.09619238476954 -0.914424121379852
3.11623246492986 -0.914716422557831
3.13627254509018 -0.878256857395172
3.1563126252505 -0.90928715467453
3.17635270541082 -0.911346077919006
3.19639278557114 -0.849584817886353
3.21643286573146 -0.854263782501221
3.23647294589178 -0.899740278720856
3.2565130260521 -0.909449696540833
3.27655310621243 -0.843528270721436
3.29659318637274 -0.883017361164093
3.31663326653307 -0.886505901813507
3.33667334669339 -0.848415374755859
3.35671342685371 -0.884696304798126
3.37675350701403 -0.86866706609726
3.39679358717435 -0.819554805755615
3.41683366733467 -0.833469152450562
3.43687374749499 -0.835764408111572
3.45691382765531 -0.837992310523987
3.47695390781563 -0.808461487293243
3.49699398797595 -0.843795597553253
3.51703406813627 -0.785056710243225
3.53707414829659 -0.7831991314888
3.55711422845691 -0.78956526517868
3.57715430861723 -0.821183979511261
3.59719438877755 -0.768724918365479
3.61723446893788 -0.749106764793396
3.6372745490982 -0.761891424655914
3.65731462925852 -0.763651072978973
3.67735470941884 -0.770360589027405
3.69739478957916 -0.720401167869568
3.71743486973948 -0.703803837299347
3.7374749498998 -0.74098414182663
3.75751503006012 -0.689706981182098
3.77755511022044 -0.724827706813812
3.79759519038076 -0.658266305923462
3.81763527054108 -0.663905203342438
3.8376753507014 -0.65607738494873
3.85771543086172 -0.658940136432648
3.87775551102204 -0.614287972450256
3.89779559118236 -0.636200428009033
3.91783567134268 -0.594629883766174
3.93787575150301 -0.575926065444946
3.95791583166333 -0.571236729621887
3.97795591182365 -0.570557355880737
3.99799599198397 -0.582355141639709
4.01803607214429 -0.546455562114716
4.03807615230461 -0.53440272808075
4.05811623246493 -0.53251588344574
4.07815631262525 -0.507495999336243
4.09819639278557 -0.496478289365768
4.11823647294589 -0.491711318492889
4.13827655310621 -0.46475151181221
4.15831663326653 -0.457896202802658
4.17835671342685 -0.433637529611588
4.19839679358717 -0.438712537288666
4.21843687374749 -0.394538670778275
4.23847695390782 -0.38270291686058
4.25851703406814 -0.376246243715286
4.27855711422846 -0.354855388402939
4.29859719438878 -0.33935421705246
4.3186372745491 -0.345409423112869
4.33867735470942 -0.318246930837631
4.35871743486974 -0.299180328845978
4.37875751503006 -0.285756766796112
4.39879759519038 -0.277432560920715
4.4188376753507 -0.270652204751968
4.43887775551102 -0.250400364398956
4.45891783567134 -0.242174863815308
4.47895791583166 -0.225673645734787
4.49899799599198 -0.207988902926445
4.5190380761523 -0.197631120681763
4.53907815631263 -0.183823809027672
4.55911823647295 -0.170135915279388
4.57915831663327 -0.158288985490799
4.59919839679359 -0.145866066217422
4.61923847695391 -0.130321472883224
4.63927855711423 -0.121426470577717
4.65931863727455 -0.0986753404140472
4.67935871743487 -0.0918785780668259
4.69939879759519 -0.0750216394662857
4.71943887775551 -0.0718252658843994
4.73947895791583 -0.0432720668613911
4.75951903807615 -0.0411829650402069
4.77955911823647 -0.0243054609745741
4.79959919839679 -0.0193347875028849
4.81963927855711 -0.00146290461998433
4.83967935871743 0.000804051582235843
4.85971943887776 0.0435934513807297
4.87975951903808 0.0268050767481327
4.8997995991984 0.0572140999138355
4.91983967935872 0.0678033232688904
4.93987975951904 0.0611897297203541
4.95991983967936 0.0720879435539246
4.97995991983968 0.105023875832558
5 0.0982863456010818
};
\end{axis}

\end{tikzpicture}


==> images/regression/artificial/artificial_4.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\pgfplotsset{ticks=none}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}}}

\begin{axis}[
height=0.6\textwidth,
tick pos=left,
width=1.16\linewidth,
xmajorgrids,
xmin=-5, xmax=5,
ymajorgrids,
ymin=-3.5, ymax=4.5
]
\path [fill=color0, fill opacity=0.9]
(axis cs:-5,2.18449376562527)
--(axis cs:-5,-1.61716939469882)
--(axis cs:-4.97995991983968,-2.15387598690082)
--(axis cs:-4.95991983967936,-1.58228805320633)
--(axis cs:-4.93987975951904,-2.03257042155229)
--(axis cs:-4.91983967935872,-1.23452646163729)
--(axis cs:-4.8997995991984,-1.41352229861121)
--(axis cs:-4.87975951903808,-1.55985045796983)
--(axis cs:-4.85971943887776,-1.55451569636076)
--(axis cs:-4.83967935871743,-1.83413447318657)
--(axis cs:-4.81963927855711,-1.49289859305608)
--(axis cs:-4.79959919839679,-1.86833675607453)
--(axis cs:-4.77955911823647,-1.79061492173293)
--(axis cs:-4.75951903807615,-1.54466638185733)
--(axis cs:-4.73947895791583,-1.57547409434421)
--(axis cs:-4.71943887775551,-1.75361772351166)
--(axis cs:-4.69939879759519,-1.19918531019929)
--(axis cs:-4.67935871743487,-1.94080335484121)
--(axis cs:-4.65931863727455,-1.77720884790443)
--(axis cs:-4.63927855711423,-1.84056049233526)
--(axis cs:-4.61923847695391,-1.65852576580929)
--(axis cs:-4.59919839679359,-1.24588062679191)
--(axis cs:-4.57915831663327,-1.52817456445102)
--(axis cs:-4.55911823647295,-1.52638364561866)
--(axis cs:-4.53907815631263,-1.44656400997237)
--(axis cs:-4.51903807615231,-1.17638663800065)
--(axis cs:-4.49899799599198,-1.81669568901934)
--(axis cs:-4.47895791583166,-1.25469013353027)
--(axis cs:-4.45891783567134,-1.69506706407247)
--(axis cs:-4.43887775551102,-1.7760803460063)
--(axis cs:-4.4188376753507,-1.71468633493314)
--(axis cs:-4.39879759519038,-1.98611240894474)
--(axis cs:-4.37875751503006,-1.26307996319263)
--(axis cs:-4.35871743486974,-1.90233859122928)
--(axis cs:-4.33867735470942,-1.20960331007618)
--(axis cs:-4.3186372745491,-1.62579601119235)
--(axis cs:-4.29859719438878,-1.52069495814288)
--(axis cs:-4.27855711422846,-1.61815915339964)
--(axis cs:-4.25851703406814,-1.49361356174559)
--(axis cs:-4.23847695390782,-1.36086094183407)
--(axis cs:-4.2184368737475,-1.23489241314868)
--(axis cs:-4.19839679358717,-1.61962689075173)
--(axis cs:-4.17835671342685,-1.87170016971852)
--(axis cs:-4.15831663326653,-1.51580800991857)
--(axis cs:-4.13827655310621,-1.40921269341749)
--(axis cs:-4.11823647294589,-1.31213349011761)
--(axis cs:-4.09819639278557,-1.32216456391252)
--(axis cs:-4.07815631262525,-1.42476869257669)
--(axis cs:-4.05811623246493,-1.34600408755634)
--(axis cs:-4.03807615230461,-1.4670905558402)
--(axis cs:-4.01803607214429,-1.33694257120053)
--(axis cs:-3.99799599198397,-1.34391243126356)
--(axis cs:-3.97795591182365,-1.90048192757045)
--(axis cs:-3.95791583166333,-1.42262984262323)
--(axis cs:-3.93787575150301,-1.69796251699475)
--(axis cs:-3.91783567134269,-1.85182992245304)
--(axis cs:-3.89779559118236,-1.63792304350147)
--(axis cs:-3.87775551102204,-1.44502792038415)
--(axis cs:-3.85771543086172,-1.48168364225946)
--(axis cs:-3.8376753507014,-1.63949578590217)
--(axis cs:-3.81763527054108,-1.70798815487183)
--(axis cs:-3.79759519038076,-1.59731720574318)
--(axis cs:-3.77755511022044,-1.88802762342624)
--(axis cs:-3.75751503006012,-1.87207903462716)
--(axis cs:-3.7374749498998,-1.99670588499591)
--(axis cs:-3.71743486973948,-1.42571783793906)
--(axis cs:-3.69739478957916,-1.98366017828144)
--(axis cs:-3.67735470941884,-1.66054934347593)
--(axis cs:-3.65731462925852,-1.98057718473171)
--(axis cs:-3.6372745490982,-1.86092443333349)
--(axis cs:-3.61723446893788,-2.06266978038464)
--(axis cs:-3.59719438877756,-1.91467857361282)
--(axis cs:-3.57715430861723,-1.67063136282778)
--(axis cs:-3.55711422845691,-1.75942188158553)
--(axis cs:-3.53707414829659,-1.68779196727105)
--(axis cs:-3.51703406813627,-1.68558933344757)
--(axis cs:-3.49699398797595,-1.62824839274102)
--(axis cs:-3.47695390781563,-1.77382261193323)
--(axis cs:-3.45691382765531,-1.89309847242924)
--(axis cs:-3.43687374749499,-1.65081730219639)
--(axis cs:-3.41683366733467,-1.80233841804796)
--(axis cs:-3.39679358717435,-1.56603756268407)
--(axis cs:-3.37675350701403,-1.59377494988223)
--(axis cs:-3.35671342685371,-1.53305283666023)
--(axis cs:-3.33667334669339,-2.0962063242506)
--(axis cs:-3.31663326653307,-1.51496530759838)
--(axis cs:-3.29659318637275,-1.61569419397971)
--(axis cs:-3.27655310621242,-1.87436890335618)
--(axis cs:-3.2565130260521,-1.5647811955354)
--(axis cs:-3.23647294589178,-2.04638052711755)
--(axis cs:-3.21643286573146,-1.94439541410749)
--(axis cs:-3.19639278557114,-2.10293321948837)
--(axis cs:-3.17635270541082,-1.81594529097732)
--(axis cs:-3.1563126252505,-1.69415392933241)
--(axis cs:-3.13627254509018,-1.84156129200081)
--(axis cs:-3.11623246492986,-2.08041329662583)
--(axis cs:-3.09619238476954,-1.82355526099665)
--(axis cs:-3.07615230460922,-1.67354709588892)
--(axis cs:-3.0561122244489,-2.04396942629976)
--(axis cs:-3.03607214428858,-1.73203373111558)
--(axis cs:-3.01603206412826,-1.51928033710054)
--(axis cs:-2.99599198396794,-1.65629048285464)
--(axis cs:-2.97595190380762,-1.69500820068899)
--(axis cs:-2.95591182364729,-2.02425902203392)
--(axis cs:-2.93587174348697,-1.77301420146726)
--(axis cs:-2.91583166332665,-1.76187092597697)
--(axis cs:-2.89579158316633,-1.69430007558225)
--(axis cs:-2.87575150300601,-2.02853009181278)
--(axis cs:-2.85571142284569,-2.06782077446582)
--(axis cs:-2.83567134268537,-2.09592186938855)
--(axis cs:-2.81563126252505,-1.70354123728696)
--(axis cs:-2.79559118236473,-2.07235073313923)
--(axis cs:-2.77555110220441,-1.95422400006765)
--(axis cs:-2.75551102204409,-1.87563676925269)
--(axis cs:-2.73547094188377,-1.60634187616337)
--(axis cs:-2.71543086172345,-1.58417680789328)
--(axis cs:-2.69539078156313,-1.54877086763167)
--(axis cs:-2.67535070140281,-2.02081837339212)
--(axis cs:-2.65531062124249,-1.61402272412527)
--(axis cs:-2.63527054108216,-1.70656280845506)
--(axis cs:-2.61523046092184,-1.72690561954524)
--(axis cs:-2.59519038076152,-1.90658645261137)
--(axis cs:-2.5751503006012,-1.94640244818979)
--(axis cs:-2.55511022044088,-1.48850128505853)
--(axis cs:-2.53507014028056,-1.66176975789892)
--(axis cs:-2.51503006012024,-1.93207370807107)
--(axis cs:-2.49498997995992,-1.91059571024441)
--(axis cs:-2.4749498997996,-1.43779751101961)
--(axis cs:-2.45490981963928,-1.46444486450129)
--(axis cs:-2.43486973947896,-1.55221251746955)
--(axis cs:-2.41482965931864,-1.39867196456217)
--(axis cs:-2.39478957915832,-1.61929323958521)
--(axis cs:-2.374749498998,-1.40449611902495)
--(axis cs:-2.35470941883768,-1.70614172849602)
--(axis cs:-2.33466933867735,-1.48205916520188)
--(axis cs:-2.31462925851703,-1.7164681331317)
--(axis cs:-2.29458917835671,-1.38213517692064)
--(axis cs:-2.27454909819639,-1.98434199938648)
--(axis cs:-2.25450901803607,-1.94990405434813)
--(axis cs:-2.23446893787575,-1.5534218364114)
--(axis cs:-2.21442885771543,-1.44218137449003)
--(axis cs:-2.19438877755511,-1.44238870823039)
--(axis cs:-2.17434869739479,-1.60668825798149)
--(axis cs:-2.15430861723447,-1.27951222223386)
--(axis cs:-2.13426853707415,-1.71765266512605)
--(axis cs:-2.11422845691383,-1.5401872344572)
--(axis cs:-2.09418837675351,-1.51341856727443)
--(axis cs:-2.07414829659319,-1.84523671292757)
--(axis cs:-2.05410821643287,-1.76619980541134)
--(axis cs:-2.03406813627255,-1.96146352965862)
--(axis cs:-2.01402805611222,-1.48189569217264)
--(axis cs:-1.9939879759519,-1.91902347996054)
--(axis cs:-1.97394789579158,-1.81706296240391)
--(axis cs:-1.95390781563126,-1.48030691715223)
--(axis cs:-1.93386773547094,-1.6978146684334)
--(axis cs:-1.91382765531062,-1.4201589293137)
--(axis cs:-1.8937875751503,-1.91323188904318)
--(axis cs:-1.87374749498998,-1.26593701061735)
--(axis cs:-1.85370741482966,-1.35038188689566)
--(axis cs:-1.83366733466934,-1.32296816806092)
--(axis cs:-1.81362725450902,-1.51741040026856)
--(axis cs:-1.7935871743487,-1.821749765458)
--(axis cs:-1.77354709418838,-1.63160025446632)
--(axis cs:-1.75350701402806,-1.59874044454611)
--(axis cs:-1.73346693386774,-1.14423074998672)
--(axis cs:-1.71342685370742,-1.54620754402238)
--(axis cs:-1.69338677354709,-1.20056240064338)
--(axis cs:-1.67334669338677,-1.34141263907786)
--(axis cs:-1.65330661322645,-2.02610699733463)
--(axis cs:-1.63326653306613,-1.34920612492141)
--(axis cs:-1.61322645290581,-1.97119294492215)
--(axis cs:-1.59318637274549,-1.92570824933774)
--(axis cs:-1.57314629258517,-1.29227112814002)
--(axis cs:-1.55310621242485,-1.7472917204819)
--(axis cs:-1.53306613226453,-1.24522427047137)
--(axis cs:-1.51302605210421,-1.87544457011431)
--(axis cs:-1.49298597194389,-1.79104088301711)
--(axis cs:-1.47294589178357,-1.96607950893799)
--(axis cs:-1.45290581162325,-1.63629136408142)
--(axis cs:-1.43286573146293,-2.07339186503997)
--(axis cs:-1.41282565130261,-1.16115469133587)
--(axis cs:-1.39278557114228,-1.43801765913803)
--(axis cs:-1.37274549098196,-1.88833604638888)
--(axis cs:-1.35270541082164,-1.57661153439634)
--(axis cs:-1.33266533066132,-1.29617765998111)
--(axis cs:-1.312625250501,-1.21466697444678)
--(axis cs:-1.29258517034068,-1.99659419129521)
--(axis cs:-1.27254509018036,-1.63418151192055)
--(axis cs:-1.25250501002004,-2.06057645315081)
--(axis cs:-1.23246492985972,-1.90954344018043)
--(axis cs:-1.2124248496994,-1.55433723755751)
--(axis cs:-1.19238476953908,-1.50818476623101)
--(axis cs:-1.17234468937876,-1.66613595347921)
--(axis cs:-1.15230460921844,-2.05531287730988)
--(axis cs:-1.13226452905812,-1.89641829980784)
--(axis cs:-1.1122244488978,-1.02180121211207)
--(axis cs:-1.09218436873748,-1.83902468444998)
--(axis cs:-1.07214428857715,-2.0629940065357)
--(axis cs:-1.05210420841683,-1.84166216526213)
--(axis cs:-1.03206412825651,-1.20754885429838)
--(axis cs:-1.01202404809619,-1.57171897163327)
--(axis cs:-0.991983967935872,-1.13864179246676)
--(axis cs:-0.971943887775551,-1.40286443122764)
--(axis cs:-0.95190380761523,-2.02631424706884)
--(axis cs:-0.93186372745491,-2.00153402871033)
--(axis cs:-0.91182364729459,-1.27289495107754)
--(axis cs:-0.891783567134269,-1.33056925564066)
--(axis cs:-0.871743486973948,-1.62393423572429)
--(axis cs:-0.851703406813628,-1.99098197632749)
--(axis cs:-0.831663326653307,-1.04542863126173)
--(axis cs:-0.811623246492986,-1.17211103477269)
--(axis cs:-0.791583166332665,-1.86011562826823)
--(axis cs:-0.771543086172345,-1.42947494919314)
--(axis cs:-0.751503006012024,-1.85639524692463)
--(axis cs:-0.731462925851703,-1.02152174691422)
--(axis cs:-0.711422845691383,-1.43172908138764)
--(axis cs:-0.691382765531062,-1.16984906082841)
--(axis cs:-0.671342685370742,-1.14261085452913)
--(axis cs:-0.651302605210421,-1.28559084431039)
--(axis cs:-0.631262525050101,-1.25396262534615)
--(axis cs:-0.61122244488978,-1.14749953141577)
--(axis cs:-0.591182364729459,-1.75056737074067)
--(axis cs:-0.571142284569138,-1.54596283448072)
--(axis cs:-0.551102204408818,-1.52658260615794)
--(axis cs:-0.531062124248497,-1.00586854935827)
--(axis cs:-0.511022044088176,-1.33281822980776)
--(axis cs:-0.490981963927856,-1.53804323470713)
--(axis cs:-0.470941883767535,-1.54136547315537)
--(axis cs:-0.450901803607215,-1.01865419928624)
--(axis cs:-0.430861723446894,-1.48879777056913)
--(axis cs:-0.410821643286574,-1.4390374323824)
--(axis cs:-0.390781563126253,-0.727986744887341)
--(axis cs:-0.370741482965932,-1.55025849001014)
--(axis cs:-0.350701402805611,-1.07435465145079)
--(axis cs:-0.330661322645291,-1.11615860670402)
--(axis cs:-0.31062124248497,-1.06187013492134)
--(axis cs:-0.290581162324649,-1.18904294673013)
--(axis cs:-0.270541082164329,-1.23924584463783)
--(axis cs:-0.250501002004008,-1.09241155325168)
--(axis cs:-0.230460921843687,-1.48273713952641)
--(axis cs:-0.210420841683367,-1.22258075379884)
--(axis cs:-0.190380761523047,-0.958226232632917)
--(axis cs:-0.170340681362726,-0.97020777653404)
--(axis cs:-0.150300601202405,-1.39948108520813)
--(axis cs:-0.130260521042084,-0.879139369936575)
--(axis cs:-0.110220440881764,-0.708522096727903)
--(axis cs:-0.0901803607214431,-0.512524969119374)
--(axis cs:-0.0701402805611222,-1.45095325554047)
--(axis cs:-0.0501002004008022,-1.49161835042148)
--(axis cs:-0.0300601202404813,-0.58464988865027)
--(axis cs:-0.0100200400801604,-0.848708523469553)
--(axis cs:0.0100200400801604,-0.653732789712533)
--(axis cs:0.0300601202404804,-0.579279629365297)
--(axis cs:0.0501002004008013,-1.47290416089206)
--(axis cs:0.0701402805611222,-0.506753335839847)
--(axis cs:0.0901803607214431,-1.55776036455089)
--(axis cs:0.110220440881763,-0.563403740976865)
--(axis cs:0.130260521042084,-1.448639339419)
--(axis cs:0.150300601202405,-1.13646366920777)
--(axis cs:0.170340681362725,-0.912598933684309)
--(axis cs:0.190380761523046,-0.887962727650922)
--(axis cs:0.210420841683367,-1.36206849717653)
--(axis cs:0.230460921843687,-0.868125156227156)
--(axis cs:0.250501002004007,-1.27029088674777)
--(axis cs:0.270541082164328,-1.12278790548988)
--(axis cs:0.290581162324649,-1.09474148455667)
--(axis cs:0.31062124248497,-1.55324367389228)
--(axis cs:0.33066132264529,-1.19406354635551)
--(axis cs:0.350701402805611,-1.49883342075315)
--(axis cs:0.370741482965932,-1.40391025201881)
--(axis cs:0.390781563126252,-0.593584708220471)
--(axis cs:0.410821643286573,-1.4784148833254)
--(axis cs:0.430861723446894,-0.847784982750221)
--(axis cs:0.450901803607215,-1.63800093714787)
--(axis cs:0.470941883767535,-0.647226064090126)
--(axis cs:0.490981963927855,-1.03128561771036)
--(axis cs:0.511022044088176,-0.748684843195824)
--(axis cs:0.531062124248497,-1.22983669758977)
--(axis cs:0.551102204408817,-1.62396086009471)
--(axis cs:0.571142284569138,-1.04494335663648)
--(axis cs:0.591182364729459,-0.872070127813122)
--(axis cs:0.611222444889779,-1.11427399506933)
--(axis cs:0.6312625250501,-1.67808495887276)
--(axis cs:0.651302605210421,-0.902586536563499)
--(axis cs:0.671342685370742,-1.03026408614992)
--(axis cs:0.691382765531062,-0.837461136634071)
--(axis cs:0.711422845691382,-1.62487626385224)
--(axis cs:0.731462925851703,-1.28456622342332)
--(axis cs:0.751503006012024,-1.19592356914448)
--(axis cs:0.771543086172344,-1.68385326797976)
--(axis cs:0.791583166332665,-1.25665328982066)
--(axis cs:0.811623246492986,-1.72261405029088)
--(axis cs:0.831663326653306,-1.82863068337812)
--(axis cs:0.851703406813627,-1.15022556000669)
--(axis cs:0.871743486973948,-2.01444932475933)
--(axis cs:0.891783567134269,-1.10574184685007)
--(axis cs:0.911823647294589,-1.28291413423641)
--(axis cs:0.93186372745491,-1.15420476979157)
--(axis cs:0.95190380761523,-1.37496565621801)
--(axis cs:0.971943887775551,-1.54698011764427)
--(axis cs:0.991983967935871,-1.60624225728762)
--(axis cs:1.01202404809619,-1.97307352294857)
--(axis cs:1.03206412825651,-2.01782345528104)
--(axis cs:1.05210420841683,-1.27214181099119)
--(axis cs:1.07214428857715,-1.75489282932012)
--(axis cs:1.09218436873747,-1.15194835426504)
--(axis cs:1.1122244488978,-1.58473227290309)
--(axis cs:1.13226452905812,-1.43052169336252)
--(axis cs:1.15230460921844,-1.429961329115)
--(axis cs:1.17234468937876,-1.62891595225851)
--(axis cs:1.19238476953908,-1.90110704844994)
--(axis cs:1.2124248496994,-1.14314458199416)
--(axis cs:1.23246492985972,-2.0565244410807)
--(axis cs:1.25250501002004,-1.912526860179)
--(axis cs:1.27254509018036,-1.29081691555366)
--(axis cs:1.29258517034068,-2.1155660159412)
--(axis cs:1.312625250501,-1.67267919769049)
--(axis cs:1.33266533066132,-2.170113359444)
--(axis cs:1.35270541082164,-1.32687391404264)
--(axis cs:1.37274549098196,-1.70203171556307)
--(axis cs:1.39278557114228,-1.43506746764022)
--(axis cs:1.4128256513026,-1.45061523115367)
--(axis cs:1.43286573146293,-1.75441677405944)
--(axis cs:1.45290581162325,-2.07528064573578)
--(axis cs:1.47294589178357,-1.95965508190552)
--(axis cs:1.49298597194389,-1.8762243842607)
--(axis cs:1.51302605210421,-1.70903328948229)
--(axis cs:1.53306613226453,-2.05428663218859)
--(axis cs:1.55310621242485,-1.63510338124851)
--(axis cs:1.57314629258517,-1.99749826475196)
--(axis cs:1.59318637274549,-1.95463438344723)
--(axis cs:1.61322645290581,-1.34813987103909)
--(axis cs:1.63326653306613,-1.88503745712813)
--(axis cs:1.65330661322645,-1.14545933803287)
--(axis cs:1.67334669338677,-1.45272049849864)
--(axis cs:1.69338677354709,-1.36181561452583)
--(axis cs:1.71342685370741,-1.62198495548326)
--(axis cs:1.73346693386774,-1.82767519035156)
--(axis cs:1.75350701402806,-1.23853145635641)
--(axis cs:1.77354709418838,-1.62083541720131)
--(axis cs:1.7935871743487,-1.98982318121423)
--(axis cs:1.81362725450902,-1.36224758898927)
--(axis cs:1.83366733466934,-1.75523225764527)
--(axis cs:1.85370741482966,-1.67991939776754)
--(axis cs:1.87374749498998,-1.17756907162199)
--(axis cs:1.8937875751503,-1.57737819317373)
--(axis cs:1.91382765531062,-1.771810478653)
--(axis cs:1.93386773547094,-1.21932640196535)
--(axis cs:1.95390781563126,-1.9086143312071)
--(axis cs:1.97394789579158,-1.6138548735291)
--(axis cs:1.9939879759519,-1.2233515043479)
--(axis cs:2.01402805611222,-1.38115126592218)
--(axis cs:2.03406813627254,-1.96093710143597)
--(axis cs:2.05410821643287,-1.66676411834621)
--(axis cs:2.07414829659319,-1.30454104566072)
--(axis cs:2.09418837675351,-1.44539339551768)
--(axis cs:2.11422845691383,-1.5766771979887)
--(axis cs:2.13426853707415,-1.25893525933)
--(axis cs:2.15430861723447,-1.55001389545544)
--(axis cs:2.17434869739479,-1.61115050010795)
--(axis cs:2.19438877755511,-1.437591368791)
--(axis cs:2.21442885771543,-1.69092079585767)
--(axis cs:2.23446893787575,-1.81468407443707)
--(axis cs:2.25450901803607,-1.44959333533492)
--(axis cs:2.27454909819639,-1.72511973032825)
--(axis cs:2.29458917835671,-1.74276288773988)
--(axis cs:2.31462925851703,-1.96921256939574)
--(axis cs:2.33466933867735,-1.84932099219391)
--(axis cs:2.35470941883768,-1.90306593809075)
--(axis cs:2.374749498998,-1.65800683260222)
--(axis cs:2.39478957915832,-1.46192660616999)
--(axis cs:2.41482965931864,-2.0193711914184)
--(axis cs:2.43486973947896,-1.44023064872566)
--(axis cs:2.45490981963928,-1.66751866411142)
--(axis cs:2.4749498997996,-1.41649719516268)
--(axis cs:2.49498997995992,-1.99775653597378)
--(axis cs:2.51503006012024,-2.01654243041452)
--(axis cs:2.53507014028056,-1.85308213058339)
--(axis cs:2.55511022044088,-1.61897466037896)
--(axis cs:2.5751503006012,-1.56567319012933)
--(axis cs:2.59519038076152,-1.57861940492002)
--(axis cs:2.61523046092184,-1.5013156289294)
--(axis cs:2.63527054108216,-1.75237702459199)
--(axis cs:2.65531062124249,-1.52257024476278)
--(axis cs:2.67535070140281,-1.6333976594906)
--(axis cs:2.69539078156313,-1.83125766401076)
--(axis cs:2.71543086172345,-1.90044376183844)
--(axis cs:2.73547094188377,-1.477617241516)
--(axis cs:2.75551102204409,-1.72264070602027)
--(axis cs:2.77555110220441,-1.86477840909475)
--(axis cs:2.79559118236473,-1.99782239661426)
--(axis cs:2.81563126252505,-1.76309217827741)
--(axis cs:2.83567134268537,-2.08082437049482)
--(axis cs:2.85571142284569,-1.64579062357547)
--(axis cs:2.87575150300601,-1.50532266574161)
--(axis cs:2.89579158316633,-1.78242631774304)
--(axis cs:2.91583166332665,-1.6507409268162)
--(axis cs:2.93587174348697,-1.99951143438123)
--(axis cs:2.95591182364729,-1.64300631598305)
--(axis cs:2.97595190380761,-1.69057355551306)
--(axis cs:2.99599198396794,-1.98484654364565)
--(axis cs:3.01603206412826,-1.93850889087252)
--(axis cs:3.03607214428858,-1.84314847148728)
--(axis cs:3.0561122244489,-1.93471661582155)
--(axis cs:3.07615230460922,-1.76189423286325)
--(axis cs:3.09619238476954,-1.52673688540918)
--(axis cs:3.11623246492986,-1.53062529842637)
--(axis cs:3.13627254509018,-1.81848839361291)
--(axis cs:3.1563126252505,-1.5707546716725)
--(axis cs:3.17635270541082,-1.55242499058898)
--(axis cs:3.19639278557114,-2.10236208778214)
--(axis cs:3.21643286573146,-2.03264038872068)
--(axis cs:3.23647294589178,-1.60610676536828)
--(axis cs:3.2565130260521,-1.51986659230206)
--(axis cs:3.27655310621243,-2.08255463572083)
--(axis cs:3.29659318637274,-1.67299166216514)
--(axis cs:3.31663326653307,-1.61748440254238)
--(axis cs:3.33667334669339,-1.91702969566097)
--(axis cs:3.35671342685371,-1.56804392218956)
--(axis cs:3.37675350701403,-1.65420601305743)
--(axis cs:3.39679358717435,-2.09196790774251)
--(axis cs:3.41683366733467,-1.8733731475287)
--(axis cs:3.43687374749499,-1.79658117625035)
--(axis cs:3.45691382765531,-1.71839630491825)
--(axis cs:3.47695390781563,-1.94864893591928)
--(axis cs:3.49699398797595,-1.55815696636849)
--(axis cs:3.51703406813627,-2.06806560364639)
--(axis cs:3.53707414829659,-1.99384238707849)
--(axis cs:3.55711422845691,-1.83248054638427)
--(axis cs:3.57715430861723,-1.47985716048097)
--(axis cs:3.59719438877755,-1.8767086863562)
--(axis cs:3.61723446893788,-2.01252308143292)
--(axis cs:3.6372745490982,-1.75434697733602)
--(axis cs:3.65731462925852,-1.64246322112774)
--(axis cs:3.67735470941884,-1.49406027878248)
--(axis cs:3.69739478957916,-1.88889618406452)
--(axis cs:3.71743486973948,-1.97204846871833)
--(axis cs:3.7374749498998,-1.46165114170597)
--(axis cs:3.75751503006012,-1.87745036679574)
--(axis cs:3.77755511022044,-1.39657999588184)
--(axis cs:3.79759519038076,-2.01214789040504)
--(axis cs:3.81763527054108,-1.76585776804245)
--(axis cs:3.8376753507014,-1.71868609971824)
--(axis cs:3.85771543086172,-1.54385504185281)
--(axis cs:3.87775551102204,-1.97009370007013)
--(axis cs:3.89779559118236,-1.51130036665211)
--(axis cs:3.91783567134268,-1.89061037327396)
--(axis cs:3.93787575150301,-2.00037288114576)
--(axis cs:3.95791583166333,-1.85125405536508)
--(axis cs:3.97795591182365,-1.66004060524379)
--(axis cs:3.99799599198397,-1.34422732260191)
--(axis cs:4.01803607214429,-1.61784751991192)
--(axis cs:4.03807615230461,-1.58895308654851)
--(axis cs:4.05811623246493,-1.41763212167118)
--(axis cs:4.07815631262525,-1.56931168469171)
--(axis cs:4.09819639278557,-1.5172045514766)
--(axis cs:4.11823647294589,-1.37183618453365)
--(axis cs:4.13827655310621,-1.57029484196943)
--(axis cs:4.15831663326653,-1.43364628535115)
--(axis cs:4.17835671342685,-1.62495041099812)
--(axis cs:4.19839679358717,-1.25322366866769)
--(axis cs:4.21843687374749,-1.92164038134555)
--(axis cs:4.23847695390782,-1.85103004974804)
--(axis cs:4.25851703406814,-1.64170177852721)
--(axis cs:4.27855711422846,-1.88121686213988)
--(axis cs:4.29859719438878,-1.97263466017688)
--(axis cs:4.3186372745491,-1.28049360821918)
--(axis cs:4.33867735470942,-1.70485550209659)
--(axis cs:4.35871743486974,-2.01081368030246)
--(axis cs:4.37875751503006,-2.00616802977054)
--(axis cs:4.39879759519038,-1.68589025051273)
--(axis cs:4.4188376753507,-1.27809888204465)
--(axis cs:4.43887775551102,-1.67257318486586)
--(axis cs:4.45891783567134,-1.1606885354775)
--(axis cs:4.47895791583166,-1.3351125349585)
--(axis cs:4.49899799599198,-2.00766706353106)
--(axis cs:4.5190380761523,-1.45432971270387)
--(axis cs:4.53907815631263,-1.73678784687118)
--(axis cs:4.55911823647295,-1.40985477694343)
--(axis cs:4.57915831663327,-2.02394489964847)
--(axis cs:4.59919839679359,-1.83230152046104)
--(axis cs:4.61923847695391,-1.46007067051815)
--(axis cs:4.63927855711423,-1.90103131180853)
--(axis cs:4.65931863727455,-1.24076716413521)
--(axis cs:4.67935871743487,-1.5279092250881)
--(axis cs:4.69939879759519,-1.35653370459321)
--(axis cs:4.71943887775551,-1.82059808545014)
--(axis cs:4.73947895791583,-1.23145801920993)
--(axis cs:4.75951903807615,-1.54246506311649)
--(axis cs:4.77955911823647,-1.41796465603926)
--(axis cs:4.79959919839679,-1.66021724447023)
--(axis cs:4.81963927855711,-1.49844158660161)
--(axis cs:4.83967935871743,-1.86908103404625)
--(axis cs:4.85971943887776,-1.13370642740935)
--(axis cs:4.87975951903808,-1.80227387315385)
--(axis cs:4.8997995991984,-1.3674550607572)
--(axis cs:4.91983967935872,-1.40979225066928)
--(axis cs:4.93987975951904,-1.97664195284806)
--(axis cs:4.95991983967936,-2.12928011672867)
--(axis cs:4.97995991983968,-1.46005944427539)
--(axis cs:5,-2.00615920087405)
--(axis cs:5,2.57348357180051)
--(axis cs:5,2.57348357180051)
--(axis cs:4.97995991983968,1.98883863273572)
--(axis cs:4.95991983967936,2.61930176956284)
--(axis cs:4.93987975951904,2.42770928158797)
--(axis cs:4.91983967935872,1.82172411056729)
--(axis cs:4.8997995991984,1.74008602353235)
--(axis cs:4.87975951903808,2.13545429342635)
--(axis cs:4.85971943887776,1.42730250279695)
--(axis cs:4.83967935871743,2.12297485889809)
--(axis cs:4.81963927855711,1.71253119934809)
--(axis cs:4.79959919839679,1.83441666856993)
--(axis cs:4.77955911823647,1.55220393450639)
--(axis cs:4.75951903807615,1.63669028661496)
--(axis cs:4.73947895791583,1.28563134770291)
--(axis cs:4.71943887775551,1.8346977633963)
--(axis cs:4.69939879759519,1.33055406968352)
--(axis cs:4.67935871743487,1.46186071051981)
--(axis cs:4.65931863727455,1.13467629442192)
--(axis cs:4.63927855711423,1.75494069212824)
--(axis cs:4.61923847695391,1.27403896960331)
--(axis cs:4.59919839679359,1.60640344703774)
--(axis cs:4.57915831663327,1.75827117243405)
--(axis cs:4.55911823647295,1.10451208821465)
--(axis cs:4.53907815631263,1.39189881961747)
--(axis cs:4.5190380761523,1.07003285138304)
--(axis cs:4.49899799599198,1.58411669844709)
--(axis cs:4.47895791583166,0.872478760283814)
--(axis cs:4.45891783567134,0.659157140944624)
--(axis cs:4.43887775551102,1.13234558115587)
--(axis cs:4.4188376753507,0.699392019902369)
--(axis cs:4.39879759519038,1.06893653362118)
--(axis cs:4.37875751503006,1.35121522141964)
--(axis cs:4.35871743486974,1.31812480388943)
--(axis cs:4.33867735470942,0.974708735498011)
--(axis cs:4.3186372745491,0.513182172077148)
--(axis cs:4.29859719438878,1.16846670014416)
--(axis cs:4.27855711422846,1.04051532513124)
--(axis cs:4.25851703406814,0.764804283026746)
--(axis cs:4.23847695390782,0.938288750224491)
--(axis cs:4.21843687374749,0.973421826830105)
--(axis cs:4.19839679358717,0.26990865555106)
--(axis cs:4.17835671342685,0.606933830106004)
--(axis cs:4.15831663326653,0.381336963359478)
--(axis cs:4.13827655310621,0.484115377223077)
--(axis cs:4.11823647294589,0.252222777334632)
--(axis cs:4.09819639278557,0.364606828909749)
--(axis cs:4.07815631262525,0.384192520058348)
--(axis cs:4.05811623246493,0.200467448603174)
--(axis cs:4.03807615230461,0.340231707877454)
--(axis cs:4.01803607214429,0.338070911370119)
--(axis cs:3.99799599198397,0.0339094314340423)
--(axis cs:3.97795591182365,0.319707643810161)
--(axis cs:3.95791583166333,0.481444289819242)
--(axis cs:3.93787575150301,0.60163641527148)
--(axis cs:3.91783567134268,0.46350892756832)
--(axis cs:3.89779559118236,0.0564070527433385)
--(axis cs:3.87775551102204,0.487992790560974)
--(axis cs:3.85771543086172,0.0351417356816724)
--(axis cs:3.8376753507014,0.183966283132409)
--(axis cs:3.81763527054108,0.205747771279446)
--(axis cs:3.79759519038076,0.427274240179673)
--(axis cs:3.77755511022044,-0.2124208362215)
--(axis cs:3.75751503006012,0.24496851366691)
--(axis cs:3.7374749498998,-0.193656141820407)
--(axis cs:3.71743486973948,0.29458051191827)
--(axis cs:3.69739478957916,0.189941210649835)
--(axis cs:3.67735470941884,-0.225699425587287)
--(axis cs:3.65731462925852,-0.0974105735370994)
--(axis cs:3.6372745490982,-0.00494218931874946)
--(axis cs:3.61723446893788,0.234525058139228)
--(axis cs:3.59719438877755,0.0807158350900298)
--(axis cs:3.57715430861723,-0.333409263523577)
--(axis cs:3.55711422845691,0.00266874179321963)
--(axis cs:3.53707414829659,0.148220038534915)
--(axis cs:3.51703406813627,0.207373897162323)
--(axis cs:3.49699398797595,-0.31685686031991)
--(axis cs:3.47695390781563,0.060065978402617)
--(axis cs:3.45691382765531,-0.182997344804729)
--(axis cs:3.43687374749499,-0.116859582393539)
--(axis cs:3.41683366733467,-0.0513462987356742)
--(axis cs:3.39679358717435,0.156742724581704)
--(axis cs:3.37675350701403,-0.290747737262452)
--(axis cs:3.35671342685371,-0.385857318643413)
--(axis cs:3.33667334669339,-0.0450343658040938)
--(axis cs:3.31663326653307,-0.351954531555441)
--(axis cs:3.29659318637274,-0.303031234880894)
--(axis cs:3.27655310621243,0.100741329473867)
--(axis cs:3.2565130260521,-0.466941244020199)
--(axis cs:3.23647294589178,-0.384897716143429)
--(axis cs:3.21643286573146,0.0382388322418473)
--(axis cs:3.19639278557114,0.105364390794524)
--(axis cs:3.17635270541082,-0.446366869861444)
--(axis cs:3.1563126252505,-0.42902865467421)
--(axis cs:3.13627254509018,-0.181483302899404)
--(axis cs:3.11623246492986,-0.468731596873024)
--(axis cs:3.09619238476954,-0.471202284197637)
--(axis cs:3.07615230460922,-0.233824855917754)
--(axis cs:3.0561122244489,-0.057980928565693)
--(axis cs:3.03607214428858,-0.145727278364421)
--(axis cs:3.01603206412826,-0.045746349101581)
--(axis cs:2.99599198396794,0.0060086733343282)
--(axis cs:2.97595190380761,-0.282052260919247)
--(axis cs:2.95591182364729,-0.322615257061233)
--(axis cs:2.93587174348697,0.041683481390258)
--(axis cs:2.91583166332665,-0.298507159306741)
--(axis cs:2.89579158316633,-0.157459100297669)
--(axis cs:2.87575150300601,-0.424421042969394)
--(axis cs:2.85571142284569,-0.273036407381317)
--(axis cs:2.83567134268537,0.173684601673153)
--(axis cs:2.81563126252505,-0.131594437531864)
--(axis cs:2.79559118236473,0.116349823615838)
--(axis cs:2.77555110220441,-0.00272453793996408)
--(axis cs:2.75551102204409,-0.130142641979129)
--(axis cs:2.73547094188377,-0.359702445640453)
--(axis cs:2.71543086172345,0.0793255872597676)
--(axis cs:2.69539078156313,0.0270723473570417)
--(axis cs:2.67535070140281,-0.153130253980646)
--(axis cs:2.65531062124249,-0.245582811329249)
--(axis cs:2.63527054108216,0.00330890089171443)
--(axis cs:2.61523046092184,-0.22796515171077)
--(axis cs:2.59519038076152,-0.130179568417945)
--(axis cs:2.5751503006012,-0.121957736981443)
--(axis cs:2.55511022044088,-0.0468104824843688)
--(axis cs:2.53507014028056,0.209811736909282)
--(axis cs:2.51503006012024,0.396446709142368)
--(axis cs:2.49498997995992,0.401486103567844)
--(axis cs:2.4749498997996,-0.155306899943256)
--(axis cs:2.45490981963928,0.120812129269314)
--(axis cs:2.43486973947896,-0.080757181852486)
--(axis cs:2.41482965931864,0.524712880694634)
--(axis cs:2.39478957915832,-0.00580194281702273)
--(axis cs:2.374749498998,0.217797472474378)
--(axis cs:2.35470941883768,0.490954142475659)
--(axis cs:2.33466933867735,0.465873853005672)
--(axis cs:2.31462925851703,0.614985667069718)
--(axis cs:2.29458917835671,0.418300068116439)
--(axis cs:2.27454909819639,0.430952886248901)
--(axis cs:2.25450901803607,0.186242193038799)
--(axis cs:2.23446893787575,0.582655984843328)
--(axis cs:2.21442885771543,0.490710530817743)
--(axis cs:2.19438877755511,0.269680922392476)
--(axis cs:2.17434869739479,0.476008895109941)
--(axis cs:2.15430861723447,0.448096994933045)
--(axis cs:2.13426853707415,0.190685583603652)
--(axis cs:2.11422845691383,0.542523746911817)
--(axis cs:2.09418837675351,0.445751476194047)
--(axis cs:2.07414829659319,0.339812105660691)
--(axis cs:2.05410821643287,0.737335584488871)
--(axis cs:2.03406813627254,1.06718222420185)
--(axis cs:2.01402805611222,0.523428969559085)
--(axis cs:1.9939879759519,0.402006242730038)
--(axis cs:1.97394789579158,0.829216491827348)
--(axis cs:1.95390781563126,1.16099793342608)
--(axis cs:1.93386773547094,0.509032224400314)
--(axis cs:1.91382765531062,1.09912376931759)
--(axis cs:1.8937875751503,0.942569097246797)
--(axis cs:1.87374749498998,0.580892522959616)
--(axis cs:1.85370741482966,1.12161501652384)
--(axis cs:1.83366733466934,1.23552425404296)
--(axis cs:1.81362725450902,0.8813446732788)
--(axis cs:1.7935871743487,1.54791847985755)
--(axis cs:1.77354709418838,1.21810639531395)
--(axis cs:1.75350701402806,0.875139846439001)
--(axis cs:1.73346693386774,1.50376692733948)
--(axis cs:1.71342685370741,1.3376901181404)
--(axis cs:1.69338677354709,1.11724837320611)
--(axis cs:1.67334669338677,1.24797906929616)
--(axis cs:1.65330661322645,0.980625943339198)
--(axis cs:1.63326653306613,1.76017829261247)
--(axis cs:1.61322645290581,1.26330507906467)
--(axis cs:1.59318637274549,1.9098580329346)
--(axis cs:1.57314629258517,1.99279833749718)
--(axis cs:1.55310621242485,1.67048176470181)
--(axis cs:1.53306613226453,2.12972911869642)
--(axis cs:1.51302605210421,1.82450958199293)
--(axis cs:1.49298597194389,2.03168810849137)
--(axis cs:1.47294589178357,2.15504380496582)
--(axis cs:1.45290581162325,2.31051590120026)
--(axis cs:1.43286573146293,2.02940409347901)
--(axis cs:1.4128256513026,1.7652441819933)
--(axis cs:1.39278557114228,1.78921169762772)
--(axis cs:1.37274549098196,2.09554900343107)
--(axis cs:1.35270541082164,1.7596062266434)
--(axis cs:1.33266533066132,2.6418869152142)
--(axis cs:1.312625250501,2.18330453644037)
--(axis cs:1.29258517034068,2.66483807494015)
--(axis cs:1.27254509018036,1.87851511188164)
--(axis cs:1.25250501002004,2.53841517931074)
--(axis cs:1.23246492985972,2.7203515316671)
--(axis cs:1.2124248496994,1.84464385680284)
--(axis cs:1.19238476953908,2.63999679142433)
--(axis cs:1.17234468937876,2.40489943165262)
--(axis cs:1.15230460921844,2.24272691665832)
--(axis cs:1.13226452905812,2.27974298940725)
--(axis cs:1.1122244488978,2.47006823750341)
--(axis cs:1.09218436873747,2.07304344413583)
--(axis cs:1.07214428857715,2.71137714062006)
--(axis cs:1.05210420841683,2.26363122787294)
--(axis cs:1.03206412825651,3.04391980414889)
--(axis cs:1.01202404809619,3.03336473236148)
--(axis cs:0.991983967935871,2.70030252344358)
--(axis cs:0.971943887775551,2.67437007537941)
--(axis cs:0.95190380761523,2.53523255545191)
--(axis cs:0.93186372745491,2.34688265734771)
--(axis cs:0.911823647294589,2.50752404096501)
--(axis cs:0.891783567134269,2.36179197997793)
--(axis cs:0.871743486973948,3.3014352653896)
--(axis cs:0.851703406813627,2.46763046568911)
--(axis cs:0.831663326653306,3.17592549566851)
--(axis cs:0.811623246492986,3.09925770721644)
--(axis cs:0.791583166332665,2.66209294316579)
--(axis cs:0.771543086172344,3.11752450530515)
--(axis cs:0.751503006012024,2.65725064045025)
--(axis cs:0.731462925851703,2.77296227236526)
--(axis cs:0.711422845691382,3.13974356341827)
--(axis cs:0.691382765531062,2.37819132918624)
--(axis cs:0.671342685370742,2.59623842773558)
--(axis cs:0.651302605210421,2.49317614539756)
--(axis cs:0.6312625250501,3.29265106789116)
--(axis cs:0.611222444889779,2.7521682084524)
--(axis cs:0.591182364729459,2.53263468137572)
--(axis cs:0.571142284569138,2.72751138198046)
--(axis cs:0.551102204408817,3.3278566524175)
--(axis cs:0.531062124248497,2.95437598704157)
--(axis cs:0.511022044088176,2.49317506967649)
--(axis cs:0.490981963927855,2.79502620899557)
--(axis cs:0.470941883767535,2.42950871717513)
--(axis cs:0.450901803607215,3.43810990269588)
--(axis cs:0.430861723446894,2.66499735253115)
--(axis cs:0.410821643286573,3.31200088052959)
--(axis cs:0.390781563126252,2.44280798053075)
--(axis cs:0.370741482965932,3.26802816732323)
--(axis cs:0.350701402805611,3.37709736537966)
--(axis cs:0.33066132264529,3.0857192257087)
--(axis cs:0.31062124248497,3.45753141537163)
--(axis cs:0.290581162324649,3.01089654263449)
--(axis cs:0.270541082164328,3.05004076882652)
--(axis cs:0.250501002004007,3.20786758722073)
--(axis cs:0.230460921843687,2.81524757975002)
--(axis cs:0.210420841683367,3.31795469618285)
--(axis cs:0.190380761523046,2.85182723511763)
--(axis cs:0.170340681362725,2.8836530785685)
--(axis cs:0.150300601202405,3.11391589317016)
--(axis cs:0.130260521042084,3.43169551470698)
--(axis cs:0.110220440881763,2.5512674893393)
--(axis cs:0.0901803607214431,3.54963337705677)
--(axis cs:0.0701402805611222,2.50183569347229)
--(axis cs:0.0501002004008013,3.47039465578885)
--(axis cs:0.0300601202404804,2.57837608657709)
--(axis cs:0.0100200400801604,2.65363238934936)
--(axis cs:-0.0100200400801604,2.84860812310638)
--(axis cs:-0.0300601202404813,2.58374634586206)
--(axis cs:-0.0501002004008022,3.48910884531827)
--(axis cs:-0.0701402805611222,3.44603561317291)
--(axis cs:-0.0901803607214431,2.50439798162525)
--(axis cs:-0.110220440881764,2.69638584509033)
--(axis cs:-0.130260521042084,2.86219554522456)
--(axis cs:-0.150300601202405,3.37693330917053)
--(axis cs:-0.170340681362726,2.94126192141823)
--(axis cs:-0.190380761523047,2.92209074009963)
--(axis cs:-0.210420841683367,3.17846695280516)
--(axis cs:-0.230460921843687,3.42985956304927)
--(axis cs:-0.250501002004008,3.02998825372464)
--(axis cs:-0.270541082164329,3.16649870797447)
--(axis cs:-0.290581162324649,3.10519800480795)
--(axis cs:-0.31062124248497,2.96615787640069)
--(axis cs:-0.330661322645291,3.00781428605721)
--(axis cs:-0.350701402805611,2.95261859607729)
--(axis cs:-0.370741482965932,3.41437640531457)
--(axis cs:-0.390781563126253,2.57721001719762)
--(axis cs:-0.410821643286574,3.27262342958659)
--(axis cs:-0.430861723446894,3.30601014035006)
--(axis cs:-0.450901803607215,2.81876316483425)
--(axis cs:-0.470941883767535,3.32364812624038)
--(axis cs:-0.490981963927856,3.30178382599234)
--(axis cs:-0.511022044088176,3.07730845628843)
--(axis cs:-0.531062124248497,2.73040783881007)
--(axis cs:-0.551102204408818,3.23047839848073)
--(axis cs:-0.571142284569138,3.2285308598247)
--(axis cs:-0.591182364729459,3.41113192430327)
--(axis cs:-0.61122244488978,2.78539374479883)
--(axis cs:-0.631262525050101,2.86852873436455)
--(axis cs:-0.651302605210421,2.87618045314445)
--(axis cs:-0.671342685370742,2.70858519611479)
--(axis cs:-0.691382765531062,2.71057925338058)
--(axis cs:-0.711422845691383,2.94659638095367)
--(axis cs:-0.731462925851703,2.50991779585616)
--(axis cs:-0.751503006012024,3.3177223182304)
--(axis cs:-0.771543086172345,2.86314618651853)
--(axis cs:-0.791583166332665,3.26555528161336)
--(axis cs:-0.811623246492986,2.54875469169825)
--(axis cs:-0.831663326653307,2.39272344355211)
--(axis cs:-0.851703406813628,3.30838688200991)
--(axis cs:-0.871743486973948,2.91092017635456)
--(axis cs:-0.891783567134269,2.58661938876852)
--(axis cs:-0.91182364729459,2.49750485780613)
--(axis cs:-0.93186372745491,3.19421191626647)
--(axis cs:-0.95190380761523,3.18658114630274)
--(axis cs:-0.971943887775551,2.53025438896279)
--(axis cs:-0.991983967935872,2.23270205862272)
--(axis cs:-1.01202404809619,2.63201018104618)
--(axis cs:-1.03206412825651,2.23364520316622)
--(axis cs:-1.05210420841683,2.83315158214388)
--(axis cs:-1.07214428857715,3.01947831783564)
--(axis cs:-1.09218436873748,2.76011977432077)
--(axis cs:-1.1122244488978,1.90713717671239)
--(axis cs:-1.13226452905812,2.74563959585256)
--(axis cs:-1.15230460921844,2.8680784648532)
--(axis cs:-1.17234468937876,2.44211943287332)
--(axis cs:-1.19238476953908,2.24707450920539)
--(axis cs:-1.2124248496994,2.25583651236619)
--(axis cs:-1.23246492985972,2.57337053076684)
--(axis cs:-1.25250501002004,2.68646477228254)
--(axis cs:-1.27254509018036,2.22187970824852)
--(axis cs:-1.29258517034068,2.54586625029415)
--(axis cs:-1.312625250501,1.72529231319665)
--(axis cs:-1.33266533066132,1.76795121575131)
--(axis cs:-1.35270541082164,2.0093438469971)
--(axis cs:-1.37274549098196,2.28185333425687)
--(axis cs:-1.39278557114228,1.79216188912552)
--(axis cs:-1.41282565130261,1.47578364217549)
--(axis cs:-1.43286573146293,2.34837918445954)
--(axis cs:-1.45290581162325,1.8715266195459)
--(axis cs:-1.47294589178357,2.16146823199829)
--(axis cs:-1.49298597194389,1.94650460724778)
--(axis cs:-1.51302605210421,1.99092086262495)
--(axis cs:-1.53306613226453,1.32066675697919)
--(axis cs:-1.55310621242485,1.78267010393521)
--(axis cs:-1.57314629258517,1.28757120088524)
--(axis cs:-1.59318637274549,1.88093189882511)
--(axis cs:-1.61322645290581,1.88635815294773)
--(axis cs:-1.63326653306613,1.22434696040574)
--(axis cs:-1.65330661322645,1.86127360264095)
--(axis cs:-1.67334669338677,1.13667120987538)
--(axis cs:-1.69338677354709,0.95599515932366)
--(axis cs:-1.71342685370742,1.26191270667952)
--(axis cs:-1.73346693386774,0.82032248697464)
--(axis cs:-1.75350701402806,1.2353488346287)
--(axis cs:-1.77354709418838,1.22887123257896)
--(axis cs:-1.7935871743487,1.37984506410133)
--(axis cs:-1.81362725450902,1.0365074845581)
--(axis cs:-1.83366733466934,0.803260164458609)
--(axis cs:-1.85370741482966,0.792077505651952)
--(axis cs:-1.87374749498998,0.669260461954977)
--(axis cs:-1.8937875751503,1.27842279311624)
--(axis cs:-1.91382765531062,0.747472219978291)
--(axis cs:-1.93386773547094,0.987520490868362)
--(axis cs:-1.95390781563126,0.732690519371205)
--(axis cs:-1.97394789579158,1.03242458070216)
--(axis cs:-1.9939879759519,1.09767821834268)
--(axis cs:-2.01402805611222,0.624173395809542)
--(axis cs:-2.03406813627255,1.0677086524245)
--(axis cs:-2.05410821643287,0.836771271553996)
--(axis cs:-2.07414829659319,0.880507772927536)
--(axis cs:-2.09418837675351,0.513776647950791)
--(axis cs:-2.11422845691383,0.506033783380323)
--(axis cs:-2.13426853707415,0.649402989399703)
--(axis cs:-2.15430861723447,0.177595321711456)
--(axis cs:-2.17434869739479,0.471546652983476)
--(axis cs:-2.19438877755511,0.274478261831867)
--(axis cs:-2.21442885771543,0.241971109450098)
--(axis cs:-2.23446893787575,0.321393746817663)
--(axis cs:-2.25450901803607,0.686552912052013)
--(axis cs:-2.27454909819639,0.690175155307128)
--(axis cs:-2.29458917835671,0.0576723572971941)
--(axis cs:-2.31462925851703,0.36224123080568)
--(axis cs:-2.33466933867735,0.0986120260136371)
--(axis cs:-2.35470941883768,0.294029932880933)
--(axis cs:-2.374749498998,-0.035713241102893)
--(axis cs:-2.39478957915832,0.151564690598199)
--(axis cs:-2.41482965931864,-0.0959863461615984)
--(axis cs:-2.43486973947896,0.0312246868914104)
--(axis cs:-2.45490981963928,-0.0822616703408242)
--(axis cs:-2.4749498997996,-0.134006584086322)
--(axis cs:-2.49498997995992,0.314325277838474)
--(axis cs:-2.51503006012024,0.311977986798922)
--(axis cs:-2.53507014028056,0.0184993642248026)
--(axis cs:-2.55511022044088,-0.177283857804804)
--(axis cs:-2.5751503006012,0.258771521079012)
--(axis cs:-2.59519038076152,0.1977874792734)
--(axis cs:-2.61523046092184,-0.00237516109492508)
--(axis cs:-2.63527054108216,-0.0425053152452182)
--(axis cs:-2.65531062124249,-0.154130331966761)
--(axis cs:-2.67535070140281,0.234290459920873)
--(axis cs:-2.69539078156313,-0.255414449022048)
--(axis cs:-2.71543086172345,-0.236941366685392)
--(axis cs:-2.73547094188377,-0.230977810993084)
--(axis cs:-2.75551102204409,0.0228534212532924)
--(axis cs:-2.77555110220441,0.0867210530329362)
--(axis cs:-2.79559118236473,0.190878160140801)
--(axis cs:-2.81563126252505,-0.191145378522312)
--(axis cs:-2.83567134268537,0.188782100566891)
--(axis cs:-2.85571142284569,0.148993743509033)
--(axis cs:-2.87575150300601,0.0987863831017735)
--(axis cs:-2.89579158316633,-0.245585342458466)
--(axis cs:-2.91583166332665,-0.187377160145974)
--(axis cs:-2.93587174348697,-0.184813751523713)
--(axis cs:-2.95591182364729,0.0586374489896395)
--(axis cs:-2.97595190380762,-0.277617615743313)
--(axis cs:-2.99599198396794,-0.322547387456687)
--(axis cs:-3.01603206412826,-0.464974902873554)
--(axis cs:-3.03607214428858,-0.256842018736125)
--(axis cs:-3.0561122244489,0.0512718819125174)
--(axis cs:-3.07615230460922,-0.322171992892089)
--(axis cs:-3.09619238476954,-0.174383908610174)
--(axis cs:-3.11623246492986,0.0810564013264388)
--(axis cs:-3.13627254509018,-0.158410404511496)
--(axis cs:-3.1563126252505,-0.305629397014298)
--(axis cs:-3.17635270541082,-0.182846569473108)
--(axis cs:-3.19639278557114,0.105935522500762)
--(axis cs:-3.21643286573146,-0.0500061423713424)
--(axis cs:-3.23647294589178,0.0553760456058381)
--(axis cs:-3.2565130260521,-0.422026640786861)
--(axis cs:-3.27655310621242,-0.107444402890787)
--(axis cs:-3.29659318637275,-0.360328703066319)
--(axis cs:-3.31663326653307,-0.454473626499441)
--(axis cs:-3.33667334669339,0.134142262785537)
--(axis cs:-3.35671342685371,-0.42084840417274)
--(axis cs:-3.37675350701403,-0.351178800437653)
--(axis cs:-3.39679358717435,-0.369187620476737)
--(axis cs:-3.41683366733467,-0.122381028216418)
--(axis cs:-3.43687374749499,-0.262623456447494)
--(axis cs:-3.45691382765531,-0.00829517729374196)
--(axis cs:-3.47695390781563,-0.114760345583436)
--(axis cs:-3.49699398797595,-0.246765433947382)
--(axis cs:-3.51703406813627,-0.175102373036499)
--(axis cs:-3.53707414829659,-0.157830381272519)
--(axis cs:-3.55711422845691,-0.0703899230055169)
--(axis cs:-3.57715430861723,-0.142635061176775)
--(axis cs:-3.59719438877756,0.118685722346653)
--(axis cs:-3.61723446893788,0.284671757090949)
--(axis cs:-3.6372745490982,0.101635266678718)
--(axis cs:-3.65731462925852,0.240703390066874)
--(axis cs:-3.67735470941884,-0.0592103608938361)
--(axis cs:-3.69739478957916,0.284705204866754)
--(axis cs:-3.71743486973948,-0.251750118860997)
--(axis cs:-3.7374749498998,0.341398601469541)
--(axis cs:-3.75751503006012,0.239597181498331)
--(axis cs:-3.77755511022044,0.279026791322904)
--(axis cs:-3.79759519038076,0.0124435555178081)
--(axis cs:-3.81763527054108,0.147878158108823)
--(axis cs:-3.8376753507014,0.104775969316339)
--(axis cs:-3.85771543086172,-0.0270296639116812)
--(axis cs:-3.87775551102204,-0.0370729891249995)
--(axis cs:-3.89779559118236,0.183029729592704)
--(axis cs:-3.91783567134269,0.424728476747398)
--(axis cs:-3.93787575150301,0.29922605112048)
--(axis cs:-3.95791583166333,0.0528200770773899)
--(axis cs:-3.97795591182365,0.560148966136821)
--(axis cs:-3.99799599198397,0.033594540095694)
--(axis cs:-4.01803607214429,0.0571659626587244)
--(axis cs:-4.03807615230461,0.218369177169142)
--(axis cs:-4.05811623246493,0.128839414488337)
--(axis cs:-4.07815631262525,0.239649527943328)
--(axis cs:-4.09819639278557,0.169566841345663)
--(axis cs:-4.11823647294589,0.192520082918586)
--(axis cs:-4.13827655310621,0.323033228671136)
--(axis cs:-4.15831663326653,0.463498687926891)
--(axis cs:-4.17835671342685,0.853683588826403)
--(axis cs:-4.19839679358717,0.636311877635106)
--(axis cs:-4.2184368737475,0.286673858633237)
--(axis cs:-4.23847695390782,0.44811964231052)
--(axis cs:-4.25851703406814,0.61671606624513)
--(axis cs:-4.27855711422846,0.777457616391007)
--(axis cs:-4.29859719438878,0.716526998110168)
--(axis cs:-4.3186372745491,0.858484575050324)
--(axis cs:-4.33867735470942,0.479456543477595)
--(axis cs:-4.35871743486974,1.20964971481625)
--(axis cs:-4.37875751503006,0.608127154841734)
--(axis cs:-4.39879759519038,1.36915869205319)
--(axis cs:-4.4188376753507,1.13597947279086)
--(axis cs:-4.43887775551102,1.23585274229631)
--(axis cs:-4.45891783567134,1.1935356695396)
--(axis cs:-4.47895791583166,0.792056358855592)
--(axis cs:-4.49899799599198,1.39314532393537)
--(axis cs:-4.51903807615231,0.792089776679829)
--(axis cs:-4.53907815631263,1.10167498271867)
--(axis cs:-4.55911823647295,1.22104095688988)
--(axis cs:-4.57915831663327,1.2625008372366)
--(axis cs:-4.59919839679359,1.01998255336861)
--(axis cs:-4.61923847695391,1.47249406489444)
--(axis cs:-4.63927855711423,1.69446987265497)
--(axis cs:-4.65931863727455,1.67111797819115)
--(axis cs:-4.67935871743487,1.87475484027292)
--(axis cs:-4.69939879759519,1.1732056752896)
--(axis cs:-4.71943887775551,1.76771740145782)
--(axis cs:-4.73947895791583,1.62964742283719)
--(axis cs:-4.75951903807615,1.6388916053558)
--(axis cs:-4.77955911823647,1.92485420020006)
--(axis cs:-4.79959919839679,2.04253618017424)
--(axis cs:-4.81963927855711,1.70698820580256)
--(axis cs:-4.83967935871743,2.08802829803841)
--(axis cs:-4.85971943887776,1.84811177174837)
--(axis cs:-4.87975951903808,1.89303087824233)
--(axis cs:-4.8997995991984,1.78615326138635)
--(axis cs:-4.91983967935872,1.64645832153531)
--(axis cs:-4.93987975951904,2.4836377502922)
--(axis cs:-4.95991983967936,2.0723097060405)
--(axis cs:-4.97995991983968,2.68265517536114)
--(axis cs:-5,2.18449376562527)
--cycle;

\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-5 2.10450906013948
-4.97995991983968 0.673270278268495
-4.95991983967936 1.234796821972
-4.93987975951904 2.46792030993198
-4.91983967935872 2.05474192000294
-4.8997995991984 -0.770562317790139
-4.87975951903808 1.08648710677369
-4.85971943887776 0.00191258193279825
-4.83967935871743 0.0292819937059886
-4.81963927855711 0.490988760508297
-4.79959919839679 0.220185026827419
-4.77955911823647 1.39446842720998
-4.75951903807615 0.733180374087979
-4.73947895791583 0.135405919493906
-4.71943887775551 0.397190306151261
-4.69939879759519 0.276537213791865
-4.67935871743487 1.24654637664795
-4.65931863727455 -0.22644061927849
-4.63927855711423 0.188038460915859
-4.61923847695391 -0.79573447698381
-4.59919839679359 -2.18500077604787
-4.57915831663327 0.390401492174133
-4.55911823647295 0.529797340273735
-4.53907815631263 -0.750247598437692
-4.51903807615231 1.55024816390289
-4.49899799599198 -1.31253828332251
-4.47895791583166 -0.197173065470926
-4.45891783567134 -0.38845518614482
-4.43887775551102 0.841313586347522
-4.4188376753507 0.760865713174785
-4.39879759519038 -0.199314410581062
-4.37875751503006 -0.0648761080164337
-4.35871743486974 -0.953987523030194
-4.33867735470942 -1.70137533375919
-4.3186372745491 -0.615002937271404
-4.29859719438878 -0.29960610032989
-4.27855711422846 0.37452388138301
-4.25851703406814 0.327339473954045
-4.23847695390782 -0.69956069578881
-4.2184368737475 -0.66123847755158
-4.19839679358717 -1.13162200252869
-4.17835671342685 -1.36361235621226
-4.15831663326653 -1.53882670041174
-4.13827655310621 0.598807680182524
-4.11823647294589 -0.854076703200821
-4.09819639278557 -0.825833085928888
-4.07815631262525 -1.29666076338957
-4.05811623246493 -0.177371969519775
-4.03807615230461 -1.50780732240769
-4.01803607214429 -0.754846261407294
-3.99799599198397 -1.13291107660945
-3.97795591182365 -0.46632079648252
-3.95791583166333 -0.95072539589887
-3.93787575150301 -1.30634384309406
-3.91783567134269 -0.727867622195535
-3.89779559118236 -0.512382492705807
-3.87775551102204 -0.708033575521535
-3.85771543086172 -0.605898332187092
-3.8376753507014 -1.07529080671113
-3.81763527054108 -0.954265110355067
-3.79759519038076 -1.11202318055957
-3.77755511022044 -0.973639524218353
-3.75751503006012 -1.19496767535804
-3.7374749498998 -1.62393186149189
-3.71743486973948 -0.757658843667138
-3.69739478957916 -1.03140571714267
-3.67735470941884 -1.59155358478646
-3.65731462925852 -0.663993740394279
-3.6372745490982 -1.28009025024059
-3.61723446893788 -0.866253583151273
-3.59719438877756 -0.581175065828509
-3.57715430861723 -0.850993507154808
-3.55711422845691 -0.426833924769639
-3.53707414829659 -1.44822824540622
-3.51703406813627 -0.760238919593991
-3.49699398797595 -1.22528934637552
-3.47695390781563 -1.30813759605603
-3.45691382765531 -1.19125137424136
-3.43687374749499 -1.08553565574784
-3.41683366733467 -0.939247868300351
-3.39679358717435 -1.44494528371192
-3.37675350701403 -0.604943415797797
-3.35671342685371 -0.787678271414322
-3.33667334669339 -1.60330466331041
-3.31663326653307 -0.383758035269769
-3.29659318637275 -0.224566461041973
-3.27655310621242 -0.517387298363127
-3.2565130260521 -1.06552836375486
-3.23647294589178 -1.42396484094456
-3.21643286573146 -0.575864117016201
-3.19639278557114 -1.15942386341191
-3.17635270541082 -0.511834645633198
-3.1563126252505 -0.916857710599877
-3.13627254509018 -0.610655498870685
-3.11623246492986 -0.857578697896473
-3.09619238476954 -0.71705802509567
-3.07615230460922 -0.993666284346918
-3.0561122244489 -0.282240426424115
-3.03607214428858 -0.943608342025446
-3.01603206412826 -0.83081330487044
-2.99599198396794 -0.232002566925348
-2.97595190380762 -1.52981207840915
-2.95591182364729 -1.49666343924781
-2.93587174348697 -0.585546830762633
-2.91583166332665 -1.45238685744766
-2.89579158316633 -0.175254979433056
-2.87575150300601 -1.13471388788649
-2.85571142284569 -1.26775538641708
-2.83567134268537 -0.156385218918083
-2.81563126252505 -0.330333174667151
-2.79559118236473 -0.15806123361063
-2.77555110220441 -0.551785785261643
-2.75551102204409 -1.29173258770482
-2.73547094188377 -0.103065796090304
-2.71543086172345 -1.02578432672834
-2.69539078156313 -0.554599757849713
-2.67535070140281 -0.479986676967291
-2.65531062124249 -0.95223510547844
-2.63527054108216 -0.602325929853317
-2.61523046092184 -0.452399727984941
-2.59519038076152 -0.684662746429036
-2.5751503006012 -1.34402674370946
-2.55511022044088 -0.695935067378308
-2.53507014028056 -0.206684725599391
-2.51503006012024 -1.13524962352233
-2.49498997995992 -0.868906336722546
-2.4749498997996 -0.993856586055971
-2.45490981963928 0.119827758074254
-2.43486973947896 -0.432228155656197
-2.41482965931864 -0.546148742892468
-2.39478957915832 -1.11834962240834
-2.374749498998 -0.447668193870299
-2.35470941883768 -1.05079286486344
-2.33466933867735 -0.675253666690397
-2.31462925851703 -1.01017438495794
-2.29458917835671 -0.303466612527932
-2.27454909819639 -0.337376961728731
-2.25450901803607 -0.745006293853023
-2.23446893787575 -0.397731610558393
-2.21442885771543 -1.21060964751024
-2.19438877755511 -1.42805467497475
-2.17434869739479 -0.315481826704615
-2.15430861723447 -0.454021437508004
-2.13426853707415 -0.159673841931835
-2.11422845691383 0.907802092253295
-2.09418837675351 0.0728355901904985
-2.07414829659319 -1.04367590743206
-2.05410821643287 0.231960730860583
-2.03406813627255 -1.27937188827999
-2.01402805611222 -0.725085021241099
-1.9939879759519 -0.45510027337868
-1.97394789579158 0.73930247289816
-1.95390781563126 -0.872849038152213
-1.93386773547094 -0.916979718813297
-1.91382765531062 -0.404248060480772
-1.8937875751503 -0.781678650321229
-1.87374749498998 0.501494756468106
-1.85370741482966 -1.05695304302669
-1.83366733466934 -1.0982577460978
-1.81362725450902 -0.564960816935253
-1.7935871743487 -0.595392880217589
-1.77354709418838 1.27006926440561
-1.75350701402806 0.552609116948584
-1.73346693386774 -0.0932836484349766
-1.71342685370742 -1.11678975868478
-1.69338677354709 0.55861716039244
-1.67334669338677 -0.920076123360181
-1.65330661322645 -1.36256782675482
-1.63326653306613 0.935407332330067
-1.61322645290581 0.227347756912486
-1.59318637274549 0.771767689132224
-1.57314629258517 0.276115421538799
-1.55310621242485 0.775941087524119
-1.53306613226453 -0.545736057511519
-1.51302605210421 -0.880793196386685
-1.49298597194389 0.703895504229506
-1.47294589178357 -0.649360090462715
-1.45290581162325 -0.531241016851323
-1.43286573146293 -0.296203897710228
-1.41282565130261 0.174148322346103
-1.39278557114228 -0.167725601714935
-1.37274549098196 -1.1574037794941
-1.35270541082164 -0.424451734390045
-1.33266533066132 -2.00156630973384
-1.312625250501 0.891100206754024
-1.29258517034068 -1.37121306145189
-1.27254509018036 -0.852130883838208
-1.25250501002004 0.367606296045802
-1.23246492985972 -0.450498308531543
-1.2124248496994 1.99848574069074
-1.19238476953908 -1.02380605530938
-1.17234468937876 0.67835266235593
-1.15230460921844 0.363298754207412
-1.13226452905812 -0.867398844485497
-1.1122244488978 1.02624610522905
-1.09218436873748 0.267690971589951
-1.07214428857715 1.35271108783839
-1.05210420841683 1.43592247967199
-1.03206412825651 3.00107785752624
-1.01202404809619 2.07841444604637
-0.991983967935872 0.11636914957719
-0.971943887775551 0.282556856027294
-0.95190380761523 1.88013015523599
-0.93186372745491 1.37592554205075
-0.91182364729459 1.3786009866608
-0.891783567134269 -1.31922107335853
-0.871743486973948 0.614027844952836
-0.851703406813628 -0.240259767298062
-0.831663326653307 1.01646224606708
-0.811623246492986 0.567489333681438
-0.791583166332665 1.82891725376147
-0.771543086172345 1.11126221991468
-0.751503006012024 1.71299435104394
-0.731462925851703 0.158864533200807
-0.711422845691383 -0.433001416597556
-0.691382765531062 0.251330699520351
-0.671342685370742 0.761355399738057
-0.651302605210421 1.27905461519543
-0.631262525050101 3.70076591460661
-0.61122244488978 0.764633438208112
-0.591182364729459 -0.402657290369013
-0.571142284569138 0.39357106187955
-0.551102204408818 0.250133687934014
-0.531062124248497 1.48919911711202
-0.511022044088176 -1.1398197982058
-0.490981963927856 0.964710113354721
-0.470941883767535 1.09662236990736
-0.450901803607215 1.20565452533755
-0.430861723446894 0.120538312224922
-0.410821643286574 0.602182920868837
-0.390781563126253 -0.962481985850288
-0.370741482965932 0.277018671103505
-0.350701402805611 0.216941232195712
-0.330661322645291 1.50030257595482
-0.31062124248497 -0.591284232746303
-0.290581162324649 2.00254840885271
-0.270541082164329 2.96465664650985
-0.250501002004008 -1.80650601921798
-0.230460921843687 1.54576130874267
-0.210420841683367 1.88762759794199
-0.190380761523047 0.124422460705174
-0.170340681362726 0.450611947309855
-0.150300601202405 0.809661814400354
-0.130260521042084 0.589954932959451
-0.110220440881764 0.576974653511903
-0.0901803607214431 -1.26666100409535
-0.0701402805611222 2.55380600034509
-0.0501002004008022 2.45724561282004
-0.0300601202404813 -0.0994777542441355
-0.0100200400801604 -0.981695189479139
0.0100200400801604 1.70408814636977
0.0300601202404804 0.221537721903563
0.0501002004008013 1.19051550973928
0.0701402805611222 0.566276777748685
0.0901803607214431 1.92951067271442
0.110220440881763 1.93137043183935
0.130260521042084 0.0130547748083307
0.150300601202405 -0.875437180125028
0.170340681362725 -1.14585416414956
0.190380761523046 1.80304284829514
0.210420841683367 -0.619743412791387
0.230460921843687 0.293222379634721
0.250501002004007 0.169291265310696
0.270541082164328 0.893241797357037
0.290581162324649 -1.6307509229905
0.31062124248497 1.20415097931432
0.33066132264529 1.64402350120639
0.350701402805611 1.05676347741485
0.370741482965932 0.519257905309703
0.390781563126252 1.0536814191881
0.410821643286573 1.44446233742337
0.430861723446894 -2.74940904163737
0.450901803607215 3.47445459069834
0.470941883767535 1.40330384702015
0.490981963927855 0.0275594456302662
0.511022044088176 0.361714809214566
0.531062124248497 1.50516306602948
0.551102204408817 0.701228295553586
0.571142284569138 -1.78649524928769
0.591182364729459 3.49298246722861
0.611222444889779 0.676867757399856
0.6312625250501 2.1138118737688
0.651302605210421 -0.0876917996750446
0.671342685370742 2.73561634666434
0.691382765531062 1.13281439520923
0.711422845691382 1.52485587838246
0.731462925851703 -0.567544582875706
0.751503006012024 2.24370312892905
0.771543086172344 1.57455002814343
0.791583166332665 2.31354145873388
0.811623246492986 -0.0849138871435897
0.831663326653306 0.0845486446328169
0.851703406813627 3.46499964680964
0.871743486973948 -0.640455865524783
0.891783567134269 0.464305384262794
0.911823647294589 1.97326798351301
0.93186372745491 0.712605221881267
0.95190380761523 1.26929022689803
0.971943887775551 0.0945633217428973
0.991983967935871 0.978710720343259
1.01202404809619 -0.983369182446893
1.03206412825651 2.42013480116453
1.05210420841683 0.360839246150368
1.07214428857715 -0.292426397899474
1.09218436873747 1.20971167348531
1.1122244488978 -0.0711443257954937
1.13226452905812 -1.05119125811352
1.15230460921844 -1.07065049761874
1.17234468937876 1.14232222819909
1.19238476953908 0.197480101900311
1.2124248496994 0.207974003533348
1.23246492985972 1.47209975430663
1.25250501002004 -0.867820961852285
1.27254509018036 -0.464349661435903
1.29258517034068 -0.120764274509331
1.312625250501 0.351257242414493
1.33266533066132 0.193448840435439
1.35270541082164 -0.0692727326503002
1.37274549098196 0.136064015398072
1.39278557114228 0.0725544578256338
1.4128256513026 -0.535722878780312
1.43286573146293 -0.636530302604628
1.45290581162325 0.375934456388083
1.47294589178357 -0.730727437184221
1.49298597194389 -0.985501137677518
1.51302605210421 -0.225653774775514
1.53306613226453 -0.10358191382223
1.55310621242485 2.01477571775216
1.57314629258517 -0.618031194706847
1.59318637274549 0.791087264232125
1.61322645290581 0.593550655129171
1.63326653306613 -1.06103515036091
1.65330661322645 0.558377705399894
1.67334669338677 -1.07022789189571
1.69338677354709 -2.26666051117798
1.71342685370741 0.340084955808409
1.73346693386774 -1.53918022992432
1.75350701402806 0.16706776999799
1.77354709418838 -0.722981519402557
1.7935871743487 1.02676369284217
1.81362725450902 0.551520733699897
1.83366733466934 -0.591122620565794
1.85370741482966 -0.774554608303857
1.87374749498998 -1.16024866604503
1.8937875751503 -0.625943596677927
1.91382765531062 -0.529710234132536
1.93386773547094 -0.603074458594305
1.95390781563126 -0.268805020481313
1.97394789579158 -0.0102196543703304
1.9939879759519 -0.183035499995359
2.01402805611222 -0.919253744367366
2.03406813627254 -1.35648050958633
2.05410821643287 0.386334399407858
2.07414829659319 -0.906319652103271
2.09418837675351 -0.89531944065035
2.11422845691383 -0.82869506236386
2.13426853707415 -1.62090446566315
2.15430861723447 -0.828947293189165
2.17434869739479 -0.842760212174022
2.19438877755511 -0.232812602301633
2.21442885771543 -0.209997860741177
2.23446893787575 -0.613935497078671
2.25450901803607 -0.124677584545708
2.27454909819639 -0.464476712517503
2.29458917835671 -0.670548844261068
2.31462925851703 -0.592818072407245
2.33466933867735 -0.790372311487899
2.35470941883768 -0.907913574074757
2.374749498998 -0.855367532944327
2.39478957915832 -1.29717739864744
2.41482965931864 -0.608863726379295
2.43486973947896 -1.24541287851268
2.45490981963928 -0.366851445124267
2.4749498997996 -0.905115239557818
2.49498997995992 -0.774726080158562
2.51503006012024 -0.578829862315872
2.53507014028056 -0.523376195114724
2.55511022044088 -1.55415725334859
2.5751503006012 -0.937953610088436
2.59519038076152 -0.45751169081231
2.61523046092184 -1.62371998635987
2.63527054108216 -0.702860985279077
2.65531062124249 -1.87585742513528
2.67535070140281 -1.33937424339502
2.69539078156313 -0.88536421977705
2.71543086172345 -1.62284637557829
2.73547094188377 -1.33947102598672
2.75551102204409 -1.5507594277503
2.77555110220441 -0.238939150560531
2.79559118236473 -0.871910096839068
2.81563126252505 -0.710922941186733
2.83567134268537 -1.04588321111192
2.85571142284569 -1.10521203733267
2.87575150300601 -1.62863555022497
2.89579158316633 -1.08926615173811
2.91583166332665 -1.28474713894573
2.93587174348697 -0.630780872148493
2.95591182364729 -0.521287650152113
2.97595190380761 -0.394898360973842
2.99599198396794 -0.646516588187969
3.01603206412826 -1.23236146348743
3.03607214428858 -1.44136551872256
3.0561122244489 -0.689786466430018
3.07615230460922 -0.855571402771888
3.09619238476954 -1.70458855744183
3.11623246492986 -0.857931430559317
3.13627254509018 -0.675283194333637
3.1563126252505 -0.97639952493068
3.17635270541082 -1.07320293206257
3.19639278557114 -1.32086560555665
3.21643286573146 -1.57520552240289
3.23647294589178 -0.675262314734307
3.2565130260521 -1.11731514950123
3.27655310621243 -1.08469092427731
3.29659318637274 -0.290271664162183
3.31663326653307 -0.708315530305241
3.33667334669339 -0.830825229666956
3.35671342685371 -0.919208425046724
3.37675350701403 -0.352325294938547
3.39679358717435 -0.263139943738228
3.41683366733467 -0.579871406509959
3.43687374749499 -0.715992367353105
3.45691382765531 -1.8211582392751
3.47695390781563 -0.892596617147
3.49699398797595 -0.992182649475289
3.51703406813627 -0.890623154616223
3.53707414829659 -0.521546068717159
3.55711422845691 -2.08846992670954
3.57715430861723 -1.15221888250062
3.59719438877755 -0.780711318424844
3.61723446893788 -1.09341755199047
3.6372745490982 -1.50501098505118
3.65731462925852 -0.483238657245008
3.67735470941884 -0.735612825917821
3.69739478957916 -1.28919804123621
3.71743486973948 -0.694877797184925
3.7374749498998 -0.448682778439934
3.75751503006012 -0.813775851374705
3.77755511022044 -0.427902929599898
3.79759519038076 -0.755243731839662
3.81763527054108 -0.969867712734012
3.8376753507014 -1.33019920526229
3.85771543086172 -0.796532926231775
3.87775551102204 -0.644610070723846
3.89779559118236 -0.287693619994866
3.91783567134268 -0.772026653858808
3.93787575150301 -0.464205986460128
3.95791583166333 -1.18688429057318
3.97795591182365 -1.08250699713655
3.99799599198397 -0.714054190965521
4.01803607214429 -1.20977536860903
4.03807615230461 -0.175357556165917
4.05811623246493 -0.351721787997408
4.07815631262525 -0.435701037331861
4.09819639278557 -0.383253576947237
4.11823647294589 0.607131277492399
4.13827655310621 -0.817542037024936
4.15831663326653 -1.83271094293241
4.17835671342685 -0.389064200926958
4.19839679358717 -0.52254242192716
4.21843687374749 -0.794460065920761
4.23847695390782 -1.07094642363435
4.25851703406814 -0.718165813228365
4.27855711422846 -0.303190391128807
4.29859719438878 -0.731651802868612
4.3186372745491 1.220526404609
4.33867735470942 -1.01305711064939
4.35871743486974 -0.889191946391229
4.37875751503006 -1.91671983563849
4.39879759519038 -0.13130286397571
4.4188376753507 -1.73057315662761
4.43887775551102 -0.661275587328523
4.45891783567134 -0.453544596179113
4.47895791583166 -0.760897535238334
4.49899799599198 1.10432221560751
4.5190380761523 0.571206948273461
4.53907815631263 0.854552630481839
4.55911823647295 -0.849337230395349
4.57915831663327 0.770631469118747
4.59919839679359 0.289614113838422
4.61923847695391 0.541668651296046
4.63927855711423 0.785458361295348
4.65931863727455 -0.821111842402133
4.67935871743487 -0.396421601519606
4.69939879759519 0.735479099199483
4.71943887775551 -2.32714771817121
4.73947895791583 1.37430300803048
4.75951903807615 0.545755537098842
4.77955911823647 0.0254045859800852
4.79959919839679 0.290832030964178
4.81963927855711 -0.856030858321247
4.83967935871743 -0.204166926425237
4.85971943887776 1.20003626534535
4.87975951903808 1.4233641714691
4.8997995991984 2.82625749852738
4.91983967935872 0.132784722825686
4.93987975951904 -0.433458195967265
4.95991983967936 -0.275027821506765
4.97995991983968 -0.775845717400574
5 0.203300857548199
};
\addplot [semithick, blue]
table {%
-5 0.283662185463226
-4.97995991983968 0.264389594230163
-4.95991983967936 0.245010826417085
-4.93987975951904 0.225533664369954
-4.91983967935872 0.205965929949009
-4.8997995991984 0.186315481387573
-4.87975951903808 0.166590210136253
-4.85971943887776 0.146798037693802
-4.83967935871743 0.126946912425917
-4.81963927855711 0.10704480637324
-4.79959919839679 0.0870997120498552
-4.77955911823647 0.0671196392335653
-4.75951903807615 0.0471126117492354
-4.73947895791583 0.0270866642464931
-4.71943887775551 0.00704983897307938
-4.69939879759519 -0.0129898174548433
-4.67935871743487 -0.0330242572841461
-4.65931863727455 -0.0530454348566402
-4.63927855711423 -0.0730453098401475
-4.61923847695391 -0.0930158504574232
-4.59919839679359 -0.112949036711651
-4.57915831663327 -0.132836863607206
-4.55911823647295 -0.15267134436439
-4.53907815631263 -0.172444513626853
-4.51903807615231 -0.192148430660411
-4.49899799599198 -0.211775182541983
-4.47895791583166 -0.23131688733734
-4.45891783567134 -0.250765697266435
-4.43887775551102 -0.270113801854994
-4.4188376753507 -0.289353431071142
-4.39879759519038 -0.308476858445775
-4.37875751503006 -0.327476404175448
-4.35871743486974 -0.346344438206513
-4.33867735470942 -0.365073383299291
-4.3186372745491 -0.383655718071014
-4.29859719438878 -0.402083980016358
-4.27855711422846 -0.420350768504317
-4.25851703406814 -0.438448747750231
-4.23847695390782 -0.456370649761776
-4.2184368737475 -0.474109277257723
-4.19839679358717 -0.491657506558314
-4.17835671342685 -0.509008290446058
-4.15831663326653 -0.526154660995839
-4.13827655310621 -0.543089732373176
-4.11823647294589 -0.559806703599511
-4.09819639278557 -0.576298861283427
-4.07815631262525 -0.592559582316682
-4.05811623246493 -0.608582336534001
-4.03807615230461 -0.624360689335527
-4.01803607214429 -0.639888304270902
-3.99799599198397 -0.655158945583933
-3.97795591182365 -0.670166480716816
-3.95791583166333 -0.684904882772921
-3.93787575150301 -0.699368232937137
-3.91783567134269 -0.713550722852822
-3.89779559118236 -0.727446656954384
-3.87775551102204 -0.741050454754577
-3.85771543086172 -0.75435665308557
-3.8376753507014 -0.767359908292914
-3.81763527054108 -0.780054998381503
-3.79759519038076 -0.792436825112685
-3.77755511022044 -0.804500416051669
-3.75751503006012 -0.816240926564413
-3.7374749498998 -0.827653641763186
-3.71743486973948 -0.838733978400029
-3.69739478957916 -0.849477486707343
-3.67735470941884 -0.859879852184882
-3.65731462925852 -0.869936897332418
-3.6372745490982 -0.879644583327386
-3.61723446893788 -0.888999011646843
-3.59719438877756 -0.897996425633084
-3.57715430861723 -0.906633212002275
-3.55711422845691 -0.914905902295525
-3.53707414829659 -0.922811174271786
-3.51703406813627 -0.930345853242035
-3.49699398797595 -0.937506913344202
-3.47695390781563 -0.944291478758332
-3.45691382765531 -0.950696824861491
-3.43687374749499 -0.956720379321944
-3.41683366733467 -0.962359723132189
-3.39679358717435 -0.967612591580405
-3.37675350701403 -0.972476875159943
-3.35671342685371 -0.976950620416484
-3.33667334669339 -0.98103203073253
-3.31663326653307 -0.98471946704891
-3.29659318637275 -0.988011448523015
-3.27655310621242 -0.990906653123484
-3.2565130260521 -0.993403918161129
-3.23647294589178 -0.995502240755856
-3.21643286573146 -0.997200778239415
-3.19639278557114 -0.998498848493806
-3.17635270541082 -0.999395930225214
-3.1563126252505 -0.999891663173355
-3.13627254509018 -0.999985848256155
-3.11623246492986 -0.999678447649696
-3.09619238476954 -0.998969584803411
-3.07615230460922 -0.997859544390502
-3.0561122244489 -0.996348772193623
-3.03607214428858 -0.994437874925853
-3.01603206412826 -0.992127619987049
-2.99599198396794 -0.989418935155662
-2.97595190380762 -0.986312908216152
-2.95591182364729 -0.98281078652214
-2.93587174348697 -0.978913976495484
-2.91583166332665 -0.974624043061471
-2.89579158316633 -0.969942709020356
-2.87575150300601 -0.964871854355502
-2.85571142284569 -0.959413515478393
-2.83567134268537 -0.953569884410831
-2.81563126252505 -0.947343307904636
-2.79559118236473 -0.940736286499213
-2.77555110220441 -0.933751473517357
-2.75551102204409 -0.926391673999698
-2.73547094188377 -0.918659843578228
-2.71543086172345 -0.910559087289335
-2.69539078156313 -0.902092658326857
-2.67535070140281 -0.893263956735621
-2.65531062124249 -0.884076528046015
-2.63527054108216 -0.874534061850138
-2.61523046092184 -0.864640390320084
-2.59519038076152 -0.854399486668983
-2.5751503006012 -0.843815463555387
-2.55511022044088 -0.832892571431665
-2.53507014028056 -0.821635196837057
-2.51503006012024 -0.810047860636075
-2.49498997995992 -0.798135216202969
-2.4749498997996 -0.785902047552967
-2.45490981963928 -0.773353267421055
-2.43486973947896 -0.760493915289071
-2.41482965931864 -0.747329155361885
-2.39478957915832 -0.733864274493506
-2.374749498998 -0.720104680063922
-2.35470941883768 -0.706055897807544
-2.33466933867735 -0.691723569594121
-2.31462925851703 -0.677113451163009
-2.29458917835671 -0.662231409811723
-2.27454909819639 -0.647083422039673
-2.25450901803607 -0.63167557114806
-2.23446893787575 -0.61601404479687
-2.21442885771543 -0.600105132519965
-2.19438877755511 -0.583955223199261
-2.17434869739479 -0.567570802499007
-2.15430861723447 -0.5509584502612
-2.13426853707415 -0.534124837863175
-2.11422845691383 -0.51707672553844
-2.09418837675351 -0.499820959661819
-2.07414829659319 -0.482364470000015
-2.05410821643287 -0.46471426692867
-2.03406813627255 -0.44687743861706
-2.01402805611222 -0.428861148181547
-1.9939879759519 -0.410672630808933
-1.97394789579158 -0.392319190850875
-1.95390781563126 -0.373808198890514
-1.93386773547094 -0.355147088782517
-1.91382765531062 -0.336343354667705
-1.8937875751503 -0.317404547963469
-1.87374749498998 -0.298338274331186
-1.85370741482966 -0.279152190621852
-1.83366733466934 -0.259854001801156
-1.81362725450902 -0.240451457855234
-1.7935871743487 -0.220952350678337
-1.77354709418838 -0.20136451094368
-1.75350701402806 -0.181695804958705
-1.73346693386774 -0.161954131506042
-1.71342685370742 -0.142147418671431
-1.69338677354709 -0.122283620659861
-1.67334669338677 -0.102370714601239
-1.65330661322645 -0.0824166973468381
-1.63326653306613 -0.0624295822578355
-1.61322645290581 -0.0424173959872104
-1.59318637274549 -0.0223881752563144
-1.57314629258517 -0.00234996362738996
-1.55310621242485 0.0176891917266533
-1.53306613226453 0.0377212432539127
-1.51302605210421 0.0577381462553226
-1.49298597194389 0.0777318621153332
-1.47294589178357 0.0976943615301521
-1.45290581162325 0.11761762773224
-1.43286573146293 0.137493659709781
-1.41282565130261 0.157314475419811
-1.39278557114228 0.177072114993748
-1.37274549098196 0.196758643933996
-1.35270541082164 0.21636615630038
-1.33266533066132 0.235886777885099
-1.312625250501 0.255312669374937
-1.29258517034068 0.274636029499471
-1.27254509018036 0.293849098163986
-1.25250501002004 0.312944159565869
-1.23246492985972 0.331913545293203
-1.2124248496994 0.350749637404339
-1.19238476953908 0.369444871487194
-1.17234468937876 0.387991739697055
-1.15230460921844 0.406382793771661
-1.13226452905812 0.424610648022365
-1.1122244488978 0.442667982300162
-1.09218436873748 0.460547544935395
-1.07214428857715 0.478242155649968
-1.05210420841683 0.495744708440876
-1.03206412825651 0.513048174433924
-1.01202404809619 0.530145604706454
-0.991983967935872 0.547030133077978
-0.971943887775551 0.563694978867573
-0.95190380761523 0.580133449616947
-0.93186372745491 0.596338943778069
-0.91182364729459 0.612304953364298
-0.891783567134269 0.628025066563932
-0.871743486973948 0.643492970315135
-0.851703406813628 0.658702452841209
-0.831663326653307 0.673647406145193
-0.811623246492986 0.688321828462779
-0.791583166332665 0.702719826672567
-0.771543086172345 0.716835618662694
-0.751503006012024 0.730663535652883
-0.731462925851703 0.74419802447097
-0.711422845691383 0.757433649783015
-0.691382765531062 0.770365096276085
-0.671342685370742 0.782987170792833
-0.651302605210421 0.795294804417031
-0.631262525050101 0.807283054509199
-0.61122244488978 0.81894710669153
-0.591182364729459 0.830282276781299
-0.571142284569138 0.841284012671993
-0.551102204408818 0.851947896161395
-0.531062124248497 0.862269644725899
-0.511022044088176 0.872245113240333
-0.490981963927856 0.881870295642604
-0.470941883767535 0.891141326542503
-0.450901803607215 0.900054482774004
-0.430861723446894 0.908606184890465
-0.410821643286574 0.916792998602095
-0.390781563126253 0.924611636155139
-0.370741482965932 0.932058957652212
-0.350701402805611 0.939131972313253
-0.330661322645291 0.945827839676595
-0.31062124248497 0.952143870739675
-0.290581162324649 0.95807752903891
-0.270541082164329 0.963626431668319
-0.250501002004008 0.96878835023648
-0.230460921843687 0.973561211761431
-0.210420841683367 0.977943099503159
-0.190380761523047 0.981932253733355
-0.170340681362726 0.985527072442095
-0.150300601202405 0.9887261119812
-0.130260521042084 0.991528087643991
-0.110220440881764 0.993931874181216
-0.0901803607214431 0.99593650625294
-0.0701402805611222 0.997541178816219
-0.0501002004008022 0.998745247448396
-0.0300601202404813 0.999548228605895
-0.0100200400801604 0.999949799818411
0.0100200400801604 0.999949799818411
0.0300601202404804 0.999548228605895
0.0501002004008013 0.998745247448396
0.0701402805611222 0.997541178816219
0.0901803607214431 0.99593650625294
0.110220440881763 0.993931874181216
0.130260521042084 0.991528087643991
0.150300601202405 0.9887261119812
0.170340681362725 0.985527072442095
0.190380761523046 0.981932253733355
0.210420841683367 0.977943099503159
0.230460921843687 0.973561211761431
0.250501002004007 0.968788350236481
0.270541082164328 0.96362643166832
0.290581162324649 0.95807752903891
0.31062124248497 0.952143870739675
0.33066132264529 0.945827839676595
0.350701402805611 0.939131972313253
0.370741482965932 0.932058957652212
0.390781563126252 0.924611636155139
0.410821643286573 0.916792998602095
0.430861723446894 0.908606184890465
0.450901803607215 0.900054482774004
0.470941883767535 0.891141326542503
0.490981963927855 0.881870295642605
0.511022044088176 0.872245113240333
0.531062124248497 0.862269644725899
0.551102204408817 0.851947896161395
0.571142284569138 0.841284012671993
0.591182364729459 0.830282276781299
0.611222444889779 0.818947106691531
0.6312625250501 0.807283054509199
0.651302605210421 0.795294804417031
0.671342685370742 0.782987170792833
0.691382765531062 0.770365096276086
0.711422845691382 0.757433649783016
0.731462925851703 0.74419802447097
0.751503006012024 0.730663535652883
0.771543086172344 0.716835618662694
0.791583166332665 0.702719826672567
0.811623246492986 0.688321828462779
0.831663326653306 0.673647406145194
0.851703406813627 0.658702452841209
0.871743486973948 0.643492970315135
0.891783567134269 0.628025066563932
0.911823647294589 0.612304953364299
0.93186372745491 0.59633894377807
0.95190380761523 0.580133449616947
0.971943887775551 0.563694978867573
0.991983967935871 0.547030133077979
1.01202404809619 0.530145604706455
1.03206412825651 0.513048174433924
1.05210420841683 0.495744708440877
1.07214428857715 0.478242155649968
1.09218436873747 0.460547544935396
1.1122244488978 0.442667982300162
1.13226452905812 0.424610648022366
1.15230460921844 0.406382793771661
1.17234468937876 0.387991739697055
1.19238476953908 0.369444871487194
1.2124248496994 0.35074963740434
1.23246492985972 0.331913545293203
1.25250501002004 0.312944159565869
1.27254509018036 0.293849098163987
1.29258517034068 0.274636029499471
1.312625250501 0.255312669374938
1.33266533066132 0.235886777885099
1.35270541082164 0.216366156300381
1.37274549098196 0.196758643933996
1.39278557114228 0.177072114993748
1.4128256513026 0.157314475419812
1.43286573146293 0.137493659709781
1.45290581162325 0.117617627732241
1.47294589178357 0.0976943615301521
1.49298597194389 0.077731862115334
1.51302605210421 0.057738146255323
1.53306613226453 0.0377212432539131
1.55310621242485 0.0176891917266533
1.57314629258517 -0.00234996362738907
1.59318637274549 -0.022388175256314
1.61322645290581 -0.0424173959872104
1.63326653306613 -0.0624295822578346
1.65330661322645 -0.0824166973468377
1.67334669338677 -0.102370714601238
1.69338677354709 -0.122283620659861
1.71342685370741 -0.14214741867143
1.73346693386774 -0.161954131506042
1.75350701402806 -0.181695804958704
1.77354709418838 -0.20136451094368
1.7935871743487 -0.220952350678337
1.81362725450902 -0.240451457855233
1.83366733466934 -0.259854001801156
1.85370741482966 -0.279152190621851
1.87374749498998 -0.298338274331186
1.8937875751503 -0.317404547963469
1.91382765531062 -0.336343354667705
1.93386773547094 -0.355147088782516
1.95390781563126 -0.373808198890513
1.97394789579158 -0.392319190850875
1.9939879759519 -0.410672630808933
2.01402805611222 -0.428861148181546
2.03406813627254 -0.44687743861706
2.05410821643287 -0.46471426692867
2.07414829659319 -0.482364470000014
2.09418837675351 -0.499820959661818
2.11422845691383 -0.517076725538439
2.13426853707415 -0.534124837863175
2.15430861723447 -0.5509584502612
2.17434869739479 -0.567570802499007
2.19438877755511 -0.58395522319926
2.21442885771543 -0.600105132519965
2.23446893787575 -0.616014044796869
2.25450901803607 -0.63167557114806
2.27454909819639 -0.647083422039673
2.29458917835671 -0.662231409811722
2.31462925851703 -0.677113451163009
2.33466933867735 -0.69172356959412
2.35470941883768 -0.706055897807544
2.374749498998 -0.720104680063921
2.39478957915832 -0.733864274493506
2.41482965931864 -0.747329155361885
2.43486973947896 -0.760493915289071
2.45490981963928 -0.773353267421055
2.4749498997996 -0.785902047552966
2.49498997995992 -0.798135216202969
2.51503006012024 -0.810047860636075
2.53507014028056 -0.821635196837056
2.55511022044088 -0.832892571431665
2.5751503006012 -0.843815463555387
2.59519038076152 -0.854399486668982
2.61523046092184 -0.864640390320084
2.63527054108216 -0.874534061850137
2.65531062124249 -0.884076528046015
2.67535070140281 -0.893263956735621
2.69539078156313 -0.902092658326857
2.71543086172345 -0.910559087289335
2.73547094188377 -0.918659843578227
2.75551102204409 -0.926391673999698
2.77555110220441 -0.933751473517357
2.79559118236473 -0.940736286499213
2.81563126252505 -0.947343307904636
2.83567134268537 -0.953569884410831
2.85571142284569 -0.959413515478393
2.87575150300601 -0.964871854355502
2.89579158316633 -0.969942709020356
2.91583166332665 -0.974624043061471
2.93587174348697 -0.978913976495484
2.95591182364729 -0.98281078652214
2.97595190380761 -0.986312908216152
2.99599198396794 -0.989418935155662
3.01603206412826 -0.992127619987049
3.03607214428858 -0.994437874925853
3.0561122244489 -0.996348772193623
3.07615230460922 -0.997859544390502
3.09619238476954 -0.998969584803411
3.11623246492986 -0.999678447649696
3.13627254509018 -0.999985848256155
3.1563126252505 -0.999891663173355
3.17635270541082 -0.999395930225214
3.19639278557114 -0.998498848493806
3.21643286573146 -0.997200778239415
3.23647294589178 -0.995502240755856
3.2565130260521 -0.993403918161129
3.27655310621243 -0.990906653123484
3.29659318637274 -0.988011448523015
3.31663326653307 -0.984719467048911
3.33667334669339 -0.98103203073253
3.35671342685371 -0.976950620416484
3.37675350701403 -0.972476875159943
3.39679358717435 -0.967612591580405
3.41683366733467 -0.962359723132189
3.43687374749499 -0.956720379321944
3.45691382765531 -0.950696824861491
3.47695390781563 -0.944291478758333
3.49699398797595 -0.937506913344202
3.51703406813627 -0.930345853242035
3.53707414829659 -0.922811174271786
3.55711422845691 -0.914905902295525
3.57715430861723 -0.906633212002276
3.59719438877755 -0.897996425633084
3.61723446893788 -0.888999011646844
3.6372745490982 -0.879644583327386
3.65731462925852 -0.869936897332418
3.67735470941884 -0.859879852184882
3.69739478957916 -0.849477486707343
3.71743486973948 -0.838733978400029
3.7374749498998 -0.827653641763187
3.75751503006012 -0.816240926564413
3.77755511022044 -0.80450041605167
3.79759519038076 -0.792436825112685
3.81763527054108 -0.780054998381503
3.8376753507014 -0.767359908292914
3.85771543086172 -0.75435665308557
3.87775551102204 -0.741050454754578
3.89779559118236 -0.727446656954385
3.91783567134268 -0.713550722852822
3.93787575150301 -0.699368232937138
3.95791583166333 -0.684904882772921
3.97795591182365 -0.670166480716816
3.99799599198397 -0.655158945583933
4.01803607214429 -0.639888304270903
4.03807615230461 -0.624360689335528
4.05811623246493 -0.608582336534002
4.07815631262525 -0.592559582316683
4.09819639278557 -0.576298861283427
4.11823647294589 -0.559806703599511
4.13827655310621 -0.543089732373176
4.15831663326653 -0.526154660995839
4.17835671342685 -0.509008290446059
4.19839679358717 -0.491657506558315
4.21843687374749 -0.474109277257724
4.23847695390782 -0.456370649761776
4.25851703406814 -0.438448747750231
4.27855711422846 -0.420350768504317
4.29859719438878 -0.402083980016358
4.3186372745491 -0.383655718071015
4.33867735470942 -0.365073383299291
4.35871743486974 -0.346344438206514
4.37875751503006 -0.327476404175448
4.39879759519038 -0.308476858445775
4.4188376753507 -0.289353431071142
4.43887775551102 -0.270113801854994
4.45891783567134 -0.250765697266436
4.47895791583166 -0.231316887337341
4.49899799599198 -0.211775182541983
4.5190380761523 -0.192148430660412
4.53907815631263 -0.172444513626853
4.55911823647295 -0.15267134436439
4.57915831663327 -0.132836863607206
4.59919839679359 -0.112949036711651
4.61923847695391 -0.0930158504574241
4.63927855711423 -0.0730453098401484
4.65931863727455 -0.0530454348566411
4.67935871743487 -0.0330242572841461
4.69939879759519 -0.0129898174548433
4.71943887775551 0.00704983897307938
4.73947895791583 0.0270866642464931
4.75951903807615 0.0471126117492345
4.77955911823647 0.0671196392335644
4.79959919839679 0.0870997120498543
4.81963927855711 0.10704480637324
4.83967935871743 0.126946912425917
4.85971943887776 0.146798037693802
4.87975951903808 0.166590210136253
4.8997995991984 0.186315481387572
4.91983967935872 0.205965929949008
4.93987975951904 0.225533664369953
4.95991983967936 0.245010826417084
4.97995991983968 0.264389594230163
5 0.283662185463226
};
\end{axis}

\end{tikzpicture}


==> images/regression/blockimage_thesis/blockimage.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blockimage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\linewidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36990827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07,0.29654391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Detection}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.055,0.21961665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classification Branch\\- Confidence -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.045,0.10767145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Probabilistic Regression\\- Mean \& Uncertainty -\end{tabular}}}}%
    \put(0.445,0.29654222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Calibration}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.41,0.21961495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic Confidence\\Calibration (\chapref{chapter:confidence})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.41,0.10766974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Spatial Uncertainty\\Calibration (\chapref{chapter:regression})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.78,0.33417305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Tracking}\\\textbf{(\chapref{chapter:tracking})}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.725,0.15180313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Existence Estimation\\- Discrete Bayes Filter -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.7425,0.05857091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object State Estimation\\- Kalman Filter -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.765,0.24621052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Initialization\\and Association\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/regression/blockimage_thesis/blockimage.pdf}}%
  \end{picture}%
\endgroup%


==> images/regression/error_distribution/error_histogram_dim_0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.2\linewidth,
width=1.21\linewidth,
xlabel=$x$ position,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000212711648089849);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000297796307325789);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000297796307325789);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.000680677273887518);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.000255253977707819);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.000425423296179699);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.000935931251595337);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.000978473581213307);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.000723219603505488);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.000765761933123458);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.00102101591083128);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.000808304262741428);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.000425423296179699);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.000595592614651578);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.000978473581213307);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.00119118522930316);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.00144643920701098);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.000893388921977367);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.00114864289968519);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00119118522930316);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00114864289968519);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.00114864289968519);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.00123372755892113);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.0017016931847188);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00191440483280864);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00204203182166255);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00165915085510083);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00229728579937037);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00263762443631413);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00221220114013443);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00276525142516804);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00361609801752744);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00285033608440398);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.00387135199523526);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00412660597294308);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.0053603335318642);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.00591338381689781);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.00659406109078533);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.00770016166085255);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.0093167701863354);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0114438866672339);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0136560878073683);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0182081170764911);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0250574321449843);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0351825065940611);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0507529992342381);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.0864460137837148);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.145026801667659);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.16723389772824);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.100059559261465);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.0634731557900111);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.0407555517740151);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0278226835701523);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0200799795796818);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0145069343997277);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.0130604951927168);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.00961456649366119);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.00723219603505488);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.00680677273887518);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.00484982557644857);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00429677529141496);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00365864034714541);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00408406364332511);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00344592869905556);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00319067472134774);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00255253977707819);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.0022547434697524);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00221220114013443);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.00199948949204458);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.00204203182166255);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.00165915085510083);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00161660852548286);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00140389687739301);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00148898153662895);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.000935931251595337);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00123372755892113);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.0012762698885391);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.00106355824044925);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.000680677273887518);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.000850846592359398);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.000978473581213307);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.000510507955415639);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.000595592614651578);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.000935931251595337);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.000680677273887518);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.000595592614651578);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.000638134944269548);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.000425423296179699);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.000765761933123458);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.000297796307325789);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000467965625797669);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.000553050285033608);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.000212711648089849);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000425423296179699);
\addplot [line width=0.45, color2]
table {%
	-50 0.000928044319152832
	-47.697696685791 0.00122523307800293
	-45.5955963134766 0.00156104564666748
	-43.5935935974121 0.00194597244262695
	-41.6916923522949 0.00237727165222168
	-39.8898887634277 0.00284981727600098
	-38.0880889892578 0.00338888168334961
	-36.2862854003906 0.00399744510650635
	-34.5845832824707 0.00463759899139404
	-32.8828811645508 0.00534176826477051
	-31.0810813903809 0.00615549087524414
	-29.2792797088623 0.00703620910644531
	-27.3773765563965 0.00803208351135254
	-25.275276184082 0.0092005729675293
	-22.7727718353271 0.010661244392395
	-14.9649648666382 0.0152738094329834
	-13.1631631851196 0.0162410736083984
	-11.5615615844727 0.0170363187789917
	-10.0600605010986 0.0177140235900879
	-8.65865898132324 0.0182780027389526
	-7.35735750198364 0.0187356472015381
	-6.05605602264404 0.019123911857605
	-4.85485506057739 0.0194165706634521
	-3.65365362167358 0.0196430683135986
	-2.45245242118835 0.0198009014129639
	-1.25125122070312 0.0198885202407837
	-0.0500500202178955 0.0199047327041626
	1.15115118026733 0.0198496580123901
	2.35235238075256 0.019723653793335
	3.55355358123779 0.0195281505584717
	4.75475454330444 0.0192652940750122
	5.95595598220825 0.0189378261566162
	7.25725746154785 0.0185140371322632
	8.55855846405029 0.0180236101150513
	9.95995998382568 0.0174276828765869
	11.4614610671997 0.0167199373245239
	13.0630626678467 0.0158981084823608
	14.8648653030396 0.0149073600769043
	17.1671676635742 0.0135701894760132
	25.7757759094238 0.00849545001983643
	27.7777786254883 0.00741994380950928
	29.6796798706055 0.00646448135375977
	31.481481552124 0.00562620162963867
	33.2832832336426 0.00485718250274658
	34.9849853515625 0.0041964054107666
	36.6866874694824 0.00359940528869629
	38.4884872436523 0.00303566455841064
	40.2902908325195 0.00253963470458984
	42.1921920776367 0.00208532810211182
	44.0940933227539 0.00169694423675537
	46.0960960388184 0.00135278701782227
	48.2982978820801 0.00104212760925293
	50 0.000844836235046387
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000267505645751953
	-41.0910911560059 0.00039517879486084
	-34.8848838806152 0.000546932220458984
	-30.2802810668945 0.000724196434020996
	-26.7767772674561 0.000923633575439453
	-23.9739742279053 0.00114893913269043
	-21.7717723846436 0.0013890266418457
	-19.8698692321777 0.00166237354278564
	-18.2682685852051 0.00196003913879395
	-16.9669666290283 0.00226461887359619
	-15.7657661437988 0.00261306762695312
	-14.7647647857666 0.00296831130981445
	-13.8638639450073 0.00335335731506348
	-13.0630626678467 0.00376152992248535
	-12.362361907959 0.00418245792388916
	-11.7617616653442 0.00460135936737061
	-11.1611614227295 0.00508582592010498
	-10.6606607437134 0.00554966926574707
	-10.1601600646973 0.00607907772064209
	-9.7597599029541 0.00655817985534668
	-9.35935974121094 0.00709521770477295
	-8.95895862579346 0.00769972801208496
	-8.55855846405029 0.00838327407836914
	-8.25825786590576 0.00895607471466064
	-7.95795774459839 0.00958836078643799
	-7.65765762329102 0.0102883577346802
	-7.35735750198364 0.0110656023025513
	-7.05705690383911 0.0119316577911377
	-6.85685682296753 0.012565016746521
	-6.65665674209595 0.0132484436035156
	-6.45645666122437 0.0139873027801514
	-6.25625610351562 0.0147871971130371
	-6.05605602264404 0.0156550407409668
	-5.85585594177246 0.0165983438491821
	-5.65565586090088 0.0176254510879517
	-5.45545530319214 0.0187462568283081
	-5.25525522232056 0.0199716091156006
	-5.05505514144897 0.0213143825531006
	-4.95495510101318 0.0220340490341187
	-4.85485506057739 0.0227886438369751
	-4.75475454330444 0.0235801935195923
	-4.65465450286865 0.0244109630584717
	-4.55455446243286 0.0252834558486938
	-4.45445442199707 0.0262000560760498
	-4.35435438156128 0.0271638631820679
	-4.25425434112549 0.0281774997711182
	-4.1541543006897 0.0292443037033081
	-4.05405426025391 0.0303676128387451
	-3.95395398139954 0.0315511226654053
	-3.85385394096375 0.0327985286712646
	-3.75375366210938 0.0341140031814575
	-3.65365362167358 0.0355019569396973
	-3.55355358123779 0.0369669198989868
	-3.453453540802 0.0385137796401978
	-3.35335326194763 0.0401477813720703
	-3.25325322151184 0.0418745279312134
	-3.15315318107605 0.0436995029449463
	-3.05305314064026 0.0456287860870361
	-2.95295286178589 0.0476685762405396
	-2.8528528213501 0.0498255491256714
	-2.75275278091431 0.0521059036254883
	-2.65265274047852 0.0545166730880737
	-2.55255246162415 0.0570642948150635
	-2.45245242118835 0.0597553253173828
	-2.35235238075256 0.0625959634780884
	-2.25225234031677 0.0655920505523682
	-2.1521520614624 0.0687485933303833
	-2.05205202102661 0.0720694065093994
	-1.95195198059082 0.0755573511123657
	-1.85185182094574 0.0792129039764404
	-1.75175178050995 0.083034873008728
	-1.65165162086487 0.0870184898376465
	-1.55155158042908 0.0911557674407959
	-1.451451420784 0.0954346656799316
	-1.35135138034821 0.0998378992080688
	-1.25125122070312 0.104342222213745
	-1.15115118026733 0.108918428421021
	-0.950950980186462 0.118132591247559
	-0.850850820541382 0.12267529964447
	-0.750750780105591 0.127099275588989
	-0.6506507396698 0.131339311599731
	-0.550550580024719 0.135325193405151
	-0.450450420379639 0.138984084129333
	-0.350350379943848 0.142242074012756
	-0.250250220298767 0.145028352737427
	-0.150150179862976 0.147278308868408
	-0.0500500202178955 0.148936629295349
	0.0500500202178955 0.149961233139038
	0.150150179862976 0.150324940681458
	0.250250220298767 0.150018453598022
	0.350350379943848 0.149049639701843
	0.450450420379639 0.147444009780884
	0.550550580024719 0.145242691040039
	0.6506507396698 0.142499923706055
	0.750750780105591 0.13927948474884
	0.850850820541382 0.1356520652771
	0.950950980186462 0.131691217422485
	1.05105102062225 0.127470135688782
	1.15115118026733 0.123059391975403
	1.25125122070312 0.118524432182312
	1.55155158042908 0.104731440544128
	1.65165162086487 0.10021960735321
	1.75175178050995 0.0958068370819092
	1.85185182094574 0.0915166139602661
	1.95195198059082 0.0873665809631348
	2.05205202102661 0.0833693742752075
	2.1521520614624 0.0795334577560425
	2.25225234031677 0.0758634805679321
	2.35235238075256 0.0723613500595093
	2.45245242118835 0.0690262317657471
	2.55255246162415 0.0658557415008545
	2.65265274047852 0.0628461837768555
	2.75275278091431 0.0599924325942993
	2.8528528213501 0.0572887659072876
	2.95295286178589 0.0547292232513428
	3.05305314064026 0.0523070096969604
	3.15315318107605 0.0500156879425049
	3.25325322151184 0.0478484630584717
	3.35335326194763 0.0457988977432251
	3.453453540802 0.0438603162765503
	3.55355358123779 0.0420266389846802
	3.65365362167358 0.0402919054031372
	3.75375366210938 0.0386501550674438
	3.85385394096375 0.0370960235595703
	3.95395398139954 0.0356242656707764
	4.05405426025391 0.0342298746109009
	4.1541543006897 0.0329084396362305
	4.25425434112549 0.0316553115844727
	4.35435438156128 0.0304665565490723
	4.45445442199707 0.0293382406234741
	4.55455446243286 0.0282666683197021
	4.65465450286865 0.0272485017776489
	4.75475454330444 0.0262806415557861
	4.85485506057739 0.025360107421875
	4.95495510101318 0.0244839191436768
	5.05505514144897 0.0236496925354004
	5.15515518188477 0.0228549242019653
	5.25525522232056 0.0220972299575806
	5.45545530319214 0.020685076713562
	5.65565586090088 0.0193976163864136
	5.85585594177246 0.0182214975357056
	6.05605602264404 0.0171447992324829
	6.25625610351562 0.0161571502685547
	6.45645666122437 0.0152493715286255
	6.65665674209595 0.0144134759902954
	6.85685682296753 0.0136423110961914
	7.05705690383911 0.0129294395446777
	7.25725746154785 0.0122694969177246
	7.45745754241943 0.0116574764251709
	7.75775766372681 0.0108197927474976
	8.05805778503418 0.0100672245025635
	8.35835838317871 0.00938892364501953
	8.65865898132324 0.00877559185028076
	8.95895862579346 0.00821936130523682
	9.35935974121094 0.00755500793457031
	9.7597599029541 0.00696682929992676
	10.1601600646973 0.00644385814666748
	10.6606607437134 0.00586783885955811
	11.1611614227295 0.00536501407623291
	11.6616621017456 0.00492334365844727
	12.2622623443604 0.00446116924285889
	12.962963104248 0.00399911403656006
	13.6636638641357 0.00360465049743652
	14.4644641876221 0.00322091579437256
	15.3653650283813 0.00285768508911133
	16.3663654327393 0.00252151489257812
	17.5675678253174 0.00219047069549561
	18.8688697814941 0.00190019607543945
	20.3703708648682 0.00163137912750244
	22.1721725463867 0.00137758255004883
	24.2742748260498 0.00114965438842773
	26.8768768310547 0.000937938690185547
	30.0800800323486 0.000748872756958008
	34.0840835571289 0.000583171844482422
	39.2892875671387 0.000438809394836426
	46.2962951660156 0.00031590461730957
	50 0.000270843505859375
};
\addlegendentry{Cauchy}
\end{axis}

\end{tikzpicture}


==> images/regression/error_distribution/error_histogram_dim_1.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.2\linewidth,
width=1.21\linewidth,
xlabel=$y$ position,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000426257459505541);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000596760443307758);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.00051150895140665);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.000852514919011083);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.00110826939471441);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.000468883205456095);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.00051150895140665);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.000980392156862745);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.00106564364876385);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.000937766410912191);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.000554134697357204);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.00115089514066496);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.00119352088661552);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.0010230179028133);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00123614663256607);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00127877237851662);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.0015771526001705);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.00110826939471441);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00132139812446718);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00136402387041773);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00217391304347826);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00221653878942881);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00191815856777494);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00238704177323103);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00285592497868713);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00272804774083546);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00430520034100597);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.00379369138959932);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00383631713554987);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.00498721227621483);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.0061381074168798);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.00592497868712702);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.00809889173060529);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.0104859335038363);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0114236999147485);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0141943734015345);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0205456095481671);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0265132139812447);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0371696504688832);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0581841432225064);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.0949701619778346);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.16231884057971);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.166283034953112);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.0935635123614663);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.053921568627451);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.035848252344416);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0240409207161125);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0174339300937766);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0138533674339301);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.0110826939471441);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.00805626598465473);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.0061381074168798);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.00635123614663257);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.00379369138959932);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00473145780051151);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00375106564364876);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00345268542199488);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00285592497868713);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00289855072463768);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00277067348678602);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.00208866155157715);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00208866155157715);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.00106564364876385);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.0015771526001705);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.00123614663256607);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00144927536231884);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00132139812446718);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00132139812446718);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.00127877237851662);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.000852514919011083);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.000895140664961637);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.000852514919011083);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.000682011935208866);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.00106564364876385);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.00072463768115942);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.00051150895140665);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.000596760443307758);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.000809889173060529);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.000426257459505541);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.000426257459505541);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.000255754475703325);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.000554134697357204);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.000682011935208866);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.000682011935208866);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.000554134697357204);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000298380221653879);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.000213128729752771);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.000383631713554987);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000298380221653879);
\addplot [line width=0.45, color2]
table {%
	-50 0.000824451446533203
	-47.697696685791 0.00111067295074463
	-45.5955963134766 0.00143969058990479
	-43.6936950683594 0.00180172920227051
	-41.8918914794922 0.00220835208892822
	-40.0900917053223 0.00268292427062988
	-38.3883895874023 0.00319838523864746
	-36.6866874694824 0.00378286838531494
	-35.0850868225098 0.00439858436584473
	-33.4834823608398 0.00507879257202148
	-31.8818817138672 0.00582349300384521
	-30.1801795959473 0.006683349609375
	-28.478479385376 0.00761008262634277
	-26.6766757965088 0.00865697860717773
	-24.674674987793 0.00988709926605225
	-22.1721725463867 0.0114955902099609
	-15.8658657073975 0.015583872795105
	-14.0640640258789 0.0166648626327515
	-12.4624624252319 0.0175577402114868
	-11.0610609054565 0.0182732343673706
	-9.7597599029541 0.0188732147216797
	-8.55855846405029 0.0193651914596558
	-7.35735750198364 0.0197920799255371
	-6.15615606307983 0.0201492309570312
	-5.05505514144897 0.0204116106033325
	-3.95395398139954 0.0206093788146973
	-2.8528528213501 0.0207405090332031
	-1.75175178050995 0.0208038091659546
	-0.6506507396698 0.0207984447479248
	0.450450420379639 0.0207246541976929
	1.55155158042908 0.0205831527709961
	2.65265274047852 0.0203752517700195
	3.75375366210938 0.0201029777526855
	4.95495510101318 0.0197358131408691
	6.15615606307983 0.0192993879318237
	7.35735750198364 0.0187985897064209
	8.65865898132324 0.0181900262832642
	10.0600605010986 0.0174664258956909
	11.5615615844727 0.0166242122650146
	13.2632637023926 0.0156024694442749
	15.3653650283813 0.0142706632614136
	19.2692699432373 0.0117117166519165
	22.1721725463867 0.00984299182891846
	24.2742748260498 0.00855553150177002
	26.176176071167 0.00745868682861328
	27.8778781890869 0.00654232501983643
	29.5795803070068 0.00569343566894531
	31.1811809539795 0.00495946407318115
	32.7827835083008 0.00429022312164307
	34.3843841552734 0.0036853551864624
	36.0860862731934 0.00311195850372314
	37.7877883911133 0.00260722637176514
	39.4894905090332 0.0021672248840332
	41.2912902832031 0.00176668167114258
	43.1931915283203 0.00141036510467529
	45.1951942443848 0.00110089778900146
	47.3973960876465 0.000827789306640625
	49.7998008728027 0.000597476959228516
	50 0.000581026077270508
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000256538391113281
	-40.8908920288086 0.000383496284484863
	-34.684684753418 0.000532746315002441
	-30.0800800323486 0.000707864761352539
	-26.5765762329102 0.000905990600585938
	-23.8738746643066 0.00112175941467285
	-21.6716709136963 0.00135993957519531
	-19.7697696685791 0.00163209438323975
	-18.1681690216064 0.00192975997924805
	-16.8668670654297 0.00223565101623535
	-15.7657661437988 0.00255477428436279
	-14.7647647857666 0.00290763378143311
	-13.8638639450073 0.00329124927520752
	-13.0630626678467 0.00369918346405029
	-12.362361907959 0.00412106513977051
	-11.7617616653442 0.00454223155975342
	-11.1611614227295 0.00503063201904297
	-10.6606607437134 0.00549972057342529
	-10.1601600646973 0.00603663921356201
	-9.7597599029541 0.00652408599853516
	-9.35935974121094 0.00707197189331055
	-8.95895862579346 0.00769054889678955
	-8.65865898132324 0.00820839405059814
	-8.35835838317871 0.00877916812896729
	-8.05805778503418 0.00941038131713867
	-7.75775766372681 0.0101104974746704
	-7.45745754241943 0.0108897686004639
	-7.1571569442749 0.0117599964141846
	-6.95695686340332 0.0123977661132812
	-6.75675678253174 0.013087272644043
	-6.55655670166016 0.0138338804244995
	-6.35635614395142 0.0146440267562866
	-6.15615606307983 0.0155248641967773
	-5.95595598220825 0.016484260559082
	-5.75575590133667 0.0175316333770752
	-5.55555534362793 0.0186772346496582
	-5.35535526275635 0.0199333429336548
	-5.15515518188477 0.0213135480880737
	-5.05505514144897 0.0220551490783691
	-4.95495510101318 0.0228338241577148
	-4.85485506057739 0.0236519575119019
	-4.75475454330444 0.0245121717453003
	-4.65465450286865 0.0254170894622803
	-4.55455446243286 0.0263696908950806
	-4.45445442199707 0.0273729562759399
	-4.35435438156128 0.0284302234649658
	-4.25425434112549 0.0295451879501343
	-4.1541543006897 0.0307216644287109
	-4.05405426025391 0.0319638252258301
	-3.95395398139954 0.033275842666626
	-3.85385394096375 0.0346627235412598
	-3.75375366210938 0.0361292362213135
	-3.65365362167358 0.037680983543396
	-3.55355358123779 0.0393235683441162
	-3.453453540802 0.0410631895065308
	-3.35335326194763 0.0429061651229858
	-3.25325322151184 0.0448592901229858
	-3.15315318107605 0.0469298362731934
	-3.05305314064026 0.049125075340271
	-2.95295286178589 0.0514529943466187
	-2.8528528213501 0.0539213418960571
	-2.75275278091431 0.056538462638855
	-2.65265274047852 0.0593123435974121
	-2.55255246162415 0.062251091003418
	-2.45245242118835 0.0653624534606934
	-2.35235238075256 0.0686533451080322
	-2.25225234031677 0.0721303224563599
	-2.1521520614624 0.0757981538772583
	-2.05205202102661 0.079660177230835
	-1.95195198059082 0.0837171077728271
	-1.85185182094574 0.0879669189453125
	-1.75175178050995 0.0924035310745239
	-1.65165162086487 0.0970163345336914
	-1.55155158042908 0.101788878440857
	-1.451451420784 0.106698155403137
	-1.35135138034821 0.111713409423828
	-1.05105102062225 0.126955509185791
	-0.950950980186462 0.13190758228302
	-0.850850820541382 0.136675119400024
	-0.750750780105591 0.14117431640625
	-0.6506507396698 0.14531672000885
	-0.550550580024719 0.149012088775635
	-0.450450420379639 0.152172803878784
	-0.350350379943848 0.154718518257141
	-0.250250220298767 0.156580686569214
	-0.150150179862976 0.157706737518311
	-0.0500500202178955 0.158064126968384
	0.0500500202178955 0.157642364501953
	0.150150179862976 0.156453967094421
	0.250250220298767 0.1545330286026
	0.350350379943848 0.151933550834656
	0.450450420379639 0.148725390434265
	0.550550580024719 0.144989609718323
	0.6506507396698 0.140814304351807
	0.750750780105591 0.136289596557617
	0.850850820541382 0.131503701210022
	0.950950980186462 0.126539945602417
	1.05105102062225 0.121474266052246
	1.25125122070312 0.111295342445374
	1.35135138034821 0.106287360191345
	1.451451420784 0.101388335227966
	1.55155158042908 0.0966283082962036
	1.65165162086487 0.0920295715332031
	1.75175178050995 0.0876080989837646
	1.85185182094574 0.0833740234375
	1.95195198059082 0.0793331861495972
	2.05205202102661 0.0754873752593994
	2.1521520614624 0.0718353986740112
	2.25225234031677 0.0683740377426147
	2.35235238075256 0.0650981664657593
	2.45245242118835 0.0620014667510986
	2.55255246162415 0.0590766668319702
	2.65265274047852 0.0563160181045532
	2.75275278091431 0.0537115335464478
	2.8528528213501 0.0512551069259644
	2.95295286178589 0.048938512802124
	3.05305314064026 0.0467537641525269
	3.15315318107605 0.0446933507919312
	3.25325322151184 0.0427495241165161
	3.35335326194763 0.0409153699874878
	3.453453540802 0.0391840934753418
	3.55355358123779 0.0375492572784424
	3.65365362167358 0.0360047817230225
	3.75375366210938 0.0345449447631836
	3.85385394096375 0.0331645011901855
	3.95395398139954 0.0318584442138672
	4.05405426025391 0.0306218862533569
	4.1541543006897 0.0294506549835205
	4.25425434112549 0.0283405780792236
	4.35435438156128 0.0272879600524902
	4.45445442199707 0.0262889862060547
	4.55455446243286 0.0253404378890991
	4.65465450286865 0.0244393348693848
	4.75475454330444 0.0235826969146729
	4.85485506057739 0.0227679014205933
	4.95495510101318 0.0219924449920654
	5.05505514144897 0.0212538242340088
	5.25525522232056 0.0198789834976196
	5.45545530319214 0.0186277627944946
	5.65565586090088 0.0174863338470459
	5.85585594177246 0.0164428949356079
	6.05605602264404 0.0154869556427002
	6.25625610351562 0.0146092176437378
	6.45645666122437 0.0138018131256104
	6.65665674209595 0.0130575895309448
	6.85685682296753 0.0123704671859741
	7.05705690383911 0.0117347240447998
	7.35735750198364 0.0108671188354492
	7.65765762329102 0.0100902318954468
	7.95795774459839 0.0093921422958374
	8.25825786590576 0.00876271724700928
	8.55855846405029 0.00819337368011475
	8.95895862579346 0.00751543045043945
	9.35935974121094 0.00691711902618408
	9.7597599029541 0.00638651847839355
	10.1601600646973 0.00591397285461426
	10.6606607437134 0.00539278984069824
	11.1611614227295 0.00493693351745605
	11.7617616653442 0.00446164608001709
	12.362361907959 0.00405120849609375
	13.0630626678467 0.00363969802856445
	13.8638639450073 0.00324118137359619
	14.7647647857666 0.00286602973937988
	15.7657661437988 0.00252044200897217
	16.8668670654297 0.00220751762390137
	18.1681690216064 0.0019071102142334
	19.6696701049805 0.00163066387176514
	21.3713722229004 0.00138413906097412
	23.4734725952148 0.00114953517913818
	25.9759750366211 0.000940442085266113
	29.0790786743164 0.000751614570617676
	32.982982635498 0.000585079193115234
	37.9879875183105 0.000441670417785645
	44.694694519043 0.000319480895996094
	50 0.000255465507507324
};
\addlegendentry{Cauchy}
\end{axis}

\end{tikzpicture}


==> images/regression/error_distribution/error_histogram_dim_2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.21\linewidth,
width=1.21\linewidth,
xlabel=width,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000965081593261976);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000701877522372346);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000614142832075803);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.000614142832075803);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.000877346902965433);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.00114055097385506);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.00114055097385506);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.000701877522372346);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.00109668362870679);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.00122828566415161);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.00135988769959642);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.00127215300929988);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.00153535708018951);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.00131602035444815);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.00175469380593087);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.00188629584137568);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00188629584137568);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00201789787682049);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.00179856115107914);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.00250043867345148);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.00250043867345148);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00214949991226531);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00254430601859975);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00302684681523074);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00315844885067556);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00381645902789963);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00350938761186173);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00469380593086506);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00473767327601334);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00600982628531321);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.0058782242498684);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00574662221442358);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.00605369363046148);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.00758905071065099);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.0104404281452886);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.0113616423934024);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.0144762238989296);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0168889278820846);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0188629584137568);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0250482540796631);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0320670293033866);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0433848043516406);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0572907527636427);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.080584313037375);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.0980435164063871);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.0923407615371118);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.0740919459554308);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.0551412528513774);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.0403579575364099);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0315406211616073);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0251798561151079);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0193016318652395);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.016318652395157);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.0145639585892262);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.0114932444288472);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.0100017546938059);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.00991402000350939);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00728197929461309);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00693104053342692);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00614142832075803);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00535181610808914);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00495701000175469);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00443060185997543);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.00407966309878926);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00407966309878926);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.0038603263730479);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.00276364274434111);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.00302684681523074);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00280751008948938);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00236883663800667);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00271977539919284);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.00267590805404457);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00271977539919284);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.00276364274434111);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.00184242849622741);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.00250043867345148);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.00188629584137568);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.00175469380593087);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.00166695911563432);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.00162309177048605);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.00162309177048605);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.00114055097385506);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.00140375504474469);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.00184242849622741);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.00118441831900333);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.00100894893841025);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.00109668362870679);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.00105281628355852);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.000745744867520618);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.000833479557817161);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000965081593261976);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.00105281628355852);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.000789612212668889);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000745744867520618);
\addplot [line width=0.45, color2]
table {%
	-50 0.00280070304870605
	-46.996997833252 0.00335407257080078
	-43.9939956665039 0.00397360324859619
	-40.8908920288086 0.00468075275421143
	-37.587589263916 0.00550210475921631
	-33.9839820861816 0.00646615028381348
	-29.3793792724609 0.00776982307434082
	-20.1701698303223 0.0103951692581177
	-16.8668670654297 0.0112570524215698
	-14.0640640258789 0.0119211673736572
	-11.5615615844727 0.0124479532241821
	-9.25925922393799 0.0128674507141113
	-7.05705690383911 0.0132031440734863
	-4.95495510101318 0.0134587287902832
	-2.8528528213501 0.0136467218399048
	-0.850850820541382 0.0137603282928467
	1.15115118026733 0.0138083696365356
	3.15315318107605 0.0137902498245239
	5.15515518188477 0.0137060880661011
	7.1571569442749 0.0135571956634521
	9.25925922393799 0.0133335590362549
	11.3613615036011 0.0130442380905151
	13.5635633468628 0.0126757621765137
	15.8658657073975 0.0122255086898804
	18.3683681488037 0.0116697549819946
	21.1711711883545 0.0109790563583374
	24.4744739532471 0.0100945234298706
	28.9789791107178 0.00881433486938477
	37.587589263916 0.00635707378387451
	41.2912902832031 0.00537443161010742
	44.5945930480957 0.00456321239471436
	47.697696685791 0.00386667251586914
	50 0.00339412689208984
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000497102737426758
	-43.1931915283203 0.000664949417114258
	-37.9879875183105 0.000857830047607422
	-33.9839820861816 0.00106930732727051
	-30.6806812286377 0.00130844116210938
	-27.9779777526855 0.00156879425048828
	-25.6756763458252 0.00185644626617432
	-23.7737731933594 0.00215780735015869
	-22.0720729827881 0.00249338150024414
	-20.5705699920654 0.00285816192626953
	-19.2692699432373 0.0032421350479126
	-18.1681690216064 0.00362992286682129
	-17.1671676635742 0.00404489040374756
	-16.2662658691406 0.00448107719421387
	-15.4654655456543 0.00492954254150391
	-14.6646642684937 0.00544703006744385
	-13.963963508606 0.00596785545349121
	-13.3633632659912 0.00647425651550293
	-12.7627630233765 0.00704574584960938
	-12.2622623443604 0.00757968425750732
	-11.7617616653442 0.00817441940307617
	-11.2612609863281 0.00883889198303223
	-10.860860824585 0.00942790508270264
	-10.4604606628418 0.0100748538970947
	-10.0600605010986 0.0107871294021606
	-9.65965938568115 0.011573314666748
	-9.25925922393799 0.0124433040618896
	-8.95895862579346 0.0131573677062988
	-8.65865898132324 0.0139304399490356
	-8.35835838317871 0.0147683620452881
	-8.05805778503418 0.0156779289245605
	-7.75775766372681 0.0166667699813843
	-7.45745754241943 0.0177429914474487
	-7.25725746154785 0.0185136795043945
	-7.05705690383911 0.0193303823471069
	-6.85685682296753 0.0201960802078247
	-6.65665674209595 0.0211143493652344
	-6.45645666122437 0.0220887660980225
	-6.25625610351562 0.0231231451034546
	-6.05605602264404 0.0242213010787964
	-5.85585594177246 0.0253875255584717
	-5.65565586090088 0.0266262292861938
	-5.45545530319214 0.0279417037963867
	-5.25525522232056 0.0293385982513428
	-5.05505514144897 0.0308213233947754
	-4.85485506057739 0.0323944091796875
	-4.65465450286865 0.0340620279312134
	-4.45445442199707 0.0358281135559082
	-4.25425434112549 0.0376957654953003
	-4.05405426025391 0.0396676063537598
	-3.85385394096375 0.0417448282241821
	-3.65365362167358 0.0439275503158569
	-3.453453540802 0.0462133884429932
	-3.25325322151184 0.0485981702804565
	-3.05305314064026 0.0510743856430054
	-2.8528528213501 0.0536311864852905
	-2.65265274047852 0.0562534332275391
	-2.35235238075256 0.0602653026580811
	-1.95195198059082 0.0656158924102783
	-1.75175178050995 0.0682128667831421
	-1.55155158042908 0.0707014799118042
	-1.451451420784 0.0718904733657837
	-1.35135138034821 0.0730345249176025
	-1.25125122070312 0.0741270780563354
	-1.15115118026733 0.0751621723175049
	-1.05105102062225 0.0761332511901855
	-0.950950980186462 0.0770344734191895
	-0.850850820541382 0.0778598785400391
	-0.750750780105591 0.0786037445068359
	-0.6506507396698 0.0792610645294189
	-0.550550580024719 0.0798269510269165
	-0.450450420379639 0.0802974700927734
	-0.350350379943848 0.0806688070297241
	-0.250250220298767 0.080938458442688
	-0.150150179862976 0.081104040145874
	-0.0500500202178955 0.0811644792556763
	0.0500500202178955 0.0811192989349365
	0.150150179862976 0.0809686183929443
	0.250250220298767 0.0807139873504639
	0.350350379943848 0.0803569555282593
	0.450450420379639 0.0799006223678589
	0.550550580024719 0.079348087310791
	0.6506507396698 0.0787036418914795
	0.750750780105591 0.0779719352722168
	0.850850820541382 0.0771578550338745
	0.950950980186462 0.0762672424316406
	1.05105102062225 0.0753058195114136
	1.15115118026733 0.0742795467376709
	1.25125122070312 0.0731948614120483
	1.35135138034821 0.072057843208313
	1.451451420784 0.0708749294281006
	1.55155158042908 0.0696523189544678
	1.75175178050995 0.0671117305755615
	1.95195198059082 0.0644817352294922
	2.75275278091431 0.0538176298141479
	2.95295286178589 0.0512555837631226
	3.15315318107605 0.0487731695175171
	3.35335326194763 0.0463815927505493
	3.55355358123779 0.0440883636474609
	3.75375366210938 0.041898250579834
	3.95395398139954 0.0398132801055908
	4.1541543006897 0.0378339290618896
	4.35435438156128 0.0359588861465454
	4.55455446243286 0.0341856479644775
	4.75475454330444 0.0325109958648682
	4.95495510101318 0.0309313535690308
	5.15515518188477 0.0294421911239624
	5.35535526275635 0.0280393362045288
	5.55555534362793 0.0267181396484375
	5.75575590133667 0.0254740715026855
	5.95595598220825 0.0243028402328491
	6.15615606307983 0.0231997966766357
	6.35635614395142 0.0221611261367798
	6.55655670166016 0.0211825370788574
	6.75675678253174 0.0202603340148926
	6.95695686340332 0.0193908214569092
	7.1571569442749 0.0185707807540894
	7.45745754241943 0.0174263715744019
	7.75775766372681 0.0163760185241699
	8.05805778503418 0.0154106616973877
	8.35835838317871 0.0145221948623657
	8.65865898132324 0.013703465461731
	8.95895862579346 0.0129477977752686
	9.25925922393799 0.0122494697570801
	9.65965938568115 0.0113983154296875
	10.0600605010986 0.0106287002563477
	10.4604606628418 0.00993108749389648
	10.860860824585 0.00929713249206543
	11.3613615036011 0.0085834264755249
	11.8618621826172 0.00794601440429688
	12.362361907959 0.00737488269805908
	12.962963104248 0.00676488876342773
	13.5635633468628 0.00622570514678955
	14.2642641067505 0.00567233562469482
	14.9649648666382 0.00518810749053955
	15.7657661437988 0.00470554828643799
	16.6666660308838 0.00423753261566162
	17.5675678253174 0.00383508205413818
	18.5685691833496 0.00345063209533691
	19.7697696685791 0.00306022167205811
	21.0710716247559 0.00270688533782959
	22.5725727081299 0.00236952304840088
	24.2742748260498 0.00205755233764648
	26.176176071167 0.00177621841430664
	28.3783779144287 0.00151658058166504
	30.9809818267822 0.00127661228179932
	34.0840835571289 0.00105786323547363
	37.8878860473633 0.000858426094055176
	42.5925941467285 0.000680923461914062
	48.5985984802246 0.000524163246154785
	50 0.000495433807373047
};
\addlegendentry{Cauchy}
\end{axis}

\end{tikzpicture}


==> images/regression/error_distribution/error_histogram_dim_3.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\begin{axis}[
legend style={nodes={scale=0.5, transform shape}},
legend image post style={scale=0.5},
height=1.2\linewidth,
width=1.21\linewidth,
xlabel=height,
grid=both,
yticklabels={0, 0.00, 0.05, 0.10, 0.15, 0.20},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-50,0) rectangle (axis cs:-49,0.000482371513769514);
\draw[draw=none,fill=color0] (axis cs:-49,0) rectangle (axis cs:-48,0.000833187160147343);
\draw[draw=none,fill=color0] (axis cs:-48,0) rectangle (axis cs:-47,0.000526223469566743);
\draw[draw=none,fill=color0] (axis cs:-47,0) rectangle (axis cs:-46,0.000964743027539028);
\draw[draw=none,fill=color0] (axis cs:-46,0) rectangle (axis cs:-45,0.00100859498333626);
\draw[draw=none,fill=color0] (axis cs:-45,0) rectangle (axis cs:-44,0.00100859498333626);
\draw[draw=none,fill=color0] (axis cs:-44,0) rectangle (axis cs:-43,0.000833187160147343);
\draw[draw=none,fill=color0] (axis cs:-43,0) rectangle (axis cs:-42,0.000877039115944571);
\draw[draw=none,fill=color0] (axis cs:-42,0) rectangle (axis cs:-41,0.000964743027539028);
\draw[draw=none,fill=color0] (axis cs:-41,0) rectangle (axis cs:-40,0.00100859498333626);
\draw[draw=none,fill=color0] (axis cs:-40,0) rectangle (axis cs:-39,0.000701631292755657);
\draw[draw=none,fill=color0] (axis cs:-39,0) rectangle (axis cs:-38,0.000877039115944571);
\draw[draw=none,fill=color0] (axis cs:-38,0) rectangle (axis cs:-37,0.00157867040870023);
\draw[draw=none,fill=color0] (axis cs:-37,0) rectangle (axis cs:-36,0.00131555867391686);
\draw[draw=none,fill=color0] (axis cs:-36,0) rectangle (axis cs:-35,0.0012278547623224);
\draw[draw=none,fill=color0] (axis cs:-35,0) rectangle (axis cs:-34,0.00118400280652517);
\draw[draw=none,fill=color0] (axis cs:-34,0) rectangle (axis cs:-33,0.00105244693913349);
\draw[draw=none,fill=color0] (axis cs:-33,0) rectangle (axis cs:-32,0.000877039115944571);
\draw[draw=none,fill=color0] (axis cs:-32,0) rectangle (axis cs:-31,0.00201718996667251);
\draw[draw=none,fill=color0] (axis cs:-31,0) rectangle (axis cs:-30,0.00179793018768637);
\draw[draw=none,fill=color0] (axis cs:-30,0) rectangle (axis cs:-29,0.001534818452903);
\draw[draw=none,fill=color0] (axis cs:-29,0) rectangle (axis cs:-28,0.00219259778986143);
\draw[draw=none,fill=color0] (axis cs:-28,0) rectangle (axis cs:-27,0.00188563409928083);
\draw[draw=none,fill=color0] (axis cs:-27,0) rectangle (axis cs:-26,0.0018417821434836);
\draw[draw=none,fill=color0] (axis cs:-26,0) rectangle (axis cs:-25,0.00206104192246974);
\draw[draw=none,fill=color0] (axis cs:-25,0) rectangle (axis cs:-24,0.00254341343623926);
\draw[draw=none,fill=color0] (axis cs:-24,0) rectangle (axis cs:-23,0.00280652517102263);
\draw[draw=none,fill=color0] (axis cs:-23,0) rectangle (axis cs:-22,0.00254341343623926);
\draw[draw=none,fill=color0] (axis cs:-22,0) rectangle (axis cs:-21,0.00285037712681986);
\draw[draw=none,fill=color0] (axis cs:-21,0) rectangle (axis cs:-20,0.00298193299421154);
\draw[draw=none,fill=color0] (axis cs:-20,0) rectangle (axis cs:-19,0.00350815646377828);
\draw[draw=none,fill=color0] (axis cs:-19,0) rectangle (axis cs:-18,0.00302578495000877);
\draw[draw=none,fill=color0] (axis cs:-18,0) rectangle (axis cs:-17,0.00469215927030346);
\draw[draw=none,fill=color0] (axis cs:-17,0) rectangle (axis cs:-16,0.00539379056305911);
\draw[draw=none,fill=color0] (axis cs:-16,0) rectangle (axis cs:-15,0.00499912296088406);
\draw[draw=none,fill=color0] (axis cs:-15,0) rectangle (axis cs:-14,0.00548149447465357);
\draw[draw=none,fill=color0] (axis cs:-14,0) rectangle (axis cs:-13,0.00684090510436765);
\draw[draw=none,fill=color0] (axis cs:-13,0) rectangle (axis cs:-12,0.00841957551306788);
\draw[draw=none,fill=color0] (axis cs:-12,0) rectangle (axis cs:-11,0.009208910717418);
\draw[draw=none,fill=color0] (axis cs:-11,0) rectangle (axis cs:-10,0.0104806174355376);
\draw[draw=none,fill=color0] (axis cs:-10,0) rectangle (axis cs:-9,0.0121031398000351);
\draw[draw=none,fill=color0] (axis cs:-9,0) rectangle (axis cs:-8,0.013243290650763);
\draw[draw=none,fill=color0] (axis cs:-8,0) rectangle (axis cs:-7,0.0155235923522189);
\draw[draw=none,fill=color0] (axis cs:-7,0) rectangle (axis cs:-6,0.0197772320645501);
\draw[draw=none,fill=color0] (axis cs:-6,0) rectangle (axis cs:-5,0.0257849500087704);
\draw[draw=none,fill=color0] (axis cs:-5,0) rectangle (axis cs:-4,0.0333713383616909);
\draw[draw=none,fill=color0] (axis cs:-4,0) rectangle (axis cs:-3,0.0396860199964918);
\draw[draw=none,fill=color0] (axis cs:-3,0) rectangle (axis cs:-2,0.0534555341168216);
\draw[draw=none,fill=color0] (axis cs:-2,0) rectangle (axis cs:-1,0.0734081740045606);
\draw[draw=none,fill=color0] (axis cs:-1,0) rectangle (axis cs:0,0.092483774776355);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:1,0.0929661462901245);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:2,0.0743290650763024);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:3,0.0540256095421856);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:4,0.0403876512892475);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:5,0.0322750394667602);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:6,0.0251710226276092);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:7,0.0219259778986143);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:8,0.0177600420978776);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:9,0.0142518856340993);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:10,0.0135064023855464);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:11,0.012278547623224);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:12,0.0100420978775653);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:13,0.00802490791089283);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:14,0.00802490791089283);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:15,0.00701631292755657);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:16,0.00596386598842308);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:17,0.00565690229784248);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:18,0.00548149447465357);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:19,0.00556919838624803);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:20,0.00407823188914226);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:21,0.00403437993334503);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:22,0.00311348886160323);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:23,0.0027626732152254);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:24,0.00293808103841431);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:25,0.00298193299421154);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:26,0.00236800561305034);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:27,0.00232415365725311);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:28,0.00206104192246974);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:29,0.00254341343623926);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:30,0.00192948605507806);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:31,0.00236800561305034);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:32,0.00201718996667251);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:33,0.00197333801087528);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:34,0.00197333801087528);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:35,0.00162252236449746);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:36,0.00140326258551131);
\draw[draw=none,fill=color0] (axis cs:36,0) rectangle (axis cs:37,0.00166637432029469);
\draw[draw=none,fill=color0] (axis cs:37,0) rectangle (axis cs:38,0.00171022627609191);
\draw[draw=none,fill=color0] (axis cs:38,0) rectangle (axis cs:39,0.00118400280652517);
\draw[draw=none,fill=color0] (axis cs:39,0) rectangle (axis cs:40,0.00149096649710577);
\draw[draw=none,fill=color0] (axis cs:40,0) rectangle (axis cs:41,0.00131555867391686);
\draw[draw=none,fill=color0] (axis cs:41,0) rectangle (axis cs:42,0.00140326258551131);
\draw[draw=none,fill=color0] (axis cs:42,0) rectangle (axis cs:43,0.00144711454130854);
\draw[draw=none,fill=color0] (axis cs:43,0) rectangle (axis cs:44,0.00149096649710577);
\draw[draw=none,fill=color0] (axis cs:44,0) rectangle (axis cs:45,0.00114015085072794);
\draw[draw=none,fill=color0] (axis cs:45,0) rectangle (axis cs:46,0.00127170671811963);
\draw[draw=none,fill=color0] (axis cs:46,0) rectangle (axis cs:47,0.000657779336958428);
\draw[draw=none,fill=color0] (axis cs:47,0) rectangle (axis cs:48,0.000833187160147343);
\draw[draw=none,fill=color0] (axis cs:48,0) rectangle (axis cs:49,0.00109629889493071);
\draw[draw=none,fill=color0] (axis cs:49,0) rectangle (axis cs:50,0.000877039115944571);
\addplot [line width=0.45, color2]
table {%
	-50 0.00228917598724365
	-47.1971969604492 0.00277912616729736
	-44.4944953918457 0.00331676006317139
	-41.7917900085449 0.00391948223114014
	-38.9889907836914 0.00461173057556152
	-36.0860862731934 0.00539696216583252
	-32.982982635498 0.00630426406860352
	-29.3793792724609 0.00742805004119873
	-23.9739742279053 0.00919127464294434
	-18.7687683105469 0.0108681917190552
	-15.6656656265259 0.0118016004562378
	-13.0630626678467 0.0125190019607544
	-10.760760307312 0.0130891799926758
	-8.55855846405029 0.0135670900344849
	-6.55655670166016 0.0139367580413818
	-4.55455446243286 0.0142388343811035
	-2.65265274047852 0.0144586563110352
	-0.750750780105591 0.0146100521087646
	1.05105102062225 0.0146880149841309
	2.8528528213501 0.0147016048431396
	4.65465450286865 0.0146503448486328
	6.45645666122437 0.0145349502563477
	8.35835838317871 0.0143454074859619
	10.2602605819702 0.0140889883041382
	12.2622623443604 0.0137507915496826
	14.3643646240234 0.0133260488510132
	16.5665664672852 0.0128123760223389
	18.9689693450928 0.0121827125549316
	21.6716709136963 0.0114039182662964
	24.8748741149902 0.0104104280471802
	29.8798789978027 0.00878000259399414
	35.6856842041016 0.00690507888793945
	39.1891899108887 0.00584244728088379
	42.1921920776367 0.00499606132507324
	45.0950965881348 0.00424480438232422
	47.8978996276855 0.00358772277832031
	50 0.00314044952392578
};
\addlegendentry{Gaussian}
\addplot [line width=0.45, color3]
table {%
	-50 0.000522017478942871
	-43.2932929992676 0.000694155693054199
	-38.1881866455078 0.000889301300048828
	-34.1841850280762 0.0011059045791626
	-30.880880355835 0.0013498067855835
	-28.1781787872314 0.00161445140838623
	-25.8758754730225 0.00190579891204834
	-23.9739742279053 0.00220966339111328
	-22.2722721099854 0.00254678726196289
	-20.7707710266113 0.00291180610656738
	-19.4694690704346 0.00329458713531494
	-18.3683681488037 0.00367951393127441
	-17.3673667907715 0.00408995151519775
	-16.4664669036865 0.00451970100402832
	-15.5655651092529 0.00501918792724609
	-14.7647647857666 0.00553417205810547
	-14.0640640258789 0.00605058670043945
	-13.4634637832642 0.00655114650726318
	-12.8628625869751 0.00711429119110107
	-12.2622623443604 0.00775027275085449
	-11.7617616653442 0.00834500789642334
	-11.2612609863281 0.00900769233703613
	-10.760760307312 0.00974833965301514
	-10.3603601455688 0.0104051828384399
	-9.95995998382568 0.0111267566680908
	-9.55955982208252 0.0119211673736572
	-9.15915870666504 0.0127979516983032
	-8.85885906219482 0.013515830039978
	-8.55855846405029 0.0142910480499268
	-8.25825786590576 0.0151293277740479
	-7.95795774459839 0.0160368680953979
	-7.65765762329102 0.017020583152771
	-7.35735750198364 0.0180879831314087
	-7.05705690383911 0.0192474126815796
	-6.85685682296753 0.0200760364532471
	-6.65665674209595 0.0209524631500244
	-6.45645666122437 0.0218797922134399
	-6.25625610351562 0.0228612422943115
	-6.05605602264404 0.023900032043457
	-5.85585594177246 0.0249998569488525
	-5.65565586090088 0.0261640548706055
	-5.45545530319214 0.0273963212966919
	-5.25525522232056 0.0287002325057983
	-5.05505514144897 0.0300794839859009
	-4.85485506057739 0.0315375328063965
	-4.65465450286865 0.0330773591995239
	-4.45445442199707 0.0347020626068115
	-4.25425434112549 0.0364139080047607
	-4.05405426025391 0.0382145643234253
	-3.85385394096375 0.0401045083999634
	-3.65365362167358 0.0420832633972168
	-3.453453540802 0.0441488027572632
	-3.25325322151184 0.0462969541549683
	-3.05305314064026 0.0485215187072754
	-2.8528528213501 0.0508131980895996
	-2.65265274047852 0.0531599521636963
	-2.35235238075256 0.0567475557327271
	-1.95195198059082 0.0615429878234863
	-1.75175178050995 0.0638840198516846
	-1.55155158042908 0.066143274307251
	-1.451451420784 0.0672309398651123
	-1.35135138034821 0.0682839155197144
	-1.25125122070312 0.0692975521087646
	-1.15115118026733 0.0702666044235229
	-1.05105102062225 0.0711860656738281
	-0.950950980186462 0.0720510482788086
	-0.850850820541382 0.0728565454483032
	-0.750750780105591 0.0735980272293091
	-0.6506507396698 0.0742708444595337
	-0.550550580024719 0.0748708248138428
	-0.450450420379639 0.0753941535949707
	-0.350350379943848 0.0758374929428101
	-0.250250220298767 0.0761977434158325
	-0.150150179862976 0.0764725208282471
	-0.0500500202178955 0.0766600370407104
	0.0500500202178955 0.076758861541748
	0.150150179862976 0.0767682790756226
	0.250250220298767 0.076688289642334
	0.350350379943848 0.0765194892883301
	0.450450420379639 0.0762630701065063
	0.550550580024719 0.0759207010269165
	0.6506507396698 0.075494647026062
	0.750750780105591 0.0749880075454712
	0.850850820541382 0.0744038820266724
	0.950950980186462 0.0737460851669312
	1.05105102062225 0.0730187892913818
	1.15115118026733 0.0722264051437378
	1.25125122070312 0.0713735818862915
	1.35135138034821 0.0704652070999146
	1.451451420784 0.0695061683654785
	1.55155158042908 0.0685015916824341
	1.65165162086487 0.0674564838409424
	1.85185182094574 0.0652644634246826
	2.05205202102661 0.0629687309265137
	2.25225234031677 0.0606050491333008
	3.05305314064026 0.0510588884353638
	3.25325322151184 0.0487607717514038
	3.453453540802 0.046528697013855
	3.65365362167358 0.0443720817565918
	3.85385394096375 0.0422976016998291
	4.05405426025391 0.0403094291687012
	4.25425434112549 0.0384100675582886
	4.45445442199707 0.0365999937057495
	4.65465450286865 0.0348788499832153
	4.85485506057739 0.0332450866699219
	5.05505514144897 0.0316963195800781
	5.25525522232056 0.0302298069000244
	5.45545530319214 0.0288424491882324
	5.65565586090088 0.0275306701660156
	5.85585594177246 0.0262910127639771
	6.05605602264404 0.0251197814941406
	6.25625610351562 0.0240134000778198
	6.45645666122437 0.0229681730270386
	6.65665674209595 0.021980881690979
	6.85685682296753 0.0210479497909546
	7.05705690383911 0.020166277885437
	7.25725746154785 0.0193327665328979
	7.55755758285522 0.0181665420532227
	7.8578577041626 0.0170929431915283
	8.15815830230713 0.0161036252975464
	8.45845890045166 0.0151909589767456
	8.75875854492188 0.014348030090332
	9.05905914306641 0.0135685205459595
	9.35935974121094 0.0128467082977295
	9.7597599029541 0.0119653940200806
	10.1601600646973 0.0111668109893799
	10.5605602264404 0.0104416608810425
	10.9609613418579 0.0097815990447998
	11.3613615036011 0.00917947292327881
	11.8618621826172 0.0084989070892334
	12.362361907959 0.00788867473602295
	12.8628625869751 0.00733959674835205
	13.4634637832642 0.00675094127655029
	14.0640640258789 0.00622844696044922
	14.7647647857666 0.00569009780883789
	15.4654655456543 0.00521707534790039
	16.2662658691406 0.00474393367767334
	17.1671676635742 0.00428318977355957
	18.1681690216064 0.00384461879730225
	19.2692699432373 0.00343453884124756
	20.4704704284668 0.00305688381195068
	21.7717723846436 0.00271332263946533
	23.2732734680176 0.00238347053527832
	24.9749755859375 0.00207686424255371
	26.9769763946533 0.00178587436676025
	29.2792797088623 0.00152039527893066
	31.9819812774658 0.00127756595611572
	35.1851844787598 0.00105798244476318
	39.0890884399414 0.000858902931213379
	43.9939956665039 0.000679254531860352
	50 0.000526547431945801
};
\addlegendentry{Cauchy}
\end{axis}


\end{tikzpicture}


==> images/regression/qualitative/figure_06_default.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
title={(a) Uncalibrated},
height=0.4\textwidth,
width=0.4\textwidth,
xmin=-0.5, xmax=611.5,
y dir=reverse,
ymin=-0.5, ymax=611.5,
axis lines=none,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_default-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_default-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_default-002.png};
\end{axis}

\end{tikzpicture}


==> images/regression/qualitative/figure_06_gpbeta_independent.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
title={(b) GP-Beta},
height=0.4\textwidth,
width=0.4\textwidth,
xmin=-0.5, xmax=611.5,
y dir=reverse,
ymin=-0.5, ymax=611.5,
axis lines=none,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_gpbeta_independent-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_gpbeta_independent-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_gpbeta_independent-002.png};
\end{axis}

\end{tikzpicture}


==> images/regression/qualitative/figure_06_gpvariance_without_cov.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
title={(c) GP-Normal (mv.)},
height=0.4\textwidth,
width=0.4\textwidth,
xmin=-0.5, xmax=611.5,
y dir=reverse,
ymin=-0.5, ymax=611.5,
axis lines=none,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_gpvariance_without_cov-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_gpvariance_without_cov-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=611.5, ymin=611.5, ymax=-0.5] {images/regression/qualitative/retinanet/figure_06_gpvariance_without_cov-002.png};
\end{axis}

\end{tikzpicture}


==> images/regression/reliability/reliability.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0,0.597656,0.296875}
\definecolor{color2}{rgb}{1.0,0.5,0.0}
\definecolor{color3}{rgb}{0.5,0.0,0.25}
\definecolor{color4}{rgb}{0.0,0.5,0.5}
\definecolor{color5}{rgb}{0.0,0.0,0.0}


\begin{axis}[
width=\linewidth,
height=0.45\linewidth,
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.7,0.63)},
    anchor=north west,
    draw=white!80!black,
    nodes={scale=0.8, transform shape},
},
legend image post style={scale=0.8},
tick align=outside,
tick pos=left,
title={Reliability diagram for $\centerx$ coordinate},
x grid style={white!69.0196078431373!black},
xlabel={Expected quantile $\quantile$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Observed frequency},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0, solid, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.130131616949292
    0.1 0.23880843338697
    0.15 0.331889260221975
    0.2 0.414201427569419
    0.25 0.486322564673846
    0.3 0.551388373148492
    0.35 0.60704707678343
    0.4 0.658951190328836
    0.45 0.703676197549202
    0.5 0.746214465486653
    0.55 0.784090440236003
    0.6 0.815983826381153
    0.65 0.843833807814498
    0.7 0.868094236085324
    0.75 0.890869332013038
    0.8 0.911540207121343
    0.85 0.929529232165697
    0.9 0.947683294137063
    0.95 0.964764616082849
};
\addlegendentry{Uncalibrated}

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0503775219705409
    0.1 0.125964434542229
    0.15 0.160374633824318
    0.2 0.198333127037175
    0.25 0.228493625448694
    0.3 0.293188100837562
    0.35 0.350909766060156
    0.4 0.405165655815489
    0.45 0.454387919296943
    0.5 0.498452778809259
    0.55 0.554482815529975
    0.6 0.607005817551677
    0.65 0.650988158600487
    0.7 0.700829310558237
    0.75 0.755580311094607
    0.8 0.805751536906383
    0.85 0.853612245739984
    0.9 0.903907249247019
    0.95 0.950158848042249
};
\addlegendentry{Isotonic Regression}

\addplot [semithick, dotted, color2, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0833849073730247
    0.1 0.168255147089161
    0.15 0.238107026447168
    0.2 0.312992532079053
    0.25 0.367867310310682
    0.3 0.430952675661179
    0.35 0.484012047695672
    0.4 0.533110533481867
    0.45 0.573750876758675
    0.5 0.621281511738251
    0.55 0.66006518958617
    0.6 0.706853158394191
    0.65 0.738416470685316
    0.7 0.774064446919998
    0.75 0.812971902463176
    0.8 0.841935883153856
    0.85 0.874695713165821
    0.9 0.905268803894872
    0.95 0.937739819284565
};
\addlegendentry{GP-Beta}

\addplot [semithick, color3, opacity=1.0, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.117506292032842
    0.1 0.216487189008541
    0.15 0.302966538763048
    0.2 0.37900730288402
    0.25 0.450715847670916
    0.3 0.513842472253167
    0.35 0.568222139703759
    0.4 0.617815736270991
    0.45 0.664644964310765
    0.5 0.706523084540166
    0.55 0.746296983950159
    0.6 0.782275034038866
    0.65 0.813343235548954
    0.7 0.841399513141065
    0.75 0.865701200643644
    0.8 0.889796591987457
    0.85 0.911870280975368
    0.9 0.932004786070883
    0.95 0.953707141973016
};
\addlegendentry{Variance Scaling}

\addplot [semithick, color4, opacity=1.0, dash pattern=on 3pt off 6pt on 6pt off 6pt, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.117176218178818
    0.1 0.215785782068738
    0.15 0.302223872591492
    0.2 0.377728266699674
    0.25 0.449230515327805
    0.3 0.51268721376408
    0.35 0.566447992738375
    0.4 0.615876552378595
    0.45 0.66299459504064
    0.5 0.704913974501795
    0.55 0.744811651607047
    0.6 0.780954738622767
    0.65 0.811651607047077
    0.7 0.840574328506003
    0.75 0.864339645995792
    0.8 0.889053925815901
    0.85 0.911375170194331
    0.9 0.931262119899328
    0.95 0.953335808887239
};
\addlegendentry{GP-Normal}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0595370714197302
    0.1 0.106118744068985
    0.15 0.152782935181747
    0.2 0.199447126294508
    0.25 0.247184057432851
    0.3 0.292156620043735
    0.35 0.337129182654619
    0.4 0.383545818376862
    0.45 0.433015637248834
    0.5 0.48318686306061
    0.55 0.53793786359698
    0.6 0.592276271815819
    0.65 0.652514750175352
    0.7 0.715435078598836
    0.75 0.787473697239757
    0.8 0.853364690349466
    0.85 0.915707389528407
    0.9 0.966208689194207
    0.95 0.993728596773528
};
\addlegendentry{GP-Cauchy}


\addplot [semithick, red, dashed]
table {%
    0 0
    1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}
 


==> images/tracking/blockimage/blockimage.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blockimage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\linewidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36990827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07,0.29654391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Detection}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/tracking/blockimage/blockimage.pdf}}%
    \put(0.055,0.21961665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classification Branch\\- Confidence -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/tracking/blockimage/blockimage.pdf}}%
    \put(0.045,0.10767145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Probabilistic Regression\\- Mean \& Uncertainty -\end{tabular}}}}%
    \put(0.445,0.29654222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Calibration}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/tracking/blockimage/blockimage.pdf}}%
    \put(0.41,0.21961495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Semantic Confidence\\Calibration (\chapref{chapter:confidence})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/tracking/blockimage/blockimage.pdf}}%
    \put(0.41,0.10766974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Spatial Uncertainty\\Calibration (\chapref{chapter:regression})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/tracking/blockimage/blockimage.pdf}}%
    \put(0.78,0.33417305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Object Tracking}\\\textbf{(\chapref{chapter:tracking})}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/tracking/blockimage/blockimage.pdf}}%
    \put(0.725,0.15180313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Existence Estimation\\- Discrete Bayes Filter -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.7425,0.05857091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Object State Estimation\\- Kalman Filter -\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/regression/blockimage_thesis/blockimage.pdf}}%
    \put(0.765,0.24621052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Track Initialization\\and Association\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/regression/blockimage_thesis/blockimage.pdf}}%
  \end{picture}%
\endgroup%


==> images/tracking/confidence/confidence.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.04)},
  anchor=south,
  draw=lightgray204
},
width=\linewidth,
height=0.5\linewidth,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Time steps},
xmajorgrids,
xmin=1, xmax=13,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Detector/Tracking Confidence},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=4, mark options={solid}, only marks]
table {%
0 nan
1 0.78
2 0.93
3 0.99
4 0.86
5 0.91
6 0.63
7 0.95
8 nan
9 0.95
10 0.88
11 0.47
12 0.27
13 0.14
};
\addlegendentry{Uncalibrated Detector Confidence}
\addplot [semithick, green, mark=square*, mark size=4, mark options={solid}, only marks]
table {%
0 nan
1 0.493092117642894
2 0.771318687482444
3 0.960508544648195
4 0.617636663777138
5 0.721654782263598
6 0.338542064169189
7 0.826849158270287
8 nan
9 0.826849158270287
10 0.656223379378054
11 0.2318070416234
12 0.137146639232211
13 0.0843990076326762
};
\addlegendentry{Calibrated Detector Confidence}
\addplot [semithick, blue, mark=diamond*, mark size=4, mark options={solid}, line width=1.5]
table {%
0 0.206672140131436
1 0.371263872287046
2 0.823185980776072
3 0.995450021604392
4 0.984890045653144
5 0.988976154974625
6 0.941646387756189
7 0.98997000325494
8 0.814813130283839
9 0.975677735444178
10 0.982696114493045
11 0.883802983849694
12 0.543194718146927
13 0.0982508036088294
};
\addlegendentry{Uncalibrated Tracking Confidence}
\addplot [semithick, green, mark=triangle*, mark size=4, mark options={solid}, line width=1.5]
table {%
0 0.206672140131436
1 0.139422105945946
2 0.271486549887556
3 0.848187152418289
4 0.80479669221432
5 0.838466674157037
6 0.552237930812452
7 0.767720300500548
8 0.431825660844245
9 0.678827793830604
10 0.682793909006842
11 0.25697175916352
12 0.0329955876707568
13 0.00338719824222269
};
\addlegendentry{Calibrated Tracking Confidence}
\addplot [semithick, red, dashed, line width=1.5]
table {%
1 0.3
13 0.3
};
\addlegendentry{INVALID Threshold}
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/histogram/confidence-only/reliability_confidence_0d.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
},
width=0.35\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
% title={Reliability Diagram - default},
title={(b) After standard calibration},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
%ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.025);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.05,0) rectangle (axis cs:0.1,0.075);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.1,0) rectangle (axis cs:0.15,0.125);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.15,0) rectangle (axis cs:0.2,0.330357142857143);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.2,0) rectangle (axis cs:0.25,0.324299494717501);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.25,0) rectangle (axis cs:0.3,0.352331606217617);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.3,0) rectangle (axis cs:0.35,0.291544374563243);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.35,0) rectangle (axis cs:0.4,0.362745098039216);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.4,0) rectangle (axis cs:0.45,0.385324232081911);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.45,0) rectangle (axis cs:0.5,0.371690031152648);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.5,0) rectangle (axis cs:0.55,0.357163573085847);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.55,0) rectangle (axis cs:0.6,0.490774023484304);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.65,0.504373177842566);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.65,0) rectangle (axis cs:0.7,0.443502824858757);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.75,0.501749331138094);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:0.8,0.607450305212083);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:0.85,0.513204146011717);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.85,0) rectangle (axis cs:0.9,0.80391061452514);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.9,0) rectangle (axis cs:0.95,0.830238147258029);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.95,0) rectangle (axis cs:1,0.969016461272605);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-3.46944695195361e-18,0.025) rectangle (axis cs:0.05,0.025);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.05,0.075) rectangle (axis cs:0.1,0.075);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.125) rectangle (axis cs:0.15,0.125);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.15,0.330357142857143) rectangle (axis cs:0.2,0.186672825418441);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.324299494717501) rectangle (axis cs:0.25,0.21718514183212);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.25,0.352331606217617) rectangle (axis cs:0.3,0.273158980883506);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.291544374563243) rectangle (axis cs:0.35,0.326432117487968);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.35,0.362745098039216) rectangle (axis cs:0.4,0.373973752157069);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.385324232081911) rectangle (axis cs:0.45,0.419919526967614);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.45,0.371690031152648) rectangle (axis cs:0.5,0.477629881062415);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.357163573085847) rectangle (axis cs:0.55,0.515483081290209);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.55,0.490774023484304) rectangle (axis cs:0.6,0.570745261482695);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.504373177842566) rectangle (axis cs:0.65,0.628551886439356);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.65,0.443502824858757) rectangle (axis cs:0.7,0.675629061385108);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.501749331138094) rectangle (axis cs:0.75,0.72944836877044);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.75,0.607450305212083) rectangle (axis cs:0.8,0.774019207130162);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.513204146011717) rectangle (axis cs:0.85,0.825265335576543);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.85,0.80391061452514) rectangle (axis cs:0.9,0.873921370355021);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.830238147258029) rectangle (axis cs:0.95,0.92839090583682);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.95,0.969016461272605) rectangle (axis cs:1,0.992392966761829);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
%\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/histogram/confidence-only/reliability_confidence_2d_cxcy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
%\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.0ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-}, every non boxed y axis/.append style={y axis line style=-}}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.35\textwidth,
colorbar horizontal,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
colorbar style={
    title style={at={(0.5,0)},anchor=north,yshift=3em},
    title=(b) After standard calibration,
    xticklabels={0, 0\%, 10\%, 20\%, 30\%},
    x tick scale label style={yshift=0.5cm},
    at={(1,1.03)},anchor=south east,
    width=1.0*\pgfkeysvalueof{/pgfplots/parent axis width},
    xticklabel pos=upper,
},
point meta max=0.3,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$c_x$ position},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0.0,0.25,0.5,0.75,1.0},
y grid style={white!69.0196078431373!black},
%ylabel={cy},
ymin=0, ymax=8,
ytick style={color=black},
%ytick={0,3.5,7,10.5,14},
ytick={},
%yticklabels={0.0,0.25,0.5,0.75,1.0},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=-0.5, ymax=8.5] {images/tracking/reliability/histogram/confidence-only/reliability_confidence_2d_cxcy.png};
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/histogram/position-dependent/reliability_confidence_0d.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.35\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
% title={Reliability Diagram - default},
title={(c) After position-dependent calibration},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
%ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.0551751592356688);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.05,0) rectangle (axis cs:0.1,0.197667638483965);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.1,0) rectangle (axis cs:0.15,0.235625109899771);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.15,0) rectangle (axis cs:0.2,0.250508411906082);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.2,0) rectangle (axis cs:0.25,0.301499605367009);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.25,0) rectangle (axis cs:0.3,0.358063031976075);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.3,0) rectangle (axis cs:0.35,0.28600061671292);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.35,0) rectangle (axis cs:0.4,0.300028918449971);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.4,0) rectangle (axis cs:0.45,0.352776424744277);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.45,0) rectangle (axis cs:0.5,0.373246393993282);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.5,0) rectangle (axis cs:0.55,0.533611383709519);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.55,0) rectangle (axis cs:0.6,0.436018957345972);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.65,0.528828828828829);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.65,0) rectangle (axis cs:0.7,0.498145675715769);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.75,0.493767313019391);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:0.8,0.555797022709986);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:0.85,0.753153484946138);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.85,0) rectangle (axis cs:0.9,0.804488028977825);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.9,0) rectangle (axis cs:0.95,0.835997984332768);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.95,0) rectangle (axis cs:1,0.937059661048087);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-3.46944695195361e-18,0.0551751592356688) rectangle (axis cs:0.05,0.0196635941192884);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.05,0.197667638483965) rectangle (axis cs:0.1,0.0717641514079814);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.235625109899771) rectangle (axis cs:0.15,0.120444151742688);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.15,0.250508411906082) rectangle (axis cs:0.2,0.176279877315525);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.301499605367009) rectangle (axis cs:0.25,0.226323880140955);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.25,0.358063031976075) rectangle (axis cs:0.3,0.279604789845694);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.28600061671292) rectangle (axis cs:0.35,0.324907614746669);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.35,0.300028918449971) rectangle (axis cs:0.4,0.377753524054863);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.352776424744277) rectangle (axis cs:0.45,0.421791933515126);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.45,0.373246393993282) rectangle (axis cs:0.5,0.473384417998322);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.533611383709519) rectangle (axis cs:0.55,0.526055800556775);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.55,0.436018957345972) rectangle (axis cs:0.6,0.577214155213082);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.528828828828829) rectangle (axis cs:0.65,0.625083489639577);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.65,0.498145675715769) rectangle (axis cs:0.7,0.670994906078049);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.493767313019391) rectangle (axis cs:0.75,0.728475510988035);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.75,0.555797022709986) rectangle (axis cs:0.8,0.774871740206531);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.753153484946138) rectangle (axis cs:0.85,0.821040975881492);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.85,0.804488028977825) rectangle (axis cs:0.9,0.880420327942746);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.835997984332768) rectangle (axis cs:0.95,0.928708507071874);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.95,0.937059661048087) rectangle (axis cs:1,0.971315817928044);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
%\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/histogram/position-dependent/reliability_confidence_2d_cxcy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
%\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.0ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-}, every non boxed y axis/.append style={y axis line style=-}}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.35\textwidth,
colorbar horizontal,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
colorbar style={
    title style={at={(0.5,0)},anchor=north,yshift=3em},
    title=(c) After position-dependent calibration,
    xticklabels={0, 0\%, 10\%, 20\%, 30\%},
    x tick scale label style={yshift=0.5cm},
    at={(1,1.03)},anchor=south east,
    width=1.0*\pgfkeysvalueof{/pgfplots/parent axis width},
    xticklabel pos=upper,
},
point meta max=0.3,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$c_x$ position},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0.0,0.25,0.5,0.75,1.0},
y grid style={white!69.0196078431373!black},
%ylabel={cy},
ymin=0, ymax=8,
ytick style={color=black},
%ytick={0,3.5,7,10.5,14},
ytick={},
%yticklabels={0.0,0.25,0.5,0.75,1.0},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=-0.5, ymax=8.5] {images/tracking/reliability/histogram/position-dependent/reliability_confidence_2d_cxcy.png};
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/regression/reliability_regression_cx.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0,0.597656,0.296875}
\definecolor{color2}{rgb}{1.0,0.5,0.0}
\definecolor{color3}{rgb}{0.5,0.0,0.25}
\definecolor{color4}{rgb}{0.0,0.5,0.5}
\definecolor{color5}{rgb}{0.0,0.0,0.0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.67)},
  anchor=north west,
  draw=lightgray204,
  nodes={scale=0.6, transform shape},
},
legend image post style={scale=0.6},
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Expected quantile $\quantile$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Observed frequency},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
]
\addplot [semithick, color0, solid, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0824993468210062
    0.095 0.156717519964558
    0.14 0.22726653110836
    0.185 0.297247560518454
    0.23 0.363939975690382
    0.275 0.427775442741761
    0.32 0.489077711260806
    0.365 0.546756256318797
    0.41 0.599862548420443
    0.455 0.647817246197362
    0.5 0.692557167361498
    0.545 0.732622598857221
    0.59 0.768024900319206
    0.635 0.800644091286024
    0.68 0.829395326646295
    0.725 0.855624723108905
    0.77 0.878809737478843
    0.815 0.899046926650839
    0.86 0.916387408980927
    0.905 0.931592279992275
    0.95 0.945314718678647
};
\addlegendentry{Uncalibrated}

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.173025752429556
    0.095 0.313776199260932
    0.14 0.432739665408068
    0.185 0.531249461216186
    0.23 0.610845790015115
    0.275 0.677091774279754
    0.32 0.730516140526313
    0.365 0.775268242501566
    0.41 0.812876789480641
    0.455 0.843111900369534
    0.5 0.867841359057028
    0.545 0.888875479158405
    0.59 0.906288972029218
    0.635 0.920593323103625
    0.68 0.932075883749131
    0.725 0.941771118888755
    0.77 0.949644546358396
    0.815 0.956167422400763
    0.86 0.961425952426108
    0.905 0.96599483916944
    0.95 0.970155686970914
};
\addlegendentry{Isotonic Regression}

\addplot [semithick, dotted, color2, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0925333514838007
    0.095 0.174136718395499
    0.14 0.253233052001089
    0.185 0.328903484889736
    0.23 0.401675515019512
    0.275 0.469983664579363
    0.32 0.533425220074417
    0.365 0.591784644704601
    0.41 0.645390915691079
    0.455 0.693580406570469
    0.5 0.73556470641619
    0.545 0.773272302386786
    0.59 0.806550049913785
    0.635 0.835017923586532
    0.68 0.860922043742626
    0.725 0.883445639350213
    0.77 0.902877983483075
    0.815 0.918986523277974
    0.86 0.932905662945821
    0.905 0.944261049097014
    0.95 0.954482031037299
};
\addlegendentry{Variance Scaling}

\addplot [semithick, color3, opacity=1.0, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0889443765004303
    0.095 0.166627032658423
    0.14 0.243064048557322
    0.185 0.315781129682475
    0.23 0.38559360420347
    0.275 0.452473162114418
    0.32 0.515689405263396
    0.365 0.57358336730534
    0.41 0.627151560447525
    0.455 0.674904878380215
    0.5 0.717896453322462
    0.545 0.756335779317842
    0.59 0.791089142546542
    0.635 0.821409158853105
    0.68 0.848230058431852
    0.725 0.871936857362866
    0.77 0.892880599719165
    0.815 0.910795171445396
    0.86 0.925878742582778
    0.905 0.939139149340943
    0.95 0.950661321737555
};
\addlegendentry{GP-Beta}

\addplot [semithick, color4, opacity=1.0, dash pattern=on 3pt off 6pt on 6pt off 6pt, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0920842905357497
    0.095 0.17343656938654
    0.14 0.252287359255793
    0.185 0.328602626279815
    0.23 0.401015343600216
    0.275 0.469049037125273
    0.32 0.532788791514223
    0.365 0.591553929493179
    0.41 0.644890666212882
    0.455 0.693179046484586
    0.5 0.735165489662214
    0.545 0.772472276581866
    0.59 0.805626932130803
    0.635 0.835088913468902
    0.68 0.860648345103378
    0.725 0.883212796732749
    0.77 0.903179330100116
    0.815 0.91844919027766
    0.86 0.932573243710826
    0.905 0.944088034260756
    0.95 0.954547775036161
};
\addlegendentry{GP-Normal}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0758717842394361
    0.095 0.143671860355473
    0.14 0.209285020477486
    0.185 0.27375644004158
    0.23 0.336228393553994
    0.275 0.396729282521145
    0.32 0.45409464517998
    0.365 0.5089663555755
    0.41 0.559850494470227
    0.455 0.60729805108863
    0.5 0.651786170738496
    0.545 0.692991076246684
    0.59 0.730577629837487
    0.635 0.764619675427585
    0.68 0.79469119042074
    0.725 0.822354257669827
    0.77 0.84793833464927
    0.815 0.871863763654024
    0.86 0.893244417683914
    0.905 0.912352951200532
    0.95 0.929956204877107
};
\addlegendentry{GP-Normal (mv.)}

\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/regression/reliability_regression_cy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0,0.597656,0.296875}
\definecolor{color2}{rgb}{1.0,0.5,0.0}
\definecolor{color3}{rgb}{0.5,0.0,0.25}
\definecolor{color4}{rgb}{0.0,0.5,0.5}
\definecolor{color5}{rgb}{0.0,0.0,0.0}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.6,0.67)},
    anchor=north west,
    draw=lightgray204,
    nodes={scale=0.6, transform shape},
},
legend image post style={scale=0.6},
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Expected quantile $\quantile$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Observed frequency},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
]
\addplot [semithick, color0, solid, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0782451636355375
    0.095 0.148561302268519
    0.14 0.218741125285411
    0.185 0.286915972782315
    0.23 0.353920777907782
    0.275 0.418880848791903
    0.32 0.481199804614284
    0.365 0.540025672774364
    0.41 0.595006304597244
    0.455 0.646573366200543
    0.5 0.692977473844441
    0.545 0.736706387522577
    0.59 0.775772171166975
    0.635 0.811373266235758
    0.68 0.843089366245982
    0.725 0.870897751928298
    0.77 0.89599686474083
    0.815 0.917148504504095
    0.86 0.935312560348059
    0.905 0.951891947154979
    0.95 0.966080130862991
};
\addlegendentry{Uncalibrated}

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.151727269070074
    0.095 0.279242311914162
    0.14 0.396855226634024
    0.185 0.501502847652052
    0.23 0.588817434182169
    0.275 0.662729952931846
    0.32 0.724510496945455
    0.365 0.774245271633248
    0.41 0.815405481514687
    0.455 0.849801440205054
    0.5 0.876588334683885
    0.545 0.89861669051683
    0.59 0.915794555266289
    0.635 0.930460969063752
    0.68 0.942845813003224
    0.725 0.953046786549657
    0.77 0.961730544875663
    0.815 0.969109727993196
    0.86 0.975609615926162
    0.905 0.981144003264312
    0.95 0.98605771164865
};
\addlegendentry{Isotonic Regression}

\addplot [semithick, dotted, color2, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0834411017333696
    0.095 0.158799573464017
    0.14 0.232723023867865
    0.185 0.305126372629095
    0.23 0.3756863145476
    0.275 0.443529358380978
    0.32 0.507793356928941
    0.365 0.567928124149197
    0.41 0.623525274525819
    0.455 0.67529948271168
    0.5 0.721350621653508
    0.545 0.763181776930756
    0.59 0.800980125238225
    0.635 0.834172792449406
    0.68 0.863151148017061
    0.725 0.888902123604683
    0.77 0.911011661675288
    0.815 0.929371993828841
    0.86 0.945752790634359
    0.905 0.959683274344314
    0.95 0.971452718032489
};
\addlegendentry{Variance Scaling}

\addplot [semithick, color3, opacity=1.0, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0861643339221815
    0.095 0.162805181863478
    0.14 0.237266159351361
    0.185 0.309660506409385
    0.23 0.380214703084658
    0.275 0.446041128776555
    0.32 0.508708157811297
    0.365 0.566981473932147
    0.41 0.621302713230964
    0.455 0.670290347420392
    0.5 0.715892104905558
    0.545 0.756698147393215
    0.59 0.793642705077683
    0.635 0.826578565928342
    0.68 0.85479797979798
    0.725 0.880231689088191
    0.77 0.902766453775422
    0.815 0.922589119898537
    0.86 0.939212755356253
    0.905 0.953945282420619
    0.95 0.967347239208226
};
\addlegendentry{GP-Beta}

\addplot [semithick, color4, opacity=1.0, dash pattern=on 3pt off 6pt on 6pt off 6pt, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0830426274142772
    0.095 0.157605150458039
    0.14 0.231895402592246
    0.185 0.303553702600754
    0.23 0.373924388099492
    0.275 0.440971099577413
    0.32 0.505130604951927
    0.365 0.565393232933435
    0.41 0.620845741512805
    0.455 0.67279843444227
    0.5 0.718517258005048
    0.545 0.760758955160385
    0.59 0.798513854618679
    0.635 0.831906747213477
    0.68 0.861720411809751
    0.725 0.887347911171616
    0.77 0.909498284126039
    0.815 0.92837006154457
    0.86 0.945046654754814
    0.905 0.959182052809212
    0.95 0.971133611276554
};
\addlegendentry{GP-Normal}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0669707521286929
    0.095 0.127437559288145
    0.14 0.188313348139985
    0.185 0.247257834555545
    0.23 0.306361369407033
    0.275 0.364073230444143
    0.32 0.419865149647537
    0.365 0.474663016126375
    0.41 0.52786471794464
    0.455 0.576800513499236
    0.5 0.623594835470073
    0.545 0.668134077831488
    0.59 0.709390106051225
    0.635 0.747879827546053
    0.68 0.784000863405795
    0.725 0.816049123245497
    0.77 0.84608087612967
    0.815 0.872971422404244
    0.86 0.897550086056564
    0.905 0.920248569984152
    0.95 0.942276778360324
};
\addlegendentry{GP-Normal (mv.)}

\addplot [semithick, red, dashed]
table {%
    0 0
    1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}

==> images/tracking/reliability/regression/reliability_regression_height.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0,0.597656,0.296875}
\definecolor{color2}{rgb}{1.0,0.5,0.0}
\definecolor{color3}{rgb}{0.5,0.0,0.25}
\definecolor{color4}{rgb}{0.0,0.5,0.5}
\definecolor{color5}{rgb}{0.0,0.0,0.0}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204,
    nodes={scale=0.6, transform shape},
},
legend image post style={scale=0.6},
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Expected quantile $\quantile$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Observed frequency},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
]
\addplot [semithick, color0, solid, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.049522327361952
    0.095 0.094080494371301
    0.14 0.139121445854301
    0.185 0.18298099533119
    0.23 0.227482364167168
    0.275 0.271881496291079
    0.32 0.316189751337597
    0.365 0.35912917040588
    0.41 0.402789926275971
    0.455 0.445825902238984
    0.5 0.488026945053447
    0.545 0.529018186775113
    0.59 0.570742124933262
    0.635 0.611466415240086
    0.68 0.651304654042326
    0.725 0.691364405720712
    0.77 0.730611943519896
    0.815 0.77063761629426
    0.86 0.809924912814804
    0.905 0.849996024127864
    0.95 0.893350069861753
};
\addlegendentry{Uncalibrated}

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0535105716568105
    0.095 0.101797095452377
    0.14 0.150072125193244
    0.185 0.197916127882853
    0.23 0.24566817813486
    0.275 0.292799549433056
    0.32 0.340338959673109
    0.365 0.386912869318345
    0.41 0.432164962673057
    0.455 0.476411326241502
    0.5 0.519479549203175
    0.545 0.563007534352856
    0.59 0.605093015637661
    0.635 0.647132520703666
    0.68 0.687815727315046
    0.725 0.726970224651299
    0.77 0.765366114377338
    0.815 0.803256265696568
    0.86 0.840537232116688
    0.905 0.876829709832589
    0.95 0.913719878392901
};
\addlegendentry{Isotonic Regression}

\addplot [semithick, dotted, color2, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0537934476812778
    0.095 0.101262591886741
    0.14 0.148947272892277
    0.185 0.196149832108177
    0.23 0.244157818313822
    0.275 0.291899219529903
    0.32 0.338455168345585
    0.365 0.38510186949814
    0.41 0.430568790271349
    0.455 0.474640393865142
    0.5 0.518025682911335
    0.545 0.560344631999274
    0.59 0.602850757782013
    0.635 0.644063662764316
    0.68 0.683711089935566
    0.725 0.722331881295943
    0.77 0.76096401669843
    0.815 0.798569516290044
    0.86 0.835250476449769
    0.905 0.872135629367456
    0.95 0.910132498411834
};
\addlegendentry{Variance Scaling}

\addplot [semithick, color3, opacity=1.0, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0513260406758165
    0.095 0.0975166462834624
    0.14 0.143503419848711
    0.185 0.188669203243194
    0.23 0.23471259682022
    0.275 0.280002944240612
    0.32 0.326001041808217
    0.365 0.371449925261584
    0.41 0.414752910268605
    0.455 0.458322009330978
    0.5 0.501732572360375
    0.545 0.54362571907415
    0.59 0.585128187706663
    0.635 0.626132400235539
    0.68 0.667329120804457
    0.725 0.707172623091906
    0.77 0.746013951170902
    0.815 0.784855279249898
    0.86 0.823379535262943
    0.905 0.862634189427911
    0.95 0.903196765864927
};
\addlegendentry{GP-Beta}

\addplot [semithick, color4, opacity=1.0, dash pattern=on 3pt off 6pt on 6pt off 6pt, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0540911540315948
    0.095 0.101488981536629
    0.14 0.149442695482005
    0.185 0.196409427380243
    0.23 0.243880994923282
    0.275 0.291142686973539
    0.32 0.337632944780056
    0.365 0.38343685300207
    0.41 0.429796647664426
    0.455 0.473654953345245
    0.5 0.517275021980204
    0.545 0.559357894438299
    0.59 0.601389716100854
    0.635 0.642706826625826
    0.68 0.682707961087949
    0.725 0.721398791797839
    0.77 0.75947701296123
    0.815 0.797419098669843
    0.86 0.834442270058708
    0.905 0.870943588870927
    0.95 0.909186307042174
};
\addlegendentry{GP-Normal}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0488733122404812
    0.095 0.0928331638710117
    0.14 0.136526041341233
    0.185 0.180150755196056
    0.23 0.223508494890569
    0.275 0.267383142001852
    0.32 0.310905610433577
    0.365 0.353899810845967
    0.41 0.396638397700614
    0.455 0.438780552920527
    0.5 0.480303555300573
    0.545 0.521758394065221
    0.59 0.562838332945179
    0.635 0.602299385959431
    0.68 0.641857004095497
    0.725 0.681011320840457
    0.77 0.719989548245639
    0.815 0.758882571131573
    0.86 0.798786687645913
    0.905 0.838764648076934
    0.95 0.882582492175385
};
\addlegendentry{GP-Normal (mv.)}

\addplot [semithick, red, dashed]
table {%
    0 0
    1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}

==> images/tracking/reliability/regression/reliability_regression_multivariate.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\scriptsize}}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0,0.597656,0.296875}
\definecolor{color2}{rgb}{1.0,0.5,0.0}
\definecolor{color3}{rgb}{0.5,0.0,0.25}
\definecolor{color4}{rgb}{0.0,0.5,0.5}
\definecolor{color5}{rgb}{0.0,0.0,0.0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  nodes={scale=0.8, transform shape},
},
legend image post style={scale=0.8},
width=\linewidth,
height=0.45\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Expected quantile $\quantile$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Observed frequency},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0, solid, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.142279424293715
    0.095 0.229811089275369
    0.14 0.299263895673115
    0.185 0.358600947393532
    0.23 0.409611386897797
    0.275 0.454601220024764
    0.32 0.495529983755722
    0.365 0.532977019459054
    0.41 0.56727175654031
    0.455 0.599436562120162
    0.5 0.628454748895276
    0.545 0.656507366723086
    0.59 0.683690972498324
    0.635 0.709778373527507
    0.68 0.734531017482478
    0.725 0.758073860344651
    0.77 0.780781770058275
    0.815 0.803529438493258
    0.86 0.82649293998705
    0.905 0.850518567322875
    0.95 0.878128159398394
};
\addlegendentry{Uncalibrated}

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.262759837474067
    0.095 0.370430394878249
    0.14 0.447400332178181
    0.185 0.508542956155928
    0.23 0.558042102722367
    0.275 0.600455164566128
    0.32 0.637230392579438
    0.365 0.669580409533169
    0.41 0.699367252288754
    0.455 0.725211634282168
    0.5 0.7493031729338
    0.545 0.771262564438544
    0.59 0.791744969914312
    0.635 0.810319362309845
    0.68 0.827485733004603
    0.725 0.844060159882301
    0.77 0.860071378079688
    0.815 0.875467664350615
    0.86 0.890731768992489
    0.905 0.906174031482216
    0.95 0.924104756814538
};
\addlegendentry{Isotonic Regression}

\addplot [semithick, dotted, color2, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.182332788819312
    0.095 0.283487612306017
    0.14 0.362147200290407
    0.185 0.424494055721935
    0.23 0.477913150013613
    0.275 0.524418050639804
    0.32 0.565330338506217
    0.365 0.60257282875034
    0.41 0.635124557582358
    0.455 0.665033124602958
    0.5 0.693177693075597
    0.545 0.719371086305472
    0.59 0.744072737998003
    0.635 0.766312732552863
    0.68 0.787395634812596
    0.725 0.807474589345676
    0.77 0.826566612215265
    0.815 0.845806107632271
    0.86 0.864478400943824
    0.905 0.883700880297668
    0.95 0.905135447862782
};
\addlegendentry{Variance Scaling}

\addplot [semithick, color3, opacity=1.0, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.168569099062373
    0.095 0.263515196811161
    0.14 0.338066766317887
    0.185 0.399658015128867
    0.23 0.452059836028446
    0.275 0.498120215609005
    0.32 0.538948906101372
    0.365 0.576085971825882
    0.41 0.610624179009829
    0.455 0.641623635457716
    0.5 0.670403587443946
    0.545 0.697473615074512
    0.59 0.723048874394166
    0.635 0.74712370340173
    0.68 0.769647144086606
    0.725 0.790772070480591
    0.77 0.811126964714409
    0.815 0.83093264483399
    0.86 0.851095031027766
    0.905 0.87232187344295
    0.95 0.89525297821262
};
\addlegendentry{GP-Beta}

\addplot [semithick, color4, opacity=1.0, dash pattern=on 3pt off 6pt on 6pt off 6pt, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.181621713605037
    0.095 0.281834425253127
    0.14 0.360032899401571
    0.185 0.422927479508778
    0.23 0.476207493122323
    0.275 0.522295016875124
    0.32 0.564111290734281
    0.365 0.60054454181911
    0.41 0.633540372670807
    0.455 0.66373975438895
    0.5 0.691902776596046
    0.545 0.717955699254091
    0.59 0.742011968575399
    0.635 0.764786295697552
    0.68 0.786210612893162
    0.725 0.805887858419127
    0.77 0.825559431634476
    0.815 0.844306418219462
    0.86 0.863371054198928
    0.905 0.882793045747185
    0.95 0.904466944609887
};
\addlegendentry{GP-Normal}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.111015808278471
    0.095 0.183257879997955
    0.14 0.244599453555017
    0.185 0.297948843206644
    0.23 0.345140786267304
    0.275 0.388134986679693
    0.32 0.427692604815759
    0.365 0.465023544848819
    0.41 0.499514334240288
    0.455 0.531897731855698
    0.5 0.562293024021994
    0.545 0.591620419547053
    0.59 0.620129851687333
    0.635 0.648008770385181
    0.68 0.675064045396968
    0.725 0.701483126665038
    0.77 0.727680676183065
    0.815 0.754190642271666
    0.86 0.78134816270655
    0.905 0.810772123353423
    0.95 0.842985111930337
};
\addlegendentry{GP-Normal (mv.)}

\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/regression/reliability_regression_width.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={label style={font=\scriptsize}, tick label style={font=\tiny}}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0,0.597656,0.296875}
\definecolor{color2}{rgb}{1.0,0.5,0.0}
\definecolor{color3}{rgb}{0.5,0.0,0.25}
\definecolor{color4}{rgb}{0.0,0.5,0.5}
\definecolor{color5}{rgb}{0.0,0.0,0.0}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204,
    nodes={scale=0.6, transform shape},
},
legend image post style={scale=0.6},
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Expected quantile $\quantile$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Observed frequency},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
yticklabels={0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
]
\addplot [semithick, color0, solid, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0463586691052016
    0.095 0.087667980597744
    0.14 0.12986334359487
    0.185 0.171450966136929
    0.23 0.21315218502573
    0.275 0.254444457066261
    0.32 0.296015040156309
    0.365 0.337983210459952
    0.41 0.379735547704786
    0.455 0.42148788494962
    0.5 0.462280333064489
    0.545 0.504078108848019
    0.59 0.54564301212073
    0.635 0.58617986845543
    0.68 0.625790914564188
    0.725 0.666248253456169
    0.77 0.707256534629846
    0.815 0.747293567038884
    0.86 0.788040576615056
    0.905 0.830230259794845
    0.95 0.876117504061069
};
\addlegendentry{Uncalibrated}

\addplot [semithick, dash pattern=on 1pt off 3pt on 3pt off 3pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0541714798020724
    0.095 0.102607426308742
    0.14 0.150531887381252
    0.185 0.198760940903318
    0.23 0.246748619276679
    0.275 0.294299523571433
    0.32 0.340649299150015
    0.365 0.388045033706315
    0.41 0.435469503399367
    0.455 0.480629644316477
    0.5 0.525381746291731
    0.545 0.568720079538859
    0.59 0.610805560823664
    0.635 0.651988758814503
    0.68 0.692011057280622
    0.725 0.730889697304069
    0.77 0.768699390240398
    0.815 0.806089550180169
    0.86 0.841657902449958
    0.905 0.8774503887864
    0.95 0.912162433981023
};
\addlegendentry{Isotonic Regression}

\addplot [semithick, dotted, color2, mark=diamond*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0529596605862601
    0.095 0.100275660223251
    0.14 0.147546283691805
    0.185 0.194334785370723
    0.23 0.241554360649787
    0.275 0.287934476812778
    0.32 0.334496097649514
    0.365 0.381239223159996
    0.41 0.427500226880842
    0.455 0.471651238769398
    0.5 0.516726790089845
    0.545 0.560321943915056
    0.59 0.602550140666122
    0.635 0.643167483437698
    0.68 0.683336736545966
    0.725 0.722814003085579
    0.77 0.760805200108903
    0.815 0.798093066521463
    0.86 0.834246528723115
    0.905 0.870536119430075
    0.95 0.906224475905255
};
\addlegendentry{Variance Scaling}

\addplot [semithick, color3, opacity=1.0, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.04984259636726
    0.095 0.09513860578883
    0.14 0.140259093173891
    0.185 0.185498482583684
    0.23 0.230132037867464
    0.275 0.276022557412692
    0.32 0.320531548670562
    0.365 0.365221723966119
    0.41 0.410319563346469
    0.455 0.454749286587852
    0.5 0.498431625673778
    0.545 0.541400552611315
    0.59 0.58351451737102
    0.635 0.625118902024732
    0.68 0.665857000498256
    0.725 0.705519318748018
    0.77 0.745249581011913
    0.815 0.78426076912624
    0.86 0.822400009059202
    0.905 0.86042600896861
    0.95 0.899205055034651
};
\addlegendentry{GP-Beta}

\addplot [semithick, color4, opacity=1.0, dash pattern=on 3pt off 6pt on 6pt off 6pt, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0531211889163051
    0.095 0.10037153634533
    0.14 0.147746674607902
    0.185 0.194804163475992
    0.23 0.241629087608837
    0.275 0.288278170112595
    0.32 0.33474573867665
    0.365 0.381235996483167
    0.41 0.42686973538671
    0.455 0.470977622734621
    0.5 0.516344763039224
    0.545 0.559794662355711
    0.59 0.60272270909555
    0.635 0.643188973028163
    0.68 0.683519101505998
    0.725 0.722476530814827
    0.77 0.760492356561445
    0.815 0.797447460222922
    0.86 0.834045208315607
    0.905 0.87081879803738
    0.95 0.906384185598003
};
\addlegendentry{GP-Normal}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid}]
table {%
    0.05 0.0477770140928275
    0.095 0.0906462478769874
    0.14 0.134140314802297
    0.185 0.177492374195527
    0.23 0.220407050389953
    0.275 0.26286162218044
    0.32 0.306185280067255
    0.365 0.349355569819423
    0.41 0.39173629769323
    0.455 0.43444648304146
    0.5 0.476639760972922
    0.545 0.519048890353144
    0.59 0.560651416951155
    0.635 0.601657511914432
    0.68 0.642033093435276
    0.725 0.68153390855851
    0.77 0.721352820553602
    0.815 0.761751123279579
    0.86 0.801041767255335
    0.905 0.841525274500559
    0.95 0.884172976534675
};
\addlegendentry{GP-Normal (mv.)}

\addplot [semithick, red, dashed]
table {%
    0 0
    1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/uncalibrated/reliability_confidence_0d.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.35\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
% title={Reliability Diagram - default},
title={(a) Uncalibrated},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Confidence},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.025);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.05,0) rectangle (axis cs:0.1,0.075);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.1,0) rectangle (axis cs:0.15,0.125);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.15,0) rectangle (axis cs:0.2,0.175);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.2,0) rectangle (axis cs:0.25,0.225);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.25,0) rectangle (axis cs:0.3,0.275);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.3,0) rectangle (axis cs:0.35,0.178538872248991);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.35,0) rectangle (axis cs:0.4,0.198190900499527);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.4,0) rectangle (axis cs:0.45,0.202577127989097);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.45,0) rectangle (axis cs:0.5,0.234699379886762);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.5,0) rectangle (axis cs:0.55,0.260625701109311);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.55,0) rectangle (axis cs:0.6,0.299094707520891);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.65,0.31646030589949);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.65,0) rectangle (axis cs:0.7,0.331077651835561);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.75,0.34341252699784);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:0.8,0.355199115044248);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:0.85,0.400426807119506);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.85,0) rectangle (axis cs:0.9,0.527704485488127);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.9,0) rectangle (axis cs:0.95,0.613120131201312);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.95,0) rectangle (axis cs:1,0.932117292394321);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:-3.46944695195361e-18,0.025) rectangle (axis cs:0.05,0.025);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.05,0.075) rectangle (axis cs:0.1,0.075);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.1,0.125) rectangle (axis cs:0.15,0.125);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.15,0.175) rectangle (axis cs:0.2,0.175);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.2,0.225) rectangle (axis cs:0.25,0.225);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.25,0.275) rectangle (axis cs:0.3,0.275);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.3,0.178538872248991) rectangle (axis cs:0.35,0.324505532184761);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.35,0.198190900499527) rectangle (axis cs:0.4,0.374773837584765);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.4,0.202577127989097) rectangle (axis cs:0.45,0.42401200058236);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.45,0.234699379886762) rectangle (axis cs:0.5,0.47602226526737);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.5,0.260625701109311) rectangle (axis cs:0.55,0.522444604765319);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.55,0.299094707520891) rectangle (axis cs:0.6,0.574781629647725);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.6,0.31646030589949) rectangle (axis cs:0.65,0.625036387744462);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.65,0.331077651835561) rectangle (axis cs:0.7,0.675545726120191);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.7,0.34341252699784) rectangle (axis cs:0.75,0.725992895822082);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.75,0.355199115044248) rectangle (axis cs:0.8,0.773996728688427);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.8,0.400426807119506) rectangle (axis cs:0.85,0.831070820383565);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.85,0.527704485488127) rectangle (axis cs:0.9,0.876016153030328);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.9,0.613120131201312) rectangle (axis cs:0.95,0.927483777465701);
\draw[draw=black,fill=red,opacity=0.6] (axis cs:0.95,0.932117292394321) rectangle (axis cs:1,0.994435006648777);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
%\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> images/tracking/reliability/uncalibrated/reliability_confidence_2d_cxcy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
%\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.0ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-}, every non boxed y axis/.append style={y axis line style=-}}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.35\textwidth,
colorbar horizontal,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
colorbar style={
    title style={at={(0.5,0)},anchor=north,yshift=3em},
    title={(a) Uncalibrated},
    xticklabels={0, 0\%, 10\%, 20\%, 30\%},
    x tick scale label style={yshift=0.5cm},
    at={(1,1.03)},anchor=south east,
    width=1.0*\pgfkeysvalueof{/pgfplots/parent axis width},
    xticklabel pos=upper,
},
point meta max=0.3,
point meta min=0,
tick align=outside,
tick pos=left,
%title={ECE - default -},
x grid style={white!69.0196078431373!black},
xlabel={$c_x$ position},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0.0,0.25,0.5,0.75,1.0},
y grid style={white!69.0196078431373!black},
ylabel={$c_y$ position},
ymin=0, ymax=8,
ytick style={color=black},
ytick={0,2,4,6,8},
yticklabels={0.0,0.25,0.5,0.75,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=-0.5, ymax=8.5] {images/tracking/reliability/uncalibrated/reliability_confidence_2d_cxcy.png};
\end{axis}

\end{tikzpicture}


==> images/tracking/stats/semantic_mota.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\textwidth,
height=0.75\textwidth,
tick align=outside,
tick pos=left,
title=Object Tracking Accuracy,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=40.0,anchor=east},
xticklabels={
  Uncalibrated,
  Histogram Binning (conf.),
  Histogram Binning (mv.),
  Logistic Calibration (conf.),
  Logistic Calibration (indep.),
  Logistic Calibration (dep.),
  Beta Calibration (conf.),
  Beta Calibration (indep.),
  Beta Calibration (dep.)
},
y grid style={darkgray176},
ylabel={Multiple Object Tracking Accuracy (MOTA)},
ymajorgrids,
ymin=30, ymax=50,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,36.845);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,44.201);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,47.404);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,43.581);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,42.086);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,43.226);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,43.505);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,42.941);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,43.661);
\end{axis}

\end{tikzpicture}

==> images/tracking/stats/semantic_mt.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.9\textwidth,
height=0.75\textwidth,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.375, 0.65)}, anchor=north west},
tick align=outside,
tick pos=left,
title=Ground-Truth Coverage,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.6, xmax=8.6,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=40.0,anchor=east},
xticklabels={
  Uncalibrated,
  Histogram Binning (conf.),
  Histogram Binning (mv.),
  Logistic Calibration (conf.),
  Logistic Calibration (indep.),
  Logistic Calibration (dep.),
  Beta Calibration (conf.),
  Beta Calibration (indep.),
  Beta Calibration (dep.)
},
y grid style={darkgray176},
ylabel={Relative Amount of Ground-Truth Objects},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={0, 0.0,0.2,0.4,0.6,0.8,1.0},
]
\draw[draw=none,fill=green] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.382);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,0.273);
\draw[draw=none,fill=green] (axis cs:1.6,0) rectangle (axis cs:2.4,0.266);
\draw[draw=none,fill=green] (axis cs:2.6,0) rectangle (axis cs:3.4,0.263);
\draw[draw=none,fill=green] (axis cs:3.6,0) rectangle (axis cs:4.4,0.261);
\draw[draw=none,fill=green] (axis cs:4.6,0) rectangle (axis cs:5.4,0.260);
\draw[draw=none,fill=green] (axis cs:5.6,0) rectangle (axis cs:6.4,0.259);
\draw[draw=none,fill=green] (axis cs:6.6,0) rectangle (axis cs:7.4,0.270);
\draw[draw=none,fill=green] (axis cs:7.6,0) rectangle (axis cs:8.4,0.267);
\draw[draw=none,fill=orange] (axis cs:-0.4,0.382) rectangle (axis cs:0.4,0.820);
\draw[draw=none,fill=orange] (axis cs:0.6,0.273) rectangle (axis cs:1.4,0.729);
\draw[draw=none,fill=orange] (axis cs:1.6,0.266) rectangle (axis cs:2.4,0.763);
\draw[draw=none,fill=orange] (axis cs:2.6,0.263) rectangle (axis cs:3.4,0.721);
\draw[draw=none,fill=orange] (axis cs:3.6,0.261) rectangle (axis cs:4.4,0.719);
\draw[draw=none,fill=orange] (axis cs:4.6,0.260) rectangle (axis cs:5.4,0.721);
\draw[draw=none,fill=orange] (axis cs:5.6,0.259) rectangle (axis cs:6.4,0.718);
\draw[draw=none,fill=orange] (axis cs:6.6,0.270) rectangle (axis cs:7.4,0.720);
\draw[draw=none,fill=orange] (axis cs:7.6,0.267) rectangle (axis cs:8.4,0.723);
\draw[draw=none,fill=red] (axis cs:-0.4,0.820) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=red] (axis cs:0.6,0.729) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=red] (axis cs:1.6,0.763) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=red] (axis cs:2.6,0.721) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=red] (axis cs:3.6,0.719) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=red] (axis cs:4.6,0.721) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=red] (axis cs:5.6,0.718) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=red] (axis cs:6.6,0.720) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=red] (axis cs:7.6,0.723) rectangle (axis cs:8.4,1);

\addlegendimage{area legend, black, fill=green}
\addlegendentry{Mostly Tracked (MT)}
\addlegendimage{area legend, black, fill=orange}
\addlegendentry{Partially Tracked (PT)}
\addlegendimage{area legend, black, fill=red}
\addlegendentry{Mostly Lost (ML)}

\end{axis}

\end{tikzpicture}

==> images/tracking/stats/spatial_mota.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\textwidth,
height=0.75\textwidth,
tick align=outside,
tick pos=left,
title=Object Tracking Accuracy,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=40.0,anchor=east},
xticklabels={
  Uncalibrated,
  Isotonic Regression,
  Variance Scaling,
  GP-Beta,
  GP-Normal,
  GP-Normal (mv.)
},
y grid style={darkgray176},
ylabel={Multiple Object Tracking Accuracy (MOTA)},
ymajorgrids,
ymin=30, ymax=50,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,36.845);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,37.315);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,37.557);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,37.316);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,37.702);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,34.917);
\end{axis}

\end{tikzpicture}

==> images/tracking/stats/spatial_mt.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.9\textwidth,
height=0.75\textwidth,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.025, 0.32)}, anchor=north west},
tick align=outside,
tick pos=left,
title=Ground-Truth Coverage,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.6, xmax=5.6,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=40.0,anchor=east},
xticklabels={
  Uncalibrated,
  Isotonic Regression,
  Variance Scaling,
  GP-Beta,
  GP-Normal,
  GP-Normal (mv.)
},
y grid style={darkgray176},
ylabel={Relative Amount of Ground-Truth Objects},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={0, 0.0,0.2,0.4,0.6,0.8,1.0},
]
\draw[draw=none,fill=green] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.382);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,0.383);
\draw[draw=none,fill=green] (axis cs:1.6,0) rectangle (axis cs:2.4,0.391);
\draw[draw=none,fill=green] (axis cs:2.6,0) rectangle (axis cs:3.4,0.388);
\draw[draw=none,fill=green] (axis cs:3.6,0) rectangle (axis cs:4.4,0.392);
\draw[draw=none,fill=green] (axis cs:4.6,0) rectangle (axis cs:5.4,0.373);
\draw[draw=none,fill=orange] (axis cs:-0.4,0.382) rectangle (axis cs:0.4,0.820);
\draw[draw=none,fill=orange] (axis cs:0.6,0.383) rectangle (axis cs:1.4,0.817);
\draw[draw=none,fill=orange] (axis cs:1.6,0.391) rectangle (axis cs:2.4,0.823);
\draw[draw=none,fill=orange] (axis cs:2.6,0.388) rectangle (axis cs:3.4,0.821);
\draw[draw=none,fill=orange] (axis cs:3.6,0.392) rectangle (axis cs:4.4,0.822);
\draw[draw=none,fill=orange] (axis cs:4.6,0.373) rectangle (axis cs:5.4,0.819);
\draw[draw=none,fill=red] (axis cs:-0.4,0.820) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=red] (axis cs:0.6,0.817) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=red] (axis cs:1.6,0.823) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=red] (axis cs:2.6,0.822) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=red] (axis cs:3.6,0.821) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=red] (axis cs:4.6,0.819) rectangle (axis cs:5.4,1);

\addlegendimage{area legend, black, fill=green}
\addlegendentry{Mostly Tracked (MT)}
\addlegendimage{area legend, black, fill=orange}
\addlegendentry{Partially Tracked (PT)}
\addlegendimage{area legend, black, fill=red}
\addlegendentry{Mostly Lost (ML)}

\end{axis}

\end{tikzpicture}
